Commutative Properties of Schubert Puzzles with Convex Polygonal Boundary Shapes

We generalize classical triangular Schubert puzzles to puzzles with convex polygonal boundary. We give these puzzles a geometric Schubert calculus interpretation and derive novel combinatorial commutativity statements, using purely geometric arguments, for puzzles with four, five, and six sides, having various types of symmetry in their boundary conditions. We also present formulas for the associated structure constants in terms of Littlewood-Richardson numbers, and we prove an analogue of commutativity for parallelogram-shaped equivariant puzzles.

==> boundaries_commute/hexagonboundarycommuteallway.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Polygon [id:ds6050193191000177] 
\draw  [line width=2.25]  (52.34,36.08) -- (82.34,36.08) -- (112.34,36.08) -- (127.34,62.06) -- (142.34,88.04) -- (127.34,114.02) -- (112.34,140) -- (82.34,140) -- (52.34,140) -- (37.34,114.02) -- (22.34,88.04) -- (37.34,62.06) -- cycle ;
%Straight Lines [id:da5298817801296318] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (52.34,140) .. controls (54.01,138.33) and (55.67,138.33) .. (57.34,140) .. controls (59.01,141.67) and (60.67,141.67) .. (62.34,140) .. controls (64.01,138.33) and (65.67,138.33) .. (67.34,140) .. controls (69.01,141.67) and (70.67,141.67) .. (72.34,140) .. controls (74.01,138.33) and (75.67,138.33) .. (77.34,140) .. controls (79.01,141.67) and (80.67,141.67) .. (82.34,140) .. controls (84.01,138.33) and (85.67,138.33) .. (87.34,140) .. controls (89.01,141.67) and (90.67,141.67) .. (92.34,140) .. controls (94.01,138.33) and (95.67,138.33) .. (97.34,140) .. controls (99.01,141.67) and (100.67,141.67) .. (102.34,140) .. controls (104.01,138.33) and (105.67,138.33) .. (107.34,140) .. controls (109.01,141.67) and (110.67,141.67) .. (112.34,140) -- (112.34,140) ;
%Straight Lines [id:da8532420132155623] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (52.34,36.08) .. controls (54.01,34.41) and (55.67,34.41) .. (57.34,36.08) .. controls (59.01,37.75) and (60.67,37.75) .. (62.34,36.08) .. controls (64.01,34.41) and (65.67,34.41) .. (67.34,36.08) .. controls (69.01,37.75) and (70.67,37.75) .. (72.34,36.08) .. controls (74.01,34.41) and (75.67,34.41) .. (77.34,36.08) .. controls (79.01,37.75) and (80.67,37.75) .. (82.34,36.08) .. controls (84.01,34.41) and (85.67,34.41) .. (87.34,36.08) .. controls (89.01,37.75) and (90.67,37.75) .. (92.34,36.08) .. controls (94.01,34.41) and (95.67,34.41) .. (97.34,36.08) .. controls (99.01,37.75) and (100.67,37.75) .. (102.34,36.08) .. controls (104.01,34.41) and (105.67,34.41) .. (107.34,36.08) .. controls (109.01,37.75) and (110.67,37.75) .. (112.34,36.08) -- (112.34,36.08) ;
%Straight Lines [id:da8730342996846565] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (112.34,36.08) .. controls (114.62,36.69) and (115.45,38.13) .. (114.84,40.41) .. controls (114.23,42.69) and (115.06,44.13) .. (117.34,44.74) .. controls (119.62,45.35) and (120.45,46.79) .. (119.84,49.07) .. controls (119.23,51.35) and (120.06,52.79) .. (122.34,53.4) .. controls (124.62,54.01) and (125.45,55.45) .. (124.84,57.73) .. controls (124.23,60.01) and (125.06,61.45) .. (127.34,62.06) .. controls (129.62,62.67) and (130.45,64.11) .. (129.84,66.39) .. controls (129.23,68.67) and (130.06,70.11) .. (132.34,70.72) .. controls (134.62,71.33) and (135.45,72.77) .. (134.84,75.05) .. controls (134.23,77.33) and (135.06,78.77) .. (137.34,79.38) .. controls (139.62,79.99) and (140.45,81.43) .. (139.84,83.71) .. controls (139.23,85.99) and (140.06,87.43) .. (142.34,88.04) -- (142.34,88.04) ;
%Straight Lines [id:da04828739599484866] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (22.34,88.04) .. controls (24.62,88.65) and (25.45,90.09) .. (24.84,92.37) .. controls (24.23,94.65) and (25.06,96.09) .. (27.34,96.7) .. controls (29.62,97.31) and (30.45,98.75) .. (29.84,101.03) .. controls (29.23,103.31) and (30.06,104.75) .. (32.34,105.36) .. controls (34.62,105.97) and (35.45,107.41) .. (34.84,109.69) .. controls (34.23,111.97) and (35.06,113.41) .. (37.34,114.02) .. controls (39.62,114.63) and (40.45,116.07) .. (39.84,118.35) .. controls (39.23,120.63) and (40.06,122.07) .. (42.34,122.68) .. controls (44.62,123.29) and (45.45,124.73) .. (44.84,127.01) .. controls (44.23,129.29) and (45.06,130.73) .. (47.34,131.34) .. controls (49.62,131.95) and (50.45,133.39) .. (49.84,135.67) .. controls (49.23,137.95) and (50.06,139.39) .. (52.34,140) -- (52.34,140) ;
%Straight Lines [id:da5158929038777427] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (52.34,36.08) .. controls (52.95,38.35) and (52.12,39.8) .. (49.84,40.41) .. controls (47.56,41.02) and (46.73,42.46) .. (47.34,44.74) .. controls (47.95,47.02) and (47.12,48.46) .. (44.84,49.07) .. controls (42.56,49.68) and (41.73,51.12) .. (42.34,53.4) .. controls (42.95,55.68) and (42.12,57.12) .. (39.84,57.73) .. controls (37.56,58.34) and (36.73,59.78) .. (37.34,62.06) .. controls (37.95,64.34) and (37.12,65.78) .. (34.84,66.39) .. controls (32.56,67) and (31.73,68.44) .. (32.34,70.72) .. controls (32.95,73) and (32.12,74.44) .. (29.84,75.05) .. controls (27.56,75.66) and (26.73,77.1) .. (27.34,79.38) .. controls (27.95,81.66) and (27.12,83.1) .. (24.84,83.71) .. controls (22.56,84.32) and (21.73,85.76) .. (22.34,88.04) -- (22.34,88.04) ;
%Straight Lines [id:da3246604033368714] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (142.34,88.04) .. controls (142.95,90.31) and (142.12,91.76) .. (139.84,92.37) .. controls (137.56,92.98) and (136.73,94.42) .. (137.34,96.7) .. controls (137.95,98.98) and (137.12,100.42) .. (134.84,101.03) .. controls (132.56,101.64) and (131.73,103.08) .. (132.34,105.36) .. controls (132.95,107.64) and (132.12,109.08) .. (129.84,109.69) .. controls (127.56,110.3) and (126.73,111.74) .. (127.34,114.02) .. controls (127.95,116.3) and (127.12,117.74) .. (124.84,118.35) .. controls (122.56,118.96) and (121.73,120.4) .. (122.34,122.68) .. controls (122.95,124.96) and (122.12,126.4) .. (119.84,127.01) .. controls (117.56,127.62) and (116.73,129.06) .. (117.34,131.34) .. controls (117.95,133.62) and (117.12,135.06) .. (114.84,135.67) .. controls (112.56,136.28) and (111.73,137.72) .. (112.34,140) -- (112.34,140) ;
%Shape: Boxed Line [id:dp2939124834680178] 
\draw    (97.34,150) -- (82.34,150) -- (69.34,150) ;
\draw [shift={(67.34,150)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp006227147636755026] 
\draw    (21.18,70.05) -- (28.68,57.06) -- (35.18,45.8) ;
\draw [shift={(36.18,44.07)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp44939043823733127] 
\draw    (128.5,44.07) -- (136,57.06) -- (142.5,68.32) ;
\draw [shift={(143.5,70.05)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp1176580696150451] 
\draw    (36.18,132.01) -- (28.68,119.02) -- (22.18,107.76) ;
\draw [shift={(21.18,106.03)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp009561590572054746] 
\draw    (67.34,26.08) -- (82.34,26.08) -- (95.34,26.08) ;
\draw [shift={(97.34,26.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7394612585797904] 
\draw    (143.5,106.03) -- (136,119.02) -- (129.5,130.28) ;
\draw [shift={(128.5,132.01)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (82.34,153.4) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (26.68,122.42) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (26.68,53.66) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (82.34,22.68) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (138,53.66) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (138,122.42) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};


\end{tikzpicture}
\end{document}

==> boundaries_commute/hexagonboundarycommuteopposite.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Polygon [id:ds305431718068933] 
\draw  [line width=2.25]  (45.27,37.08) -- (75.27,37.08) -- (105.27,37.08) -- (127.77,76.05) -- (150.27,115.02) -- (142.77,128.01) -- (135.27,141) -- (105.27,141) -- (75.27,141) -- (52.77,102.03) -- (30.27,63.06) -- (37.77,50.07) -- cycle ;
%Straight Lines [id:da4691084830327621] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (45.27,37.08) .. controls (45.88,39.35) and (45.04,40.8) .. (42.77,41.41) .. controls (40.49,42.02) and (39.66,43.46) .. (40.27,45.74) .. controls (40.88,48.02) and (40.05,49.46) .. (37.77,50.07) .. controls (35.49,50.68) and (34.66,52.12) .. (35.27,54.4) .. controls (35.88,56.68) and (35.05,58.12) .. (32.77,58.73) .. controls (30.49,59.34) and (29.66,60.78) .. (30.27,63.06) -- (30.27,63.06) ;
%Straight Lines [id:da4878141036147252] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (150.27,115.02) .. controls (150.88,117.29) and (150.04,118.74) .. (147.77,119.35) .. controls (145.49,119.96) and (144.66,121.4) .. (145.27,123.68) .. controls (145.88,125.96) and (145.05,127.4) .. (142.77,128.01) .. controls (140.49,128.62) and (139.66,130.06) .. (140.27,132.34) .. controls (140.88,134.62) and (140.05,136.06) .. (137.77,136.67) .. controls (135.49,137.28) and (134.66,138.72) .. (135.27,141) -- (135.27,141) ;
%Straight Lines [id:da24884667771849567] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (30.27,63.06) .. controls (32.54,63.67) and (33.38,65.11) .. (32.77,67.39) .. controls (32.16,69.67) and (32.99,71.11) .. (35.27,71.72) .. controls (37.55,72.33) and (38.38,73.77) .. (37.77,76.05) .. controls (37.16,78.33) and (37.99,79.77) .. (40.27,80.38) .. controls (42.55,80.99) and (43.38,82.43) .. (42.77,84.71) .. controls (42.16,86.99) and (42.99,88.43) .. (45.27,89.04) .. controls (47.55,89.65) and (48.38,91.09) .. (47.77,93.37) .. controls (47.16,95.65) and (47.99,97.09) .. (50.27,97.7) .. controls (52.55,98.31) and (53.38,99.75) .. (52.77,102.03) .. controls (52.16,104.31) and (52.99,105.75) .. (55.27,106.36) .. controls (57.55,106.97) and (58.38,108.41) .. (57.77,110.69) .. controls (57.16,112.97) and (57.99,114.41) .. (60.27,115.02) .. controls (62.55,115.63) and (63.38,117.07) .. (62.77,119.35) .. controls (62.16,121.63) and (62.99,123.07) .. (65.27,123.68) .. controls (67.55,124.29) and (68.38,125.73) .. (67.77,128.01) .. controls (67.16,130.29) and (67.99,131.73) .. (70.27,132.34) .. controls (72.55,132.95) and (73.38,134.39) .. (72.77,136.67) .. controls (72.16,138.95) and (72.99,140.39) .. (75.27,141) -- (75.27,141) ;
%Straight Lines [id:da9474870794723111] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (105.27,37.08) .. controls (107.54,37.69) and (108.38,39.13) .. (107.77,41.41) .. controls (107.16,43.69) and (107.99,45.13) .. (110.27,45.74) .. controls (112.55,46.35) and (113.38,47.79) .. (112.77,50.07) .. controls (112.16,52.35) and (112.99,53.79) .. (115.27,54.4) .. controls (117.55,55.01) and (118.38,56.45) .. (117.77,58.73) .. controls (117.16,61.01) and (117.99,62.45) .. (120.27,63.06) .. controls (122.55,63.67) and (123.38,65.11) .. (122.77,67.39) .. controls (122.16,69.67) and (122.99,71.11) .. (125.27,71.72) .. controls (127.55,72.33) and (128.38,73.77) .. (127.77,76.05) .. controls (127.16,78.33) and (127.99,79.77) .. (130.27,80.38) .. controls (132.55,80.99) and (133.38,82.43) .. (132.77,84.71) .. controls (132.16,86.99) and (132.99,88.43) .. (135.27,89.04) .. controls (137.55,89.65) and (138.38,91.09) .. (137.77,93.37) .. controls (137.16,95.65) and (137.99,97.09) .. (140.27,97.7) .. controls (142.55,98.31) and (143.38,99.75) .. (142.77,102.03) .. controls (142.16,104.31) and (142.99,105.75) .. (145.27,106.36) .. controls (147.55,106.97) and (148.38,108.41) .. (147.77,110.69) .. controls (147.16,112.97) and (147.99,114.41) .. (150.27,115.02) -- (150.27,115.02) ;
%Straight Lines [id:da775839572612111] 
\draw [color={rgb, 255:red, 60; green, 204; blue, 64 }  ,draw opacity=1 ][line width=2.25]    (75.27,141) .. controls (76.94,139.33) and (78.6,139.33) .. (80.27,141) .. controls (81.94,142.67) and (83.6,142.67) .. (85.27,141) .. controls (86.94,139.33) and (88.6,139.33) .. (90.27,141) .. controls (91.94,142.67) and (93.6,142.67) .. (95.27,141) .. controls (96.94,139.33) and (98.6,139.33) .. (100.27,141) .. controls (101.94,142.67) and (103.6,142.67) .. (105.27,141) .. controls (106.94,139.33) and (108.6,139.33) .. (110.27,141) .. controls (111.94,142.67) and (113.6,142.67) .. (115.27,141) .. controls (116.94,139.33) and (118.6,139.33) .. (120.27,141) .. controls (121.94,142.67) and (123.6,142.67) .. (125.27,141) .. controls (126.94,139.33) and (128.6,139.33) .. (130.27,141) .. controls (131.94,142.67) and (133.6,142.67) .. (135.27,141) -- (135.27,141) ;
%Straight Lines [id:da01842512965316101] 
\draw [color={rgb, 255:red, 60; green, 204; blue, 64 }  ,draw opacity=1 ][line width=2.25]    (45.27,37.08) .. controls (46.94,35.41) and (48.6,35.41) .. (50.27,37.08) .. controls (51.94,38.75) and (53.6,38.75) .. (55.27,37.08) .. controls (56.94,35.41) and (58.6,35.41) .. (60.27,37.08) .. controls (61.94,38.75) and (63.6,38.75) .. (65.27,37.08) .. controls (66.94,35.41) and (68.6,35.41) .. (70.27,37.08) .. controls (71.94,38.75) and (73.6,38.75) .. (75.27,37.08) .. controls (76.94,35.41) and (78.6,35.41) .. (80.27,37.08) .. controls (81.94,38.75) and (83.6,38.75) .. (85.27,37.08) .. controls (86.94,35.41) and (88.6,35.41) .. (90.27,37.08) .. controls (91.94,38.75) and (93.6,38.75) .. (95.27,37.08) .. controls (96.94,35.41) and (98.6,35.41) .. (100.27,37.08) .. controls (101.94,38.75) and (103.6,38.75) .. (105.27,37.08) -- (105.27,37.08) ;
%Shape: Boxed Line [id:dp6633161828332101] 
\draw    (21.61,58.06) -- (29.11,45.07) -- (35.61,33.81) ;
\draw [shift={(36.61,32.08)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp19772003459557097] 
\draw    (128.93,58.06) -- (136.43,71.05) -- (142.93,82.31) ;
\draw [shift={(143.93,84.04)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp20929118188820173] 
\draw    (120.27,151) -- (105.27,151) -- (92.27,151) ;
\draw [shift={(90.27,151)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp51438218571879] 
\draw    (60.27,27.08) -- (75.27,27.08) -- (88.27,27.08) ;
\draw [shift={(90.27,27.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp09910317482011655] 
\draw    (158.93,120.02) -- (151.43,133.01) -- (144.93,144.27) ;
\draw [shift={(143.93,146)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp15889068802991546] 
\draw    (51.61,120.02) -- (44.11,107.03) -- (37.61,95.77) ;
\draw [shift={(36.61,94.04)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (27.11,41.67) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (75.27,23.68) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (138.43,67.65) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (153.43,136.41) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (105.27,154.4) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (42.11,110.43) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};
\end{tikzpicture}


\end{document}

==> boundaries_commute/hexagonboundarycommutethreeway.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds4901593032462457] 
\draw  [line width=2.25]  (77.1,39.08) -- (107.1,39.08) -- (152.1,117.02) -- (137.1,143) -- (47.1,143) -- (32.1,117.02) -- cycle ;
%Straight Lines [id:da9913080331829212] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (77.1,39.08) .. controls (77.71,41.35) and (76.88,42.8) .. (74.6,43.41) .. controls (72.32,44.02) and (71.49,45.46) .. (72.1,47.74) .. controls (72.71,50.02) and (71.88,51.46) .. (69.6,52.07) .. controls (67.32,52.68) and (66.49,54.12) .. (67.1,56.4) .. controls (67.71,58.68) and (66.88,60.12) .. (64.6,60.73) .. controls (62.32,61.34) and (61.49,62.78) .. (62.1,65.06) .. controls (62.71,67.34) and (61.88,68.78) .. (59.6,69.39) .. controls (57.32,70) and (56.49,71.44) .. (57.1,73.72) .. controls (57.71,76) and (56.88,77.44) .. (54.6,78.05) .. controls (52.32,78.66) and (51.49,80.1) .. (52.1,82.38) .. controls (52.71,84.66) and (51.88,86.1) .. (49.6,86.71) .. controls (47.32,87.32) and (46.49,88.76) .. (47.1,91.04) .. controls (47.71,93.32) and (46.88,94.76) .. (44.6,95.37) .. controls (42.32,95.98) and (41.49,97.42) .. (42.1,99.7) .. controls (42.71,101.98) and (41.88,103.42) .. (39.6,104.03) .. controls (37.32,104.64) and (36.49,106.08) .. (37.1,108.36) .. controls (37.71,110.64) and (36.88,112.08) .. (34.6,112.69) .. controls (32.32,113.3) and (31.49,114.74) .. (32.1,117.02) -- (32.1,117.02) ;
%Straight Lines [id:da6614436106344093] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (107.1,39.08) .. controls (109.38,39.69) and (110.21,41.13) .. (109.6,43.41) .. controls (108.99,45.69) and (109.82,47.13) .. (112.1,47.74) .. controls (114.38,48.35) and (115.21,49.79) .. (114.6,52.07) .. controls (113.99,54.35) and (114.82,55.79) .. (117.1,56.4) .. controls (119.38,57.01) and (120.21,58.45) .. (119.6,60.73) .. controls (118.99,63.01) and (119.82,64.45) .. (122.1,65.06) .. controls (124.38,65.67) and (125.21,67.11) .. (124.6,69.39) .. controls (123.99,71.67) and (124.82,73.11) .. (127.1,73.72) .. controls (129.38,74.33) and (130.21,75.77) .. (129.6,78.05) .. controls (128.99,80.33) and (129.82,81.77) .. (132.1,82.38) .. controls (134.38,82.99) and (135.21,84.43) .. (134.6,86.71) .. controls (133.99,88.99) and (134.82,90.43) .. (137.1,91.04) .. controls (139.38,91.65) and (140.21,93.09) .. (139.6,95.37) .. controls (138.99,97.65) and (139.82,99.09) .. (142.1,99.7) .. controls (144.38,100.31) and (145.21,101.75) .. (144.6,104.03) .. controls (143.99,106.31) and (144.82,107.75) .. (147.1,108.36) .. controls (149.38,108.97) and (150.21,110.41) .. (149.6,112.69) .. controls (148.99,114.97) and (149.82,116.41) .. (152.1,117.02) -- (152.1,117.02) ;
%Straight Lines [id:da024241843563902465] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (47.1,143) .. controls (48.77,141.33) and (50.43,141.33) .. (52.1,143) .. controls (53.77,144.67) and (55.43,144.67) .. (57.1,143) .. controls (58.77,141.33) and (60.43,141.33) .. (62.1,143) .. controls (63.77,144.67) and (65.43,144.67) .. (67.1,143) .. controls (68.77,141.33) and (70.43,141.33) .. (72.1,143) .. controls (73.77,144.67) and (75.43,144.67) .. (77.1,143) .. controls (78.77,141.33) and (80.43,141.33) .. (82.1,143) .. controls (83.77,144.67) and (85.43,144.67) .. (87.1,143) .. controls (88.77,141.33) and (90.43,141.33) .. (92.1,143) .. controls (93.77,144.67) and (95.43,144.67) .. (97.1,143) .. controls (98.77,141.33) and (100.43,141.33) .. (102.1,143) .. controls (103.77,144.67) and (105.43,144.67) .. (107.1,143) .. controls (108.77,141.33) and (110.43,141.33) .. (112.1,143) .. controls (113.77,144.67) and (115.43,144.67) .. (117.1,143) .. controls (118.77,141.33) and (120.43,141.33) .. (122.1,143) .. controls (123.77,144.67) and (125.43,144.67) .. (127.1,143) .. controls (128.77,141.33) and (130.43,141.33) .. (132.1,143) .. controls (133.77,144.67) and (135.43,144.67) .. (137.1,143) -- (137.1,143) ;
%Straight Lines [id:da6110716103859142] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (32.1,117.02) .. controls (34.38,117.63) and (35.21,119.07) .. (34.6,121.35) .. controls (33.99,123.63) and (34.82,125.07) .. (37.1,125.68) .. controls (39.38,126.29) and (40.21,127.73) .. (39.6,130.01) .. controls (38.99,132.29) and (39.82,133.73) .. (42.1,134.34) .. controls (44.38,134.95) and (45.21,136.39) .. (44.6,138.67) .. controls (43.99,140.95) and (44.82,142.39) .. (47.1,143) -- (47.1,143) ;
%Straight Lines [id:da9074563319241318] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (77.1,39.08) .. controls (78.77,37.41) and (80.43,37.41) .. (82.1,39.08) .. controls (83.77,40.75) and (85.43,40.75) .. (87.1,39.08) .. controls (88.77,37.41) and (90.43,37.41) .. (92.1,39.08) .. controls (93.77,40.75) and (95.43,40.75) .. (97.1,39.08) .. controls (98.77,37.41) and (100.43,37.41) .. (102.1,39.08) .. controls (103.77,40.75) and (105.43,40.75) .. (107.1,39.08) -- (107.1,39.08) ;
%Straight Lines [id:da8006976511578745] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (152.1,117.02) .. controls (152.71,119.29) and (151.88,120.74) .. (149.6,121.35) .. controls (147.32,121.96) and (146.49,123.4) .. (147.1,125.68) .. controls (147.71,127.96) and (146.88,129.4) .. (144.6,130.01) .. controls (142.32,130.62) and (141.49,132.06) .. (142.1,134.34) .. controls (142.71,136.62) and (141.88,138.06) .. (139.6,138.67) .. controls (137.32,139.28) and (136.49,140.72) .. (137.1,143) -- (137.1,143) ;

%Shape: Boxed Line [id:dp9140121188518022] 
\draw    (107.1,153) -- (92.1,153) -- (79.1,153) ;
\draw [shift={(77.1,153)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5789233481047795] 
\draw    (38.44,86.04) -- (45.94,73.05) -- (52.44,61.79) ;
\draw [shift={(53.44,60.06)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5862816478444559] 
\draw    (130.76,60.06) -- (138.26,73.05) -- (144.76,84.31) ;
\draw [shift={(145.76,86.04)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp023517372159196803] 
\draw    (38.44,148) -- (30.94,135.01) -- (24.44,123.75) ;
\draw [shift={(23.44,122.02)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9185463763826869] 
\draw    (77.1,29.08) -- (92.1,29.08) -- (105.1,29.08) ;
\draw [shift={(107.1,29.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp11989592927045356] 
\draw    (160.76,122.02) -- (153.26,135.01) -- (146.76,146.27) ;
\draw [shift={(145.76,148)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (92.1,156.4) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (28.94,138.41) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (43.94,69.65) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (92.1,25.68) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (140.26,69.65) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (155.26,138.41) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};


\end{tikzpicture}
\end{document}

==> boundaries_commute/hexagonboundarycommutetwoway.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt  

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Polygon [id:ds08221446289639611] 
\draw  [line width=2.25]  (89.56,39.32) -- (74.56,39.32) -- (59.56,39.32) -- (37.06,78.29) -- (14.56,117.26) -- (29.56,143.24) -- (44.56,169.22) -- (74.56,169.22) -- (104.56,169.22) -- (119.56,143.24) -- (134.56,117.26) -- (112.06,78.29) -- cycle ;
%Straight Lines [id:da8047465577366117] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (14.56,117.26) .. controls (16.84,117.87) and (17.67,119.32) .. (17.06,121.59) .. controls (16.45,123.87) and (17.28,125.31) .. (19.56,125.92) .. controls (21.84,126.53) and (22.67,127.97) .. (22.06,130.25) .. controls (21.45,132.53) and (22.28,133.97) .. (24.56,134.58) .. controls (26.84,135.19) and (27.67,136.63) .. (27.06,138.91) .. controls (26.45,141.19) and (27.28,142.63) .. (29.56,143.24) .. controls (31.84,143.85) and (32.67,145.29) .. (32.06,147.57) .. controls (31.45,149.85) and (32.28,151.29) .. (34.56,151.9) .. controls (36.84,152.51) and (37.67,153.95) .. (37.06,156.23) .. controls (36.45,158.51) and (37.28,159.95) .. (39.56,160.56) .. controls (41.84,161.17) and (42.67,162.61) .. (42.06,164.89) .. controls (41.45,167.17) and (42.28,168.61) .. (44.56,169.22) -- (44.56,169.22) ;
%Straight Lines [id:da9432804782216448] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (134.56,117.26) .. controls (135.17,119.53) and (134.34,120.98) .. (132.06,121.59) .. controls (129.78,122.2) and (128.95,123.64) .. (129.56,125.92) .. controls (130.17,128.2) and (129.34,129.64) .. (127.06,130.25) .. controls (124.78,130.86) and (123.95,132.3) .. (124.56,134.58) .. controls (125.17,136.86) and (124.34,138.3) .. (122.06,138.91) .. controls (119.78,139.52) and (118.95,140.96) .. (119.56,143.24) .. controls (120.17,145.52) and (119.34,146.96) .. (117.06,147.57) .. controls (114.78,148.18) and (113.95,149.62) .. (114.56,151.9) .. controls (115.17,154.18) and (114.34,155.62) .. (112.06,156.23) .. controls (109.78,156.84) and (108.95,158.28) .. (109.56,160.56) .. controls (110.17,162.84) and (109.34,164.28) .. (107.06,164.89) .. controls (104.78,165.5) and (103.95,166.94) .. (104.56,169.22) -- (104.56,169.22) ;
%Straight Lines [id:da220007303715555] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (14.56,117.26) .. controls (13.95,114.98) and (14.79,113.54) .. (17.06,112.93) .. controls (19.34,112.32) and (20.17,110.88) .. (19.56,108.6) .. controls (18.95,106.32) and (19.78,104.88) .. (22.06,104.27) .. controls (24.34,103.66) and (25.17,102.22) .. (24.56,99.94) .. controls (23.95,97.66) and (24.78,96.22) .. (27.06,95.61) .. controls (29.34,95) and (30.17,93.56) .. (29.56,91.28) .. controls (28.95,89) and (29.78,87.56) .. (32.06,86.95) .. controls (34.34,86.34) and (35.17,84.9) .. (34.56,82.62) .. controls (33.95,80.34) and (34.78,78.9) .. (37.06,78.29) .. controls (39.34,77.68) and (40.17,76.24) .. (39.56,73.96) .. controls (38.95,71.68) and (39.78,70.24) .. (42.06,69.63) .. controls (44.34,69.02) and (45.17,67.58) .. (44.56,65.3) .. controls (43.95,63.02) and (44.78,61.58) .. (47.06,60.97) .. controls (49.34,60.36) and (50.17,58.92) .. (49.56,56.64) .. controls (48.95,54.36) and (49.78,52.92) .. (52.06,52.31) .. controls (54.34,51.7) and (55.17,50.26) .. (54.56,47.98) .. controls (53.95,45.7) and (54.78,44.26) .. (57.06,43.65) -- (59.56,39.32) -- (59.56,39.32) ;
%Straight Lines [id:da16420744505314389] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (134.56,117.26) .. controls (132.29,116.65) and (131.45,115.21) .. (132.06,112.93) .. controls (132.67,110.65) and (131.84,109.21) .. (129.56,108.6) .. controls (127.28,107.99) and (126.45,106.55) .. (127.06,104.27) .. controls (127.67,101.99) and (126.84,100.55) .. (124.56,99.94) .. controls (122.28,99.33) and (121.45,97.89) .. (122.06,95.61) .. controls (122.67,93.33) and (121.84,91.89) .. (119.56,91.28) .. controls (117.28,90.67) and (116.45,89.23) .. (117.06,86.95) .. controls (117.67,84.67) and (116.84,83.23) .. (114.56,82.62) .. controls (112.28,82.01) and (111.45,80.57) .. (112.06,78.29) .. controls (112.67,76.01) and (111.84,74.57) .. (109.56,73.96) .. controls (107.28,73.35) and (106.45,71.91) .. (107.06,69.63) .. controls (107.67,67.35) and (106.84,65.91) .. (104.56,65.3) .. controls (102.28,64.69) and (101.45,63.25) .. (102.06,60.97) .. controls (102.67,58.69) and (101.84,57.25) .. (99.56,56.64) .. controls (97.28,56.03) and (96.45,54.59) .. (97.06,52.31) .. controls (97.67,50.03) and (96.84,48.59) .. (94.56,47.98) .. controls (92.28,47.37) and (91.45,45.93) .. (92.06,43.65) .. controls (92.67,41.37) and (91.84,39.93) .. (89.56,39.32) -- (89.56,39.32) ;
%Shape: Boxed Line [id:dp490983895917553] 
\draw    (20.9,86.28) -- (28.4,73.29) -- (34.9,62.03) ;
\draw [shift={(35.9,60.3)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp09282258175416547] 
\draw    (113.22,60.3) -- (120.72,73.29) -- (127.22,84.54) ;
\draw [shift={(128.22,86.28)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp1155062280081689] 
\draw    (89.56,179.22) -- (74.56,179.22) -- (61.56,179.22) ;
\draw [shift={(59.56,179.22)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4192499374059615] 
\draw    (59.56,29.32) -- (74.56,29.32) -- (87.56,29.32) ;
\draw [shift={(89.56,29.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp45922744428016893] 
\draw    (135.72,135.25) -- (128.22,148.24) -- (121.72,159.5) ;
\draw [shift={(120.72,161.23)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6977796165696823] 
\draw    (28.4,161.23) -- (20.9,148.24) -- (14.4,136.98) ;
\draw [shift={(13.4,135.25)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (26.4,69.89) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (74.56,25.92) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (122.72,69.89) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (130.22,151.64) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (74.56,182.62) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (18.9,151.64) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};
\end{tikzpicture}


\end{document}

==> boundaries_commute/hexagonboundarycommutetwowayside.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon [id:ds33300086696113507] 
\draw  [line width=2.25]  (32.2,119.77) -- (39.7,132.76) -- (47.2,145.75) -- (92.2,145.75) -- (137.2,145.75) -- (152.2,119.77) -- (167.2,93.79) -- (152.2,67.81) -- (137.2,41.83) -- (107.2,41.83) -- (77.2,41.83) -- (54.7,80.8) -- cycle ;
%Straight Lines [id:da019780016429127523] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (137.2,145.75) .. controls (136.59,143.48) and (137.43,142.03) .. (139.7,141.42) .. controls (141.98,140.81) and (142.81,139.37) .. (142.2,137.09) .. controls (141.59,134.81) and (142.42,133.37) .. (144.7,132.76) .. controls (146.98,132.15) and (147.81,130.71) .. (147.2,128.43) .. controls (146.59,126.15) and (147.42,124.71) .. (149.7,124.1) .. controls (151.98,123.49) and (152.81,122.05) .. (152.2,119.77) .. controls (151.59,117.49) and (152.42,116.05) .. (154.7,115.44) .. controls (156.98,114.83) and (157.81,113.39) .. (157.2,111.11) .. controls (156.59,108.83) and (157.42,107.39) .. (159.7,106.78) .. controls (161.98,106.17) and (162.81,104.73) .. (162.2,102.45) .. controls (161.59,100.17) and (162.42,98.73) .. (164.7,98.12) -- (167.2,93.79) -- (167.2,93.79) ;
%Straight Lines [id:da252804525473286] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (77.2,41.83) .. controls (78.87,40.16) and (80.53,40.16) .. (82.2,41.83) .. controls (83.87,43.5) and (85.53,43.5) .. (87.2,41.83) .. controls (88.87,40.16) and (90.53,40.16) .. (92.2,41.83) .. controls (93.87,43.5) and (95.53,43.5) .. (97.2,41.83) .. controls (98.87,40.16) and (100.53,40.16) .. (102.2,41.83) .. controls (103.87,43.5) and (105.53,43.5) .. (107.2,41.83) .. controls (108.87,40.16) and (110.53,40.16) .. (112.2,41.83) .. controls (113.87,43.5) and (115.53,43.5) .. (117.2,41.83) .. controls (118.87,40.16) and (120.53,40.16) .. (122.2,41.83) .. controls (123.87,43.5) and (125.53,43.5) .. (127.2,41.83) .. controls (128.87,40.16) and (130.53,40.16) .. (132.2,41.83) -- (137.2,41.83) -- (137.2,41.83) ;
%Straight Lines [id:da22450738999568998] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (137.2,145.75) .. controls (135.53,147.42) and (133.87,147.42) .. (132.2,145.75) .. controls (130.53,144.08) and (128.87,144.08) .. (127.2,145.75) .. controls (125.53,147.42) and (123.87,147.42) .. (122.2,145.75) .. controls (120.53,144.08) and (118.87,144.08) .. (117.2,145.75) .. controls (115.53,147.42) and (113.87,147.42) .. (112.2,145.75) .. controls (110.53,144.08) and (108.87,144.08) .. (107.2,145.75) .. controls (105.53,147.42) and (103.87,147.42) .. (102.2,145.75) .. controls (100.53,144.08) and (98.87,144.08) .. (97.2,145.75) .. controls (95.53,147.42) and (93.87,147.42) .. (92.2,145.75) .. controls (90.53,144.08) and (88.87,144.08) .. (87.2,145.75) .. controls (85.53,147.42) and (83.87,147.42) .. (82.2,145.75) .. controls (80.53,144.08) and (78.87,144.08) .. (77.2,145.75) .. controls (75.53,147.42) and (73.87,147.42) .. (72.2,145.75) .. controls (70.53,144.08) and (68.87,144.08) .. (67.2,145.75) .. controls (65.53,147.42) and (63.87,147.42) .. (62.2,145.75) .. controls (60.53,144.08) and (58.87,144.08) .. (57.2,145.75) .. controls (55.53,147.42) and (53.87,147.42) .. (52.2,145.75) .. controls (50.53,144.08) and (48.87,144.08) .. (47.2,145.75) -- (47.2,145.75) -- (47.2,145.75) ;
%Straight Lines [id:da953149265520943] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (77.2,41.83) .. controls (77.81,44.1) and (76.98,45.55) .. (74.7,46.16) .. controls (72.42,46.77) and (71.59,48.21) .. (72.2,50.49) .. controls (72.81,52.77) and (71.98,54.21) .. (69.7,54.82) .. controls (67.42,55.43) and (66.59,56.87) .. (67.2,59.15) .. controls (67.81,61.43) and (66.98,62.87) .. (64.7,63.48) .. controls (62.42,64.09) and (61.59,65.53) .. (62.2,67.81) .. controls (62.81,70.09) and (61.98,71.53) .. (59.7,72.14) .. controls (57.42,72.75) and (56.59,74.19) .. (57.2,76.47) .. controls (57.81,78.75) and (56.98,80.19) .. (54.7,80.8) .. controls (52.42,81.41) and (51.59,82.85) .. (52.2,85.13) .. controls (52.81,87.41) and (51.98,88.85) .. (49.7,89.46) .. controls (47.42,90.07) and (46.59,91.51) .. (47.2,93.79) .. controls (47.81,96.07) and (46.98,97.51) .. (44.7,98.12) .. controls (42.42,98.73) and (41.59,100.17) .. (42.2,102.45) .. controls (42.81,104.73) and (41.98,106.17) .. (39.7,106.78) .. controls (37.42,107.39) and (36.59,108.83) .. (37.2,111.11) .. controls (37.81,113.39) and (36.98,114.83) .. (34.7,115.44) .. controls (32.42,116.05) and (31.59,117.49) .. (32.2,119.77) -- (32.2,119.77) -- (32.2,119.77) ;
%Shape: Boxed Line [id:dp21270465620078882] 
\draw    (107.92,156) -- (92.92,156) -- (79.92,156) ;
\draw [shift={(77.92,156)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp18455027663110002] 
\draw    (38.4,88.54) -- (45.9,75.55) -- (52.4,64.29) ;
\draw [shift={(53.4,62.56)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8189488392887161] 
\draw    (153.36,49.82) -- (160.86,62.81) -- (167.36,74.07) ;
\draw [shift={(168.36,75.8)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5786468287592745] 
\draw    (38.54,150.75) -- (31.04,137.76) -- (24.54,126.5) ;
\draw [shift={(23.54,124.77)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7359477253114641] 
\draw    (92.92,31.08) -- (107.92,31.08) -- (120.92,31.08) ;
\draw [shift={(122.92,31.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp12495401116356142] 
\draw    (169.08,112.03) -- (161.58,125.02) -- (155.08,136.28) ;
\draw [shift={(154.08,138.01)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (92.92,159.4) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (29.04,141.16) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (43.9,72.15) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (107.92,27.68) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (162.86,59.41) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (163.58,128.42) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
\end{tikzpicture}


\end{document}

==> boundaries_commute/parallelogramboundarycommute.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt     

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Polygon [id:ds45758078122679313] 
\draw  [line width=2.25]  (51.6,9.63) -- (81.6,61.6) -- (111.6,113.56) -- (96.6,139.54) -- (81.6,165.52) -- (51.6,113.56) -- (21.6,61.6) -- (36.6,35.62) -- cycle ;
%Straight Lines [id:da2901324021355769] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (51.6,9.63) .. controls (52.21,11.91) and (51.37,13.35) .. (49.1,13.96) .. controls (46.82,14.57) and (45.99,16.01) .. (46.6,18.29) .. controls (47.21,20.57) and (46.38,22.02) .. (44.1,22.63) .. controls (41.82,23.24) and (40.99,24.68) .. (41.6,26.96) .. controls (42.21,29.24) and (41.38,30.68) .. (39.1,31.29) .. controls (36.82,31.9) and (35.99,33.34) .. (36.6,35.62) .. controls (37.21,37.9) and (36.38,39.34) .. (34.1,39.95) .. controls (31.82,40.56) and (30.99,42) .. (31.6,44.28) .. controls (32.21,46.56) and (31.38,48) .. (29.1,48.61) .. controls (26.82,49.22) and (25.99,50.66) .. (26.6,52.94) .. controls (27.21,55.22) and (26.38,56.66) .. (24.1,57.27) .. controls (21.82,57.88) and (20.99,59.32) .. (21.6,61.6) -- (21.6,61.6) ;
%Straight Lines [id:da141925228394427] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (111.6,113.56) .. controls (112.21,115.83) and (111.38,117.28) .. (109.1,117.89) .. controls (106.82,118.5) and (105.99,119.94) .. (106.6,122.22) .. controls (107.21,124.5) and (106.38,125.94) .. (104.1,126.55) .. controls (101.82,127.16) and (100.99,128.6) .. (101.6,130.88) .. controls (102.21,133.16) and (101.38,134.6) .. (99.1,135.21) .. controls (96.82,135.82) and (95.99,137.26) .. (96.6,139.54) .. controls (97.21,141.82) and (96.38,143.26) .. (94.1,143.87) .. controls (91.82,144.48) and (90.99,145.92) .. (91.6,148.2) .. controls (92.21,150.48) and (91.38,151.92) .. (89.1,152.53) .. controls (86.82,153.14) and (85.99,154.58) .. (86.6,156.86) .. controls (87.21,159.14) and (86.38,160.58) .. (84.1,161.19) .. controls (81.82,161.8) and (80.99,163.24) .. (81.6,165.52) -- (81.6,165.52) ;
%Straight Lines [id:da593378898667092] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (21.6,61.6) .. controls (23.88,62.21) and (24.71,63.65) .. (24.1,65.93) .. controls (23.49,68.21) and (24.32,69.65) .. (26.6,70.26) .. controls (28.88,70.87) and (29.71,72.31) .. (29.1,74.59) .. controls (28.49,76.87) and (29.32,78.31) .. (31.6,78.92) .. controls (33.88,79.53) and (34.71,80.97) .. (34.1,83.25) .. controls (33.49,85.53) and (34.32,86.97) .. (36.6,87.58) .. controls (38.88,88.19) and (39.71,89.63) .. (39.1,91.91) .. controls (38.49,94.19) and (39.32,95.63) .. (41.6,96.24) .. controls (43.88,96.85) and (44.71,98.29) .. (44.1,100.57) .. controls (43.49,102.85) and (44.32,104.29) .. (46.6,104.9) .. controls (48.88,105.51) and (49.71,106.95) .. (49.1,109.23) .. controls (48.49,111.51) and (49.32,112.95) .. (51.6,113.56) .. controls (53.88,114.17) and (54.71,115.61) .. (54.1,117.89) .. controls (53.49,120.17) and (54.32,121.61) .. (56.6,122.22) .. controls (58.88,122.83) and (59.71,124.27) .. (59.1,126.55) .. controls (58.49,128.83) and (59.32,130.27) .. (61.6,130.88) .. controls (63.88,131.49) and (64.71,132.93) .. (64.1,135.21) .. controls (63.49,137.49) and (64.32,138.93) .. (66.6,139.54) .. controls (68.88,140.15) and (69.71,141.59) .. (69.1,143.87) .. controls (68.49,146.15) and (69.32,147.59) .. (71.6,148.2) .. controls (73.88,148.81) and (74.71,150.25) .. (74.1,152.53) .. controls (73.49,154.81) and (74.32,156.25) .. (76.6,156.86) .. controls (78.88,157.47) and (79.71,158.91) .. (79.1,161.19) .. controls (78.49,163.47) and (79.32,164.91) .. (81.6,165.52) -- (81.6,165.52) ;
%Straight Lines [id:da2143515969755554] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (51.6,9.63) .. controls (53.87,10.24) and (54.71,11.69) .. (54.1,13.96) .. controls (53.49,16.24) and (54.32,17.68) .. (56.6,18.29) .. controls (58.88,18.9) and (59.71,20.35) .. (59.1,22.63) .. controls (58.49,24.91) and (59.32,26.35) .. (61.6,26.96) .. controls (63.88,27.57) and (64.71,29.01) .. (64.1,31.29) .. controls (63.49,33.57) and (64.32,35.01) .. (66.6,35.62) .. controls (68.88,36.23) and (69.71,37.67) .. (69.1,39.95) .. controls (68.49,42.23) and (69.32,43.67) .. (71.6,44.28) .. controls (73.88,44.89) and (74.71,46.33) .. (74.1,48.61) .. controls (73.49,50.89) and (74.32,52.33) .. (76.6,52.94) .. controls (78.88,53.55) and (79.71,54.99) .. (79.1,57.27) .. controls (78.49,59.55) and (79.32,60.99) .. (81.6,61.6) .. controls (83.88,62.21) and (84.71,63.65) .. (84.1,65.93) .. controls (83.49,68.21) and (84.32,69.65) .. (86.6,70.26) .. controls (88.88,70.87) and (89.71,72.31) .. (89.1,74.59) .. controls (88.49,76.87) and (89.32,78.31) .. (91.6,78.92) .. controls (93.88,79.53) and (94.71,80.97) .. (94.1,83.25) .. controls (93.49,85.53) and (94.32,86.97) .. (96.6,87.58) .. controls (98.88,88.19) and (99.71,89.63) .. (99.1,91.91) .. controls (98.49,94.19) and (99.32,95.63) .. (101.6,96.24) .. controls (103.88,96.85) and (104.71,98.29) .. (104.1,100.57) .. controls (103.49,102.85) and (104.32,104.29) .. (106.6,104.9) .. controls (108.88,105.51) and (109.71,106.95) .. (109.1,109.23) .. controls (108.49,111.51) and (109.32,112.95) .. (111.6,113.56) -- (111.6,113.56) ;
%Shape: Boxed Line [id:dp36201039254186385] 
\draw    (20.44,43.61) -- (27.94,30.62) -- (34.44,19.36) ;
\draw [shift={(35.44,17.63)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp45052525693265144] 
\draw    (82.76,43.61) -- (90.26,56.6) -- (96.76,67.85) ;
\draw [shift={(97.76,69.59)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6036175142500293] 
\draw    (112.76,131.55) -- (105.26,144.54) -- (98.76,155.8) ;
\draw [shift={(97.76,157.53)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8532346728003424] 
\draw    (50.44,131.55) -- (42.94,118.56) -- (36.44,107.3) ;
\draw [shift={(35.44,105.57)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (25.94,27.22) node [anchor=south east] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (92.26,53.2) node [anchor=south west] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (107.26,147.94) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (40.94,121.96) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};
\end{tikzpicture}
\end{document}

==> boundaries_commute/pentagonboundarycommute.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds1517870843987057] 
\draw  [line width=2.25]  (17.92,118.75) -- (62.92,40.81) -- (122.92,40.81) -- (137.92,66.79) -- (107.92,118.75) -- cycle ;
%Shape: Boxed Line [id:dp42079719266801363] 
\draw    (78.64,129) -- (63.64,129) -- (50.64,129) ;
\draw [shift={(48.64,129)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp009521163558061652] 
\draw    (24.11,87.52) -- (31.61,74.53) -- (38.11,63.27) ;
\draw [shift={(39.11,61.54)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp23771385338525675] 
\draw    (131.58,35.81) -- (139.08,48.8) -- (145.58,60.06) ;
\draw [shift={(146.58,61.79)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6153288647529118] 
\draw    (77.92,30.81) -- (92.92,30.81) -- (105.92,30.81) ;
\draw [shift={(107.92,30.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp37896594422517804] 
\draw    (139.8,85.03) -- (132.3,98.02) -- (125.8,109.28) ;
\draw [shift={(124.8,111.01)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7610264114755898] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (62.92,40.81) .. controls (63.53,43.08) and (62.69,44.53) .. (60.42,45.14) .. controls (58.14,45.75) and (57.31,47.19) .. (57.92,49.47) .. controls (58.53,51.75) and (57.7,53.19) .. (55.42,53.8) .. controls (53.14,54.41) and (52.31,55.85) .. (52.92,58.13) .. controls (53.53,60.41) and (52.7,61.85) .. (50.42,62.46) .. controls (48.14,63.07) and (47.31,64.51) .. (47.92,66.79) .. controls (48.53,69.07) and (47.7,70.51) .. (45.42,71.12) .. controls (43.14,71.73) and (42.31,73.17) .. (42.92,75.45) .. controls (43.53,77.73) and (42.7,79.17) .. (40.42,79.78) .. controls (38.14,80.39) and (37.31,81.83) .. (37.92,84.11) .. controls (38.53,86.39) and (37.7,87.83) .. (35.42,88.44) .. controls (33.14,89.05) and (32.31,90.49) .. (32.92,92.77) .. controls (33.53,95.05) and (32.7,96.49) .. (30.42,97.1) .. controls (28.14,97.71) and (27.31,99.15) .. (27.92,101.43) .. controls (28.53,103.71) and (27.7,105.15) .. (25.42,105.76) .. controls (23.14,106.37) and (22.31,107.81) .. (22.92,110.09) .. controls (23.53,112.37) and (22.7,113.81) .. (20.42,114.42) .. controls (18.14,115.03) and (17.31,116.47) .. (17.92,118.75) -- (17.92,118.75) -- (17.92,118.75) ;
%Straight Lines [id:da19337625164191508] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (107.92,118.75) .. controls (106.25,120.42) and (104.59,120.42) .. (102.92,118.75) .. controls (101.25,117.08) and (99.59,117.08) .. (97.92,118.75) .. controls (96.25,120.42) and (94.59,120.42) .. (92.92,118.75) .. controls (91.25,117.08) and (89.59,117.08) .. (87.92,118.75) .. controls (86.25,120.42) and (84.59,120.42) .. (82.92,118.75) .. controls (81.25,117.08) and (79.59,117.08) .. (77.92,118.75) .. controls (76.25,120.42) and (74.59,120.42) .. (72.92,118.75) .. controls (71.25,117.08) and (69.59,117.08) .. (67.92,118.75) .. controls (66.25,120.42) and (64.59,120.42) .. (62.92,118.75) .. controls (61.25,117.08) and (59.59,117.08) .. (57.92,118.75) .. controls (56.25,120.42) and (54.59,120.42) .. (52.92,118.75) .. controls (51.25,117.08) and (49.59,117.08) .. (47.92,118.75) .. controls (46.25,120.42) and (44.59,120.42) .. (42.92,118.75) .. controls (41.25,117.08) and (39.59,117.08) .. (37.92,118.75) .. controls (36.25,120.42) and (34.59,120.42) .. (32.92,118.75) .. controls (31.25,117.08) and (29.59,117.08) .. (27.92,118.75) .. controls (26.25,120.42) and (24.59,120.42) .. (22.92,118.75) .. controls (21.25,117.08) and (19.59,117.08) .. (17.92,118.75) -- (17.92,118.75) -- (17.92,118.75) ;
%Straight Lines [id:da49241036799021654] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (107.92,118.75) .. controls (107.31,116.47) and (108.14,115.03) .. (110.42,114.42) .. controls (112.7,113.81) and (113.53,112.37) .. (112.92,110.09) .. controls (112.31,107.81) and (113.14,106.37) .. (115.42,105.76) .. controls (117.7,105.15) and (118.53,103.71) .. (117.92,101.43) .. controls (117.31,99.15) and (118.14,97.71) .. (120.42,97.1) .. controls (122.7,96.49) and (123.53,95.05) .. (122.92,92.77) .. controls (122.31,90.49) and (123.14,89.05) .. (125.42,88.44) .. controls (127.7,87.83) and (128.53,86.39) .. (127.92,84.11) .. controls (127.31,81.83) and (128.14,80.39) .. (130.42,79.78) .. controls (132.7,79.17) and (133.53,77.73) .. (132.92,75.45) .. controls (132.31,73.17) and (133.14,71.73) .. (135.42,71.12) -- (137.92,66.79) -- (137.92,66.79) ;
%Straight Lines [id:da7168517075700724] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (62.92,40.81) .. controls (64.59,39.14) and (66.25,39.14) .. (67.92,40.81) .. controls (69.59,42.48) and (71.25,42.48) .. (72.92,40.81) .. controls (74.59,39.14) and (76.25,39.14) .. (77.92,40.81) .. controls (79.59,42.48) and (81.25,42.48) .. (82.92,40.81) .. controls (84.59,39.14) and (86.25,39.14) .. (87.92,40.81) .. controls (89.59,42.48) and (91.25,42.48) .. (92.92,40.81) .. controls (94.59,39.14) and (96.25,39.14) .. (97.92,40.81) .. controls (99.59,42.48) and (101.25,42.48) .. (102.92,40.81) .. controls (104.59,39.14) and (106.25,39.14) .. (107.92,40.81) .. controls (109.59,42.48) and (111.25,42.48) .. (112.92,40.81) .. controls (114.59,39.14) and (116.25,39.14) .. (117.92,40.81) -- (122.92,40.81) -- (122.92,40.81) ;

% Text Node
\draw (63.64,132.4) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (29.61,71.13) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (92.92,27.41) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (141.08,45.4) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (134.3,101.42) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};


\end{tikzpicture}
\end{document}

==> boundaries_commute/rhombusboundarycommute.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300



%Shape: Polygon [id:ds465616570838287] 
\draw  [line width=2.25]  (59.6,11.12) -- (82.1,50.09) -- (104.6,89.06) -- (82.1,128.03) -- (59.6,167) -- (37.1,128.03) -- (14.6,89.06) -- (37.1,50.09) -- cycle ;
%Shape: Boxed Line [id:dp5424197308662699] 
\draw    (20.94,58.08) -- (28.44,45.09) -- (34.94,33.83) ;
\draw [shift={(35.94,32.1)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9992658963724763] 
\draw    (83.26,32.1) -- (90.76,45.09) -- (97.26,56.34) ;
\draw [shift={(98.26,58.08)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9704947899831232] 
\draw    (98.26,120.04) -- (90.76,133.03) -- (84.26,144.29) ;
\draw [shift={(83.26,146.02)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8854118313574817] 
\draw    (35.94,146.02) -- (28.44,133.03) -- (21.94,121.77) ;
\draw [shift={(20.94,120.04)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2924892457602388] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (14.6,89.06) .. controls (16.88,89.67) and (17.71,91.11) .. (17.1,93.39) .. controls (16.49,95.67) and (17.32,97.11) .. (19.6,97.72) .. controls (21.88,98.33) and (22.71,99.77) .. (22.1,102.05) .. controls (21.49,104.33) and (22.32,105.77) .. (24.6,106.38) .. controls (26.88,106.99) and (27.71,108.43) .. (27.1,110.71) .. controls (26.49,112.99) and (27.32,114.43) .. (29.6,115.04) .. controls (31.88,115.65) and (32.71,117.09) .. (32.1,119.37) .. controls (31.49,121.65) and (32.32,123.09) .. (34.6,123.7) .. controls (36.88,124.31) and (37.71,125.75) .. (37.1,128.03) .. controls (36.49,130.31) and (37.32,131.75) .. (39.6,132.36) .. controls (41.88,132.97) and (42.71,134.41) .. (42.1,136.69) .. controls (41.49,138.97) and (42.32,140.41) .. (44.6,141.02) .. controls (46.88,141.63) and (47.71,143.07) .. (47.1,145.35) .. controls (46.49,147.63) and (47.32,149.07) .. (49.6,149.68) .. controls (51.88,150.29) and (52.71,151.73) .. (52.1,154.01) .. controls (51.49,156.29) and (52.32,157.73) .. (54.6,158.34) .. controls (56.88,158.95) and (57.71,160.39) .. (57.1,162.67) .. controls (56.49,164.95) and (57.32,166.39) .. (59.6,167) -- (59.6,167) ;
%Straight Lines [id:da18209192021602194] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (59.6,11.12) .. controls (61.88,11.73) and (62.71,13.17) .. (62.1,15.45) .. controls (61.49,17.73) and (62.32,19.17) .. (64.6,19.78) .. controls (66.88,20.39) and (67.71,21.83) .. (67.1,24.11) .. controls (66.49,26.39) and (67.32,27.83) .. (69.6,28.44) .. controls (71.88,29.05) and (72.71,30.49) .. (72.1,32.77) .. controls (71.49,35.05) and (72.32,36.49) .. (74.6,37.1) .. controls (76.88,37.71) and (77.71,39.15) .. (77.1,41.43) .. controls (76.49,43.71) and (77.32,45.15) .. (79.6,45.76) .. controls (81.88,46.37) and (82.71,47.81) .. (82.1,50.09) .. controls (81.49,52.37) and (82.32,53.81) .. (84.6,54.42) .. controls (86.88,55.03) and (87.71,56.47) .. (87.1,58.75) .. controls (86.49,61.03) and (87.32,62.47) .. (89.6,63.08) .. controls (91.88,63.69) and (92.71,65.13) .. (92.1,67.41) .. controls (91.49,69.69) and (92.32,71.13) .. (94.6,71.74) .. controls (96.88,72.35) and (97.71,73.79) .. (97.1,76.07) .. controls (96.49,78.35) and (97.32,79.79) .. (99.6,80.4) .. controls (101.88,81.01) and (102.71,82.45) .. (102.1,84.73) .. controls (101.49,87.01) and (102.32,88.45) .. (104.6,89.06) -- (104.6,89.06) ;
%Straight Lines [id:da7742987410157199] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (59.6,11.12) .. controls (60.21,13.39) and (59.38,14.84) .. (57.1,15.45) .. controls (54.82,16.06) and (53.99,17.5) .. (54.6,19.78) .. controls (55.21,22.06) and (54.38,23.5) .. (52.1,24.11) .. controls (49.82,24.72) and (48.99,26.16) .. (49.6,28.44) .. controls (50.21,30.72) and (49.38,32.16) .. (47.1,32.77) .. controls (44.82,33.38) and (43.99,34.82) .. (44.6,37.1) .. controls (45.21,39.38) and (44.38,40.82) .. (42.1,41.43) .. controls (39.82,42.04) and (38.99,43.48) .. (39.6,45.76) .. controls (40.21,48.04) and (39.38,49.48) .. (37.1,50.09) .. controls (34.82,50.7) and (33.99,52.14) .. (34.6,54.42) .. controls (35.21,56.7) and (34.38,58.14) .. (32.1,58.75) .. controls (29.82,59.36) and (28.99,60.8) .. (29.6,63.08) .. controls (30.21,65.36) and (29.38,66.8) .. (27.1,67.41) .. controls (24.82,68.02) and (23.99,69.46) .. (24.6,71.74) .. controls (25.21,74.02) and (24.38,75.46) .. (22.1,76.07) .. controls (19.82,76.68) and (18.99,78.12) .. (19.6,80.4) .. controls (20.21,82.68) and (19.38,84.12) .. (17.1,84.73) .. controls (14.82,85.34) and (13.99,86.78) .. (14.6,89.06) -- (14.6,89.06) ;
%Straight Lines [id:da3179611556815448] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (104.6,89.06) .. controls (105.21,91.33) and (104.38,92.78) .. (102.1,93.39) .. controls (99.82,94) and (98.99,95.44) .. (99.6,97.72) .. controls (100.21,100) and (99.38,101.44) .. (97.1,102.05) .. controls (94.82,102.66) and (93.99,104.1) .. (94.6,106.38) .. controls (95.21,108.66) and (94.38,110.1) .. (92.1,110.71) .. controls (89.82,111.32) and (88.99,112.76) .. (89.6,115.04) .. controls (90.21,117.32) and (89.38,118.76) .. (87.1,119.37) .. controls (84.82,119.98) and (83.99,121.42) .. (84.6,123.7) .. controls (85.21,125.98) and (84.38,127.42) .. (82.1,128.03) .. controls (79.82,128.64) and (78.99,130.08) .. (79.6,132.36) .. controls (80.21,134.64) and (79.38,136.08) .. (77.1,136.69) .. controls (74.82,137.3) and (73.99,138.74) .. (74.6,141.02) .. controls (75.21,143.3) and (74.38,144.74) .. (72.1,145.35) .. controls (69.82,145.96) and (68.99,147.4) .. (69.6,149.68) .. controls (70.21,151.96) and (69.38,153.4) .. (67.1,154.01) .. controls (64.82,154.62) and (63.99,156.06) .. (64.6,158.34) .. controls (65.21,160.62) and (64.38,162.06) .. (62.1,162.67) .. controls (59.82,163.28) and (58.99,164.72) .. (59.6,167) -- (59.6,167) ;

% Text Node
\draw (26.44,41.69) node [anchor=south east] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (92.76,41.69) node [anchor=south west] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (92.76,136.43) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (26.44,136.43) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};


\end{tikzpicture}

\end{document}

==> boundaries_commute/trapezoidboundarycommute.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt      


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Polygon [id:ds5785953690716403] 
\draw  [line width=2.25]  (42.77,48.64) -- (65.27,9.67) -- (102.73,74.64) -- (140.27,139.57) -- (95.27,139.57) -- (50.27,139.57) -- (35.27,113.59) -- (20.27,87.61) -- cycle ;
%Straight Lines [id:da6883776272346582] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (50.27,139.57) .. controls (51.94,137.9) and (53.6,137.9) .. (55.27,139.57) .. controls (56.94,141.24) and (58.6,141.24) .. (60.27,139.57) .. controls (61.94,137.9) and (63.6,137.9) .. (65.27,139.57) .. controls (66.94,141.24) and (68.6,141.24) .. (70.27,139.57) .. controls (71.94,137.9) and (73.6,137.9) .. (75.27,139.57) .. controls (76.94,141.24) and (78.6,141.24) .. (80.27,139.57) .. controls (81.94,137.9) and (83.6,137.9) .. (85.27,139.57) .. controls (86.94,141.24) and (88.6,141.24) .. (90.27,139.57) .. controls (91.94,137.9) and (93.6,137.9) .. (95.27,139.57) .. controls (96.94,141.24) and (98.6,141.24) .. (100.27,139.57) .. controls (101.94,137.9) and (103.6,137.9) .. (105.27,139.57) .. controls (106.94,141.24) and (108.6,141.24) .. (110.27,139.57) .. controls (111.94,137.9) and (113.6,137.9) .. (115.27,139.57) .. controls (116.94,141.24) and (118.6,141.24) .. (120.27,139.57) .. controls (121.94,137.9) and (123.6,137.9) .. (125.27,139.57) .. controls (126.94,141.24) and (128.6,141.24) .. (130.27,139.57) .. controls (131.94,137.9) and (133.6,137.9) .. (135.27,139.57) .. controls (136.94,141.24) and (138.6,141.24) .. (140.27,139.57) -- (140.27,139.57) -- (140.27,139.57) ;
%Straight Lines [id:da5555885630242883] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (20.27,87.61) .. controls (19.66,85.33) and (20.49,83.89) .. (22.77,83.28) .. controls (25.05,82.67) and (25.88,81.23) .. (25.27,78.95) .. controls (24.66,76.67) and (25.49,75.23) .. (27.77,74.62) .. controls (30.05,74.01) and (30.88,72.57) .. (30.27,70.29) .. controls (29.66,68.01) and (30.49,66.57) .. (32.77,65.96) .. controls (35.05,65.35) and (35.88,63.91) .. (35.27,61.63) .. controls (34.66,59.35) and (35.49,57.91) .. (37.77,57.3) .. controls (40.05,56.69) and (40.88,55.25) .. (40.27,52.97) .. controls (39.66,50.69) and (40.49,49.25) .. (42.77,48.64) .. controls (45.05,48.03) and (45.88,46.59) .. (45.27,44.31) .. controls (44.66,42.03) and (45.49,40.59) .. (47.77,39.98) .. controls (50.05,39.37) and (50.88,37.93) .. (50.27,35.65) .. controls (49.66,33.37) and (50.49,31.93) .. (52.77,31.32) .. controls (55.05,30.71) and (55.88,29.27) .. (55.27,26.99) .. controls (54.66,24.71) and (55.49,23.27) .. (57.77,22.66) .. controls (60.05,22.05) and (60.88,20.61) .. (60.27,18.33) .. controls (59.66,16.05) and (60.49,14.61) .. (62.77,14) -- (65.27,9.67) -- (65.27,9.67) ;
%Shape: Boxed Line [id:dp9939991202153542] 
\draw    (110.99,149.82) -- (95.99,149.82) -- (82.99,149.82) ;
\draw [shift={(80.99,149.82)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5929741855758028] 
\draw    (26.46,56.38) -- (33.96,43.39) -- (40.46,32.13) ;
\draw [shift={(41.46,30.4)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5978020358345977] 
\draw    (103.89,56.65) -- (111.39,69.64) -- (117.89,80.9) ;
\draw [shift={(118.89,82.63)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7653141977189986] 
\draw    (34.11,131.58) -- (26.61,118.59) -- (20.11,107.33) ;
\draw [shift={(19.11,105.6)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (95.99,153.22) node [anchor=north] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (24.61,121.99) node [anchor=north east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (32.11,40.24) node [anchor=south east] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (113.39,66.24) node [anchor=south west] [inner sep=0.75pt]    {$\nu $};
\end{tikzpicture}

\end{document}

==> boundaries_commute/triangleboundarycommute.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Polygon [id:ds22632249360992263] 
\draw  [line width=2.25]  (53.77,76.05) -- (91.27,11.1) -- (128.73,76.07) -- (166.27,141) -- (91.27,141) -- (16.27,141) -- cycle ;
%Straight Lines [id:da5604281226628678] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (16.27,141) .. controls (15.66,138.72) and (16.49,137.28) .. (18.77,136.67) .. controls (21.05,136.06) and (21.88,134.62) .. (21.27,132.34) .. controls (20.66,130.06) and (21.49,128.62) .. (23.77,128.01) .. controls (26.05,127.4) and (26.88,125.96) .. (26.27,123.68) .. controls (25.66,121.4) and (26.49,119.96) .. (28.77,119.35) .. controls (31.05,118.74) and (31.88,117.3) .. (31.27,115.02) .. controls (30.66,112.74) and (31.49,111.3) .. (33.77,110.69) .. controls (36.05,110.08) and (36.88,108.64) .. (36.27,106.36) .. controls (35.66,104.08) and (36.49,102.64) .. (38.77,102.03) .. controls (41.05,101.42) and (41.88,99.98) .. (41.27,97.7) .. controls (40.66,95.42) and (41.49,93.98) .. (43.77,93.37) .. controls (46.05,92.76) and (46.88,91.32) .. (46.27,89.04) .. controls (45.66,86.76) and (46.49,85.32) .. (48.77,84.71) .. controls (51.05,84.1) and (51.88,82.66) .. (51.27,80.38) .. controls (50.66,78.1) and (51.49,76.66) .. (53.77,76.05) .. controls (56.05,75.44) and (56.88,74) .. (56.27,71.72) .. controls (55.66,69.44) and (56.49,68) .. (58.77,67.39) .. controls (61.05,66.78) and (61.88,65.34) .. (61.27,63.06) .. controls (60.66,60.78) and (61.49,59.34) .. (63.77,58.73) .. controls (66.05,58.12) and (66.88,56.68) .. (66.27,54.4) .. controls (65.66,52.12) and (66.49,50.68) .. (68.77,50.07) .. controls (71.05,49.46) and (71.88,48.02) .. (71.27,45.74) .. controls (70.66,43.46) and (71.49,42.02) .. (73.77,41.41) .. controls (76.05,40.8) and (76.88,39.36) .. (76.27,37.08) .. controls (75.66,34.8) and (76.49,33.36) .. (78.77,32.75) .. controls (81.05,32.14) and (81.88,30.7) .. (81.27,28.42) .. controls (80.66,26.14) and (81.49,24.7) .. (83.77,24.09) .. controls (86.05,23.48) and (86.88,22.04) .. (86.27,19.76) .. controls (85.66,17.48) and (86.49,16.04) .. (88.77,15.43) .. controls (91.05,14.82) and (91.88,13.38) .. (91.27,11.1) -- (91.27,11.1) -- (91.27,11.1) ;
%Shape: Boxed Line [id:dp517902714201327] 
\draw [draw opacity=0]   (121.27,151) -- (129.93,156) ;
%Shape: Boxed Line [id:dp04525114065694391] 
\draw [draw opacity=0]   (128.73,76.07) -- (137.39,71.07) ;
%Shape: Boxed Line [id:dp38770013795262037] 
\draw [draw opacity=0]   (60.11,45.07) -- (60.11,35.07) ;
%Shape: Boxed Line [id:dp17163303322826073] 
\draw    (106.27,151) -- (91.27,151) -- (78.27,151) ;
\draw [shift={(76.27,151)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp1913897423611295] 
\draw    (37.61,84.04) -- (45.11,71.05) -- (51.61,59.79) ;
\draw [shift={(52.61,58.06)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp15831039207178377] 
\draw    (129.89,58.08) -- (137.39,71.07) -- (143.89,82.33) ;
\draw [shift={(144.89,84.06)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5041242908674788] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (166.27,141) .. controls (163.99,140.39) and (163.16,138.94) .. (163.77,136.67) .. controls (164.38,134.39) and (163.55,132.95) .. (161.27,132.34) .. controls (158.99,131.73) and (158.16,130.29) .. (158.77,128.01) .. controls (159.38,125.73) and (158.55,124.29) .. (156.27,123.68) .. controls (153.99,123.07) and (153.16,121.63) .. (153.77,119.35) .. controls (154.38,117.07) and (153.55,115.63) .. (151.27,115.02) .. controls (148.99,114.41) and (148.16,112.97) .. (148.77,110.69) .. controls (149.38,108.41) and (148.55,106.97) .. (146.27,106.36) .. controls (143.99,105.75) and (143.16,104.31) .. (143.77,102.03) .. controls (144.38,99.75) and (143.55,98.31) .. (141.27,97.7) .. controls (138.99,97.09) and (138.16,95.65) .. (138.77,93.37) .. controls (139.38,91.09) and (138.55,89.65) .. (136.27,89.04) .. controls (133.99,88.43) and (133.16,86.99) .. (133.77,84.71) .. controls (134.38,82.43) and (133.55,80.99) .. (131.27,80.38) .. controls (128.99,79.77) and (128.16,78.33) .. (128.77,76.05) .. controls (129.38,73.77) and (128.55,72.33) .. (126.27,71.72) .. controls (123.99,71.11) and (123.16,69.67) .. (123.77,67.39) .. controls (124.38,65.11) and (123.55,63.67) .. (121.27,63.06) .. controls (118.99,62.45) and (118.16,61.01) .. (118.77,58.73) .. controls (119.38,56.45) and (118.55,55.01) .. (116.27,54.4) .. controls (113.99,53.79) and (113.16,52.35) .. (113.77,50.07) .. controls (114.38,47.79) and (113.55,46.35) .. (111.27,45.74) .. controls (108.99,45.13) and (108.16,43.69) .. (108.77,41.41) .. controls (109.38,39.13) and (108.55,37.69) .. (106.27,37.08) .. controls (103.99,36.47) and (103.16,35.03) .. (103.77,32.75) .. controls (104.38,30.47) and (103.55,29.03) .. (101.27,28.42) .. controls (98.99,27.81) and (98.16,26.37) .. (98.77,24.09) .. controls (99.38,21.81) and (98.55,20.37) .. (96.27,19.76) .. controls (93.99,19.15) and (93.16,17.71) .. (93.77,15.43) -- (91.27,11.1) -- (91.27,11.1) ;

% Text Node
\draw (91.27,154.4) node [anchor=north] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (43.11,67.65) node [anchor=south east] [inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (139.39,67.67) node [anchor=south west] [inner sep=0.75pt]    {$\mu $};


\end{tikzpicture}

\end{document}

==> boundaries_commute/triangleboundarycommutesplit.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Boxed Line [id:dp368901367666576] 
\draw    (143.99,149) -- (128.99,149) -- (115.99,149) ;
\draw [shift={(113.99,149)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4388526291761583] 
\draw    (59.46,55.56) -- (66.96,42.57) -- (73.46,31.31) ;
\draw [shift={(74.46,29.58)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6556028770236584] 
\draw    (136.89,55.83) -- (144.39,68.82) -- (150.89,80.08) ;
\draw [shift={(151.89,81.81)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6251882871166521] 
\draw    (22.11,120.76) -- (29.61,107.77) -- (36.11,96.51) ;
\draw [shift={(37.11,94.78)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5182607786073221] 
\draw [line width=2.25]    (53.27,86.79) -- (23.27,138.75) -- (83.27,138.75) ;
\draw [shift={(83.27,138.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(53.27,86.79)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da08130981793557601] 
\draw [line width=2.25]    (53.27,86.79) -- (98.27,8.85) -- (173.27,138.75) -- (83.27,138.75) ;
%Straight Lines [id:da4715340029401782] 
\draw    (53.27,86.79) -- (83.27,138.75) ;

%Shape: Boxed Line [id:dp4772549436512854] 
\draw    (68.27,148.75) -- (53.27,148.75) -- (40.27,148.75) ;
\draw [shift={(38.27,148.75)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12977623701662] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (83.27,138.75) .. controls (84.94,137.08) and (86.6,137.08) .. (88.27,138.75) .. controls (89.94,140.42) and (91.6,140.42) .. (93.27,138.75) .. controls (94.94,137.08) and (96.6,137.08) .. (98.27,138.75) .. controls (99.94,140.42) and (101.6,140.42) .. (103.27,138.75) .. controls (104.94,137.08) and (106.6,137.08) .. (108.27,138.75) .. controls (109.94,140.42) and (111.6,140.42) .. (113.27,138.75) .. controls (114.94,137.08) and (116.6,137.08) .. (118.27,138.75) .. controls (119.94,140.42) and (121.6,140.42) .. (123.27,138.75) .. controls (124.94,137.08) and (126.6,137.08) .. (128.27,138.75) .. controls (129.94,140.42) and (131.6,140.42) .. (133.27,138.75) .. controls (134.94,137.08) and (136.6,137.08) .. (138.27,138.75) .. controls (139.94,140.42) and (141.6,140.42) .. (143.27,138.75) .. controls (144.94,137.08) and (146.6,137.08) .. (148.27,138.75) .. controls (149.94,140.42) and (151.6,140.42) .. (153.27,138.75) .. controls (154.94,137.08) and (156.6,137.08) .. (158.27,138.75) .. controls (159.94,140.42) and (161.6,140.42) .. (163.27,138.75) .. controls (164.94,137.08) and (166.6,137.08) .. (168.27,138.75) .. controls (169.94,140.42) and (171.6,140.42) .. (173.27,138.75) -- (173.27,138.75) -- (173.27,138.75) ;
%Straight Lines [id:da490311759788465] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (53.27,86.79) .. controls (52.66,84.51) and (53.49,83.07) .. (55.77,82.46) .. controls (58.05,81.85) and (58.88,80.41) .. (58.27,78.13) .. controls (57.66,75.85) and (58.49,74.41) .. (60.77,73.8) .. controls (63.05,73.19) and (63.88,71.75) .. (63.27,69.47) .. controls (62.66,67.19) and (63.49,65.75) .. (65.77,65.14) .. controls (68.05,64.53) and (68.88,63.09) .. (68.27,60.81) .. controls (67.66,58.53) and (68.49,57.09) .. (70.77,56.48) .. controls (73.05,55.87) and (73.88,54.43) .. (73.27,52.15) .. controls (72.66,49.87) and (73.49,48.43) .. (75.77,47.82) .. controls (78.05,47.21) and (78.88,45.77) .. (78.27,43.49) .. controls (77.66,41.21) and (78.49,39.77) .. (80.77,39.16) .. controls (83.05,38.55) and (83.88,37.11) .. (83.27,34.83) .. controls (82.66,32.55) and (83.49,31.11) .. (85.77,30.5) .. controls (88.05,29.89) and (88.88,28.45) .. (88.27,26.17) .. controls (87.66,23.89) and (88.49,22.45) .. (90.77,21.84) .. controls (93.05,21.23) and (93.88,19.79) .. (93.27,17.51) .. controls (92.66,15.23) and (93.49,13.79) .. (95.77,13.18) -- (98.27,8.85) -- (98.27,8.85) ;
%Straight Lines [id:da39090504901541245] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (23.27,138.75) .. controls (22.66,136.47) and (23.49,135.03) .. (25.77,134.42) .. controls (28.05,133.81) and (28.88,132.37) .. (28.27,130.09) .. controls (27.66,127.81) and (28.49,126.37) .. (30.77,125.76) .. controls (33.05,125.15) and (33.88,123.71) .. (33.27,121.43) .. controls (32.66,119.15) and (33.49,117.71) .. (35.77,117.1) .. controls (38.05,116.49) and (38.88,115.05) .. (38.27,112.77) .. controls (37.66,110.49) and (38.49,109.05) .. (40.77,108.44) .. controls (43.05,107.83) and (43.88,106.39) .. (43.27,104.11) .. controls (42.66,101.83) and (43.49,100.39) .. (45.77,99.78) .. controls (48.05,99.17) and (48.88,97.73) .. (48.27,95.45) .. controls (47.66,93.17) and (48.49,91.73) .. (50.77,91.12) -- (53.27,86.79) -- (53.27,86.79) ;
%Straight Lines [id:da4089668323964022] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (23.27,138.75) .. controls (24.94,137.08) and (26.6,137.08) .. (28.27,138.75) .. controls (29.94,140.42) and (31.6,140.42) .. (33.27,138.75) .. controls (34.94,137.08) and (36.6,137.08) .. (38.27,138.75) .. controls (39.94,140.42) and (41.6,140.42) .. (43.27,138.75) .. controls (44.94,137.08) and (46.6,137.08) .. (48.27,138.75) .. controls (49.94,140.42) and (51.6,140.42) .. (53.27,138.75) .. controls (54.94,137.08) and (56.6,137.08) .. (58.27,138.75) .. controls (59.94,140.42) and (61.6,140.42) .. (63.27,138.75) .. controls (64.94,137.08) and (66.6,137.08) .. (68.27,138.75) .. controls (69.94,140.42) and (71.6,140.42) .. (73.27,138.75) .. controls (74.94,137.08) and (76.6,137.08) .. (78.27,138.75) .. controls (79.94,140.42) and (81.6,140.42) .. (83.27,138.75) -- (83.27,138.75) ;

% Text Node
\draw (128.99,152.4) node [anchor=north] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (27.61,104.37) node [anchor=south east] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (65.11,39.42) node [anchor=south east] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (146.39,65.42) node [anchor=south west] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (53.27,152.15) node [anchor=north] [inner sep=0.75pt]    {$\beta $};


\end{tikzpicture}
\end{document}

==> equivariant_parallelogram_example/eqvtpar_v1_1.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: aaa, (4, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (5, 1)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- (90.0,0.0) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (4, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (5, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (6, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (7, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,77.94) -- (120.0,51.959999999999994) -- (105.0,77.94) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw equivariant piece: (3, 3)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- (60.0,51.96) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
%draw delta piece: cba, (5, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (4, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (6, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (7, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (8, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (150.0,103.92) -- (135.0,77.94) -- (120.0,103.92) -- cycle;
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (4, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (6, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (7, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (8, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (5, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (5, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (7, 5)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (6, 6)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (6, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (150,103.92) -- cycle;
\end{tikzpicture}
\end{document}

==> equivariant_parallelogram_example/eqvtpar_v1_2.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: aaa, (4, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (5, 1)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- (90.0,0.0) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (3, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (5, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (6, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (3, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (4, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (5, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (6, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw equivariant piece: (7, 3)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- (120.0,51.96) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (8, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (150.0,103.92) -- (135.0,77.94) -- (120.0,103.92) -- cycle;
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (4, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (6, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (7, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (8, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (5, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (5, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (7, 5)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (6, 6)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (6, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (150,103.92) -- cycle;
\end{tikzpicture}
\end{document}

==> equivariant_parallelogram_example/eqvtpar_v1_3.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: aaa, (4, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (5, 1)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- (90.0,0.0) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (3, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (6, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (7, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,77.94) -- (120.0,51.959999999999994) -- (105.0,77.94) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (3, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (4, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (5, 3)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- (90.0,51.96) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (7, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (8, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (150.0,103.92) -- (135.0,77.94) -- (120.0,103.92) -- cycle;
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (4, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (6, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (7, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (8, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (5, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (5, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (7, 5)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (6, 6)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (6, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (150,103.92) -- cycle;
\end{tikzpicture}
\end{document}

==> equivariant_parallelogram_example/eqvtpar_v1_row.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: aaa, (4, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (5, 1)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- (90.0,0.0) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (4, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (5, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (6, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (7, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,77.94) -- (120.0,51.959999999999994) -- (105.0,77.94) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw equivariant piece: (3, 3)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- (60.0,51.96) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
%draw delta piece: cba, (5, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (4, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (6, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (7, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (8, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (150.0,103.92) -- (135.0,77.94) -- (120.0,103.92) -- cycle;
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (4, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (6, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (7, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (8, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (5, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (5, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (7, 5)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (6, 6)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (6, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (150,103.92) -- cycle;
\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: aaa, (4, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (5, 1)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- (90.0,0.0) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (3, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (5, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (6, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (3, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (4, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (5, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (6, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw equivariant piece: (7, 3)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- (120.0,51.96) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (8, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (150.0,103.92) -- (135.0,77.94) -- (120.0,103.92) -- cycle;
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (4, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (6, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (7, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (8, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (5, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (5, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (7, 5)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (6, 6)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (6, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (150,103.92) -- cycle;
\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: aaa, (4, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (5, 1)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- (90.0,0.0) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (3, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (6, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (7, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,77.94) -- (120.0,51.959999999999994) -- (105.0,77.94) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (3, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (4, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (5, 3)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- (90.0,51.96) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (7, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (8, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (150.0,103.92) -- (135.0,77.94) -- (120.0,103.92) -- cycle;
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (4, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (6, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (7, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (8, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (5, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (5, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (7, 5)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (6, 6)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (6, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (150,103.92) -- cycle;
\end{tikzpicture}
\end{document}

==> equivariant_parallelogram_example/eqvtpar_v2_1.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: bbb, (5, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (5, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (3, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{10}$};
%draw nabla piece: bac, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{10}$};
%draw delta piece: bbb, (6, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (3, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (4, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (5, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{10}$};
%draw nabla piece: bac, (5, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{10}$};
%draw nabla piece: aaa, (6, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (7, 3)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- (120.0,51.96) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
%draw delta piece: acb, (4, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{10}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (5, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{10}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (6, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (7, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (8, 4)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- (135.0,77.94) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
%draw delta piece: bbb, (5, 5)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (7, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{10}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (6, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{10}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (6, 6)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (150,103.92) -- cycle;
\end{tikzpicture}
\end{document}

==> equivariant_parallelogram_example/eqvtpar_v2_2.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: bbb, (5, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (5, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (3, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{10}$};
%draw nabla piece: bac, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{10}$};
%draw nabla piece: aaa, (5, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (6, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{10}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (7, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,77.94) -- (120.0,51.959999999999994) -- (105.0,77.94) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{10}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (3, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (5, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (7, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw equivariant piece: (4, 4)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- (75.0,77.94) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (5, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (6, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{10}$};
%draw nabla piece: bac, (6, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{10}$};
%draw nabla piece: aaa, (7, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (8, 4)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- (135.0,77.94) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
%draw delta piece: bbb, (5, 5)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (7, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{10}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (6, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{10}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (6, 6)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (150,103.92) -- cycle;
\end{tikzpicture}
\end{document}

==> equivariant_parallelogram_example/eqvtpar_v2_3.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: bbb, (5, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (5, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (3, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{10}$};
%draw nabla piece: bac, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{10}$};
%draw nabla piece: aaa, (5, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (6, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{10}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (7, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,77.94) -- (120.0,51.959999999999994) -- (105.0,77.94) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{10}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (3, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (5, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{10}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (4, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{10}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (6, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (7, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (4, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (6, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw equivariant piece: (8, 4)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- (135.0,77.94) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
%draw delta piece: bac, (5, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{10}$};
%draw nabla piece: bac, (5, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{10}$};
%draw nabla piece: aaa, (6, 5)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (7, 5)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- (120.0,103.91999999999999) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1}$};
%draw delta piece: aaa, (6, 6)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (150,103.92) -- cycle;
\end{tikzpicture}
\end{document}

==> equivariant_parallelogram_example/eqvtpar_v2_row.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: bbb, (5, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (5, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (3, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (6, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (3, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (4, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (5, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (5, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (6, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (7, 3)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- (120.0,51.96) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
%draw delta piece: acb, (4, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (5, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (6, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (7, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (8, 4)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- (135.0,77.94) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
%draw delta piece: bbb, (5, 5)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (7, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (6, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (6, 6)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (150,103.92) -- cycle;
\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: bbb, (5, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (5, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (3, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (5, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (6, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (7, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,77.94) -- (120.0,51.959999999999994) -- (105.0,77.94) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (3, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (5, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (7, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw equivariant piece: (4, 4)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- (75.0,77.94) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (5, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (6, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (6, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (7, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (8, 4)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- (135.0,77.94) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
%draw delta piece: bbb, (5, 5)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (7, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (6, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (6, 6)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (150,103.92) -- cycle;
\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: bbb, (5, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (5, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (3, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (5, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (6, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (7, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,77.94) -- (120.0,51.959999999999994) -- (105.0,77.94) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (3, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (5, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (4, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (6, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (7, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (4, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (6, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw equivariant piece: (8, 4)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- (135.0,77.94) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
%draw delta piece: bac, (5, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (5, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (6, 5)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (7, 5)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- (120.0,103.91999999999999) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1}$};
%draw delta piece: aaa, (6, 6)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (150,103.92) -- cycle;
\end{tikzpicture}
\end{document}

==> examples/01011_01101_01110.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw delta piece: aaa, (0, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (0.0,0.0) -- (15.0,25.98) -- (30.0,0.0) -- cycle;
\draw (7.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (15.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (2, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (30.0,0.0) -- (45.0,25.98) -- (60.0,0.0) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (45.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (3, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,25.98) -- (60.0,0.0) -- (45.0,25.98) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (4, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (60.0,0.0) -- (75.0,25.98) -- (90.0,0.0) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (5, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (6, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,0.0) -- (105.0,25.98) -- (120.0,0.0) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (8, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,0.0) -- (135.0,25.98) -- (150.0,0.0) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (142.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (7, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,25.98) -- (120.0,0.0) -- (105.0,25.98) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bac, (1, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (15.0,25.98) -- (30.0,51.96) -- (45.0,25.98) -- cycle;
\draw (22.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (1, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,25.98) -- (30.0,0.0) -- (15.0,25.98) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (2, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,51.96) -- (45.0,25.98) -- (30.0,51.96) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (3, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,25.98) -- (60.0,51.96) -- (75.0,25.98) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: acb, (5, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (6, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (7, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,25.98) -- (120.0,51.96) -- (135.0,25.98) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (2, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (30.0,51.96) -- (45.0,77.94) -- (60.0,51.96) -- cycle;
\draw (37.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (4, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (5, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (6, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (3, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (3, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (5, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (4, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (4, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (0,0) -- (75,129.9) -- (150,0) -- cycle;
\end{tikzpicture}

\end{document}

==> examples/01011_01101_01110_commute.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw delta piece: aaa, (0, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (0.0,0.0) -- (15.0,25.98) -- (30.0,0.0) -- cycle;
\draw (7.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (15.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (2, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (30.0,0.0) -- (45.0,25.98) -- (60.0,0.0) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (45.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (3, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,25.98) -- (60.0,0.0) -- (45.0,25.98) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (4, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (60.0,0.0) -- (75.0,25.98) -- (90.0,0.0) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (5, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (6, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,0.0) -- (105.0,25.98) -- (120.0,0.0) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (8, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,0.0) -- (135.0,25.98) -- (150.0,0.0) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (142.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (7, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,25.98) -- (120.0,0.0) -- (105.0,25.98) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bac, (1, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (15.0,25.98) -- (30.0,51.96) -- (45.0,25.98) -- cycle;
\draw (22.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (1, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,25.98) -- (30.0,0.0) -- (15.0,25.98) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (3, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (45.0,25.98) -- (60.0,51.96) -- (75.0,25.98) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (4, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (5, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (7, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,25.98) -- (120.0,51.96) -- (135.0,25.98) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (127.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (6, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bac, (2, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (30.0,51.96) -- (45.0,77.94) -- (60.0,51.96) -- cycle;
\draw (37.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (2, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (45.0,25.98) -- (30.0,51.96) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (3, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (5, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (6, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (3, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (5, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (4, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (4, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (0,0) -- (75,129.9) -- (150,0) -- cycle;
\end{tikzpicture}

\end{document}

==> examples/01011_01101_01110_dual.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw delta piece: acb, (0, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (0.0,0.0) -- (15.0,25.98) -- (30.0,0.0) -- cycle;
\draw (7.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (15.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (1, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,25.98) -- (30.0,0.0) -- (15.0,25.98) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (2, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (30.0,0.0) -- (45.0,25.98) -- (60.0,0.0) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (45.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (3, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (75.0,25.98) -- (60.0,0.0) -- (45.0,25.98) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (4, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,0.0) -- (75.0,25.98) -- (90.0,0.0) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (5, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (6, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,0.0) -- (105.0,25.98) -- (120.0,0.0) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (8, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,0.0) -- (135.0,25.98) -- (150.0,0.0) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (1, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (15.0,25.98) -- (30.0,51.96) -- (45.0,25.98) -- cycle;
\draw (22.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (3, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,25.98) -- (60.0,51.96) -- (75.0,25.98) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (2, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (45.0,25.98) -- (30.0,51.96) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: cba, (5, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (7, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,25.98) -- (120.0,51.96) -- (135.0,25.98) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (7, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,25.98) -- (120.0,0.0) -- (105.0,25.98) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: aaa, (2, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (30.0,51.96) -- (45.0,77.94) -- (60.0,51.96) -- cycle;
\draw (37.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (3, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (4, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (6, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (3, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bac, (5, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (5, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bac, (4, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (4, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (0,0) -- (75,129.9) -- (150,0) -- cycle;
\end{tikzpicture}


\end{document}

==> examples/01011_01101_01110_rotate120.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw delta piece: acb, (0, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (0.0,0.0) -- (15.0,25.98) -- (30.0,0.0) -- cycle;
\draw (7.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (15.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (1, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,25.98) -- (30.0,0.0) -- (15.0,25.98) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: acb, (2, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (30.0,0.0) -- (45.0,25.98) -- (60.0,0.0) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (45.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (3, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,25.98) -- (60.0,0.0) -- (45.0,25.98) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (4, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,0.0) -- (75.0,25.98) -- (90.0,0.0) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (5, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (6, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,0.0) -- (105.0,25.98) -- (120.0,0.0) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (7, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,25.98) -- (120.0,0.0) -- (105.0,25.98) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (8, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (120.0,0.0) -- (135.0,25.98) -- (150.0,0.0) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (142.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (135.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (1, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (15.0,25.98) -- (30.0,51.96) -- (45.0,25.98) -- cycle;
\draw (22.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (2, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (60.0,51.96) -- (45.0,25.98) -- (30.0,51.96) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (3, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (45.0,25.98) -- (60.0,51.96) -- (75.0,25.98) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (5, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (7, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (120.0,51.96) -- (135.0,25.98) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (2, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (30.0,51.96) -- (45.0,77.94) -- (60.0,51.96) -- cycle;
\draw (37.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (3, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (5, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (6, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (3, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (5, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (4, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (4, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (0,0) -- (75,129.9) -- (150,0) -- cycle;
\end{tikzpicture}

\end{document}

==> examples/01011_01101_01110_rotate240.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw delta piece: acb, (0, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (0.0,0.0) -- (15.0,25.98) -- (30.0,0.0) -- cycle;
\draw (7.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (15.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (1, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,25.98) -- (30.0,0.0) -- (15.0,25.98) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (2, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (30.0,0.0) -- (45.0,25.98) -- (60.0,0.0) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (45.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (4, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (60.0,0.0) -- (75.0,25.98) -- (90.0,0.0) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (5, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (6, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,0.0) -- (105.0,25.98) -- (120.0,0.0) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (8, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,0.0) -- (135.0,25.98) -- (150.0,0.0) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (142.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (7, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,25.98) -- (120.0,0.0) -- (105.0,25.98) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (1, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (15.0,25.98) -- (30.0,51.96) -- (45.0,25.98) -- cycle;
\draw (22.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (2, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (60.0,51.96) -- (45.0,25.98) -- (30.0,51.96) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (3, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,25.98) -- (60.0,51.96) -- (75.0,25.98) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (3, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,25.98) -- (60.0,0.0) -- (45.0,25.98) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (5, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (7, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,25.98) -- (120.0,51.96) -- (135.0,25.98) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (127.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (6, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (2, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (30.0,51.96) -- (45.0,77.94) -- (60.0,51.96) -- cycle;
\draw (37.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (3, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (5, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (6, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (3, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (5, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (4, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (4, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};

%draw boundary
\draw [line width=1.5] (0,0) -- (75,129.9) -- (150,0) -- cycle;
\end{tikzpicture}
\end{document}

==> examples/0101_0101_0110.tex <==

% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw delta piece: aaa, (0, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (0.0,0.0) -- (15.0,25.98) -- (30.0,0.0) -- cycle;
\draw (7.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (15.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (2, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (30.0,0.0) -- (45.0,25.98) -- (60.0,0.0) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (45.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (3, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,25.98) -- (60.0,0.0) -- (45.0,25.98) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (4, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (60.0,0.0) -- (75.0,25.98) -- (90.0,0.0) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (6, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,0.0) -- (105.0,25.98) -- (120.0,0.0) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (5, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bac, (1, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (15.0,25.98) -- (30.0,51.96) -- (45.0,25.98) -- cycle;
\draw (22.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (1, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,25.98) -- (30.0,0.0) -- (15.0,25.98) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (2, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,51.96) -- (45.0,25.98) -- (30.0,51.96) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (3, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,25.98) -- (60.0,51.96) -- (75.0,25.98) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (5, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (2, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (30.0,51.96) -- (45.0,77.94) -- (60.0,51.96) -- cycle;
\draw (37.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (4, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (3, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (3, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw boundary
\draw [line width=1.5] (0.0,0.0) -- (60.0,103.92) -- (120.0,0.0) --  cycle;
\end{tikzpicture}

\end{document}

==> examples/1010_0101_0011.tex <==

% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw delta piece: bbb, (0, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (0.0,0.0) -- (15.0,25.98) -- (30.0,0.0) -- cycle;
\draw (7.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (15.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (1, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (45.0,25.98) -- (30.0,0.0) -- (15.0,25.98) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (2, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (30.0,0.0) -- (45.0,25.98) -- (60.0,0.0) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (45.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (4, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,0.0) -- (75.0,25.98) -- (90.0,0.0) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (3, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,25.98) -- (60.0,0.0) -- (45.0,25.98) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: cba, (6, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,0.0) -- (105.0,25.98) -- (120.0,0.0) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (5, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (1, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (15.0,25.98) -- (30.0,51.96) -- (45.0,25.98) -- cycle;
\draw (22.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (2, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (45.0,25.98) -- (30.0,51.96) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (3, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (45.0,25.98) -- (60.0,51.96) -- (75.0,25.98) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (4, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (5, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (2, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (30.0,51.96) -- (45.0,77.94) -- (60.0,51.96) -- cycle;
\draw (37.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (3, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (3, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};

%draw boundary
\draw [line width=1.5] (0.0,0.0) -- (60.0,103.92) -- (120.0,0.0) --  cycle;
\end{tikzpicture}


\end{document}

==> examples/equivariantpuzzleweightdiagram.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.7]
%uncomment if require: \path (0,443); %set diagram left start at 0, and has height of 443

%Shape: Polygon [id:ds5562716627817768] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (166.6,127) -- (151.6,127) -- (136.6,127) -- (144.1,114.01) -- (151.6,101.02) -- (158.78,113.45) -- cycle ;
%Shape: Polygon [id:ds38835764389406013] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (181.6,101.02) -- (166.6,101.02) -- (151.6,101.02) -- (159.1,88.03) -- (166.6,75.04) -- (173.78,87.47) -- cycle ;
%Shape: Polygon [id:ds5919405974827263] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (196.6,127) -- (181.6,127) -- (166.6,127) -- (174.1,114.01) -- (181.6,101.02) -- (188.78,113.45) -- cycle ;
%Shape: Polygon [id:ds8539314444589077] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (151.6,152.98) -- (136.6,152.98) -- (121.6,152.98) -- (129.1,139.99) -- (136.6,127) -- (143.78,139.43) -- cycle ;
%Shape: Polygon [id:ds4731930486984215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (181.6,152.98) -- (166.6,152.98) -- (151.6,152.98) -- (159.1,139.99) -- (166.6,127) -- (173.78,139.43) -- cycle ;
%Shape: Polygon [id:ds9088972108230817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (211.6,152.98) -- (196.6,152.98) -- (181.6,152.98) -- (189.1,139.99) -- (196.6,127) -- (203.78,139.43) -- cycle ;
%Shape: Polygon [id:ds35565504920616453] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (136.6,178.96) -- (121.6,178.96) -- (106.6,178.96) -- (114.1,165.97) -- (121.6,152.98) -- (128.78,165.41) -- cycle ;
%Shape: Polygon [id:ds9389872955275769] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (166.6,178.96) -- (151.6,178.96) -- (136.6,178.96) -- (144.1,165.97) -- (151.6,152.98) -- (158.78,165.41) -- cycle ;
%Shape: Polygon [id:ds9301549056714196] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (196.6,178.96) -- (181.6,178.96) -- (166.6,178.96) -- (174.1,165.97) -- (181.6,152.98) -- (188.78,165.41) -- cycle ;
%Shape: Polygon [id:ds7023461807088387] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (226.6,178.96) -- (211.6,178.96) -- (196.6,178.96) -- (204.1,165.97) -- (211.6,152.98) -- (218.78,165.41) -- cycle ;
%Shape: Polygon [id:ds7835298553696728] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (121.6,204.94) -- (106.6,204.94) -- (91.6,204.94) -- (99.1,191.95) -- (106.6,178.96) -- (113.78,191.39) -- cycle ;
%Shape: Polygon [id:ds8983799332666484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (151.6,204.94) -- (136.6,204.94) -- (121.6,204.94) -- (129.1,191.95) -- (136.6,178.96) -- (143.78,191.39) -- cycle ;
%Shape: Polygon [id:ds4431755109445963] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (181.6,204.94) -- (166.6,204.94) -- (151.6,204.94) -- (159.1,191.95) -- (166.6,178.96) -- (173.78,191.39) -- cycle ;
%Shape: Polygon [id:ds4639349787926299] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (211.6,204.94) -- (196.6,204.94) -- (181.6,204.94) -- (189.1,191.95) -- (196.6,178.96) -- (203.78,191.39) -- cycle ;
%Shape: Polygon [id:ds3787890500558886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (241.6,204.94) -- (226.6,204.94) -- (211.6,204.94) -- (219.1,191.95) -- (226.6,178.96) -- (233.78,191.39) -- cycle ;
%Shape: Polygon [id:ds7597303037039065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (106.6,230.92) -- (91.6,230.92) -- (76.6,230.92) -- (84.1,217.93) -- (91.6,204.94) -- (98.78,217.37) -- cycle ;
%Shape: Polygon [id:ds35381963324042065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (136.6,230.92) -- (121.6,230.92) -- (106.6,230.92) -- (114.1,217.93) -- (121.6,204.94) -- (128.78,217.37) -- cycle ;
%Shape: Polygon [id:ds05962313735038305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (166.6,230.92) -- (151.6,230.92) -- (136.6,230.92) -- (144.1,217.93) -- (151.6,204.94) -- (158.78,217.37) -- cycle ;
%Shape: Polygon [id:ds0927140529754058] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (196.6,230.92) -- (181.6,230.92) -- (166.6,230.92) -- (174.1,217.93) -- (181.6,204.94) -- (188.78,217.37) -- cycle ;
%Shape: Polygon [id:ds7054346403155856] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (226.6,230.92) -- (211.6,230.92) -- (196.6,230.92) -- (204.1,217.93) -- (211.6,204.94) -- (218.78,217.37) -- cycle ;
%Shape: Polygon [id:ds6716932018852126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (256.6,230.92) -- (241.6,230.92) -- (226.6,230.92) -- (234.1,217.93) -- (241.6,204.94) -- (248.78,217.37) -- cycle ;
%Shape: Polygon [id:ds6448405412280451] 
\draw  [fill={rgb, 255:red, 255; green, 246; blue, 74 }  ,fill opacity=1 ] (211.6,152.98) -- (226.6,178.96) -- (219.1,191.95) -- (211.6,204.94) -- (203.78,191.39) -- (196.6,178.96) -- cycle ;
%Shape: Polygon [id:ds23212272194294137] 
\draw  [fill={rgb, 255:red, 255; green, 246; blue, 74 }  ,fill opacity=1 ] (166.6,127) -- (181.6,152.98) -- (174.1,165.97) -- (166.6,178.96) -- (158.78,165.41) -- (151.6,152.98) -- cycle ;
%Shape: Polygon [id:ds030082316919849417] 
\draw  [fill={rgb, 255:red, 255; green, 246; blue, 74 }  ,fill opacity=1 ] (106.6,178.96) -- (121.6,204.94) -- (114.1,217.93) -- (106.6,230.92) -- (98.78,217.37) -- (91.6,204.94) -- cycle ;
%Straight Lines [id:da5123713694372807] 
\draw [color={rgb, 255:red, 255; green, 34; blue, 48 }  ,draw opacity=1 ][line width=2]    (158.78,165.41) -- (123.57,227.44) ;
\draw [shift={(121.6,230.92)}, rotate = 299.58] [fill={rgb, 255:red, 255; green, 34; blue, 48 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da6174651362716732] 
\draw [color={rgb, 255:red, 255; green, 34; blue, 48 }  ,draw opacity=1 ][line width=2]    (174.1,165.97) -- (209.6,227.46) ;
\draw [shift={(211.6,230.92)}, rotate = 240] [fill={rgb, 255:red, 255; green, 34; blue, 48 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da2602902879383886] 
\draw [color={rgb, 255:red, 55; green, 94; blue, 255 }  ,draw opacity=1 ][line width=2]    (98.78,217.37) -- (93.47,227.39) ;
\draw [shift={(91.6,230.92)}, rotate = 297.92] [fill={rgb, 255:red, 55; green, 94; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da6425998495921588] 
\draw [color={rgb, 255:red, 0; green, 190; blue, 67 }  ,draw opacity=1 ][line width=2]    (219.1,191.95) -- (239.6,227.46) ;
\draw [shift={(241.6,230.92)}, rotate = 240] [fill={rgb, 255:red, 0; green, 190; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da14707931274691965] 
\draw [color={rgb, 255:red, 0; green, 190; blue, 67 }  ,draw opacity=1 ][line width=2]    (203.78,191.39) -- (183.56,227.43) ;
\draw [shift={(181.6,230.92)}, rotate = 299.3] [fill={rgb, 255:red, 0; green, 190; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da11270894859818203] 
\draw [color={rgb, 255:red, 70; green, 107; blue, 255 }  ,draw opacity=1 ][line width=2]    (114.1,217.93) -- (119.6,227.46) ;
\draw [shift={(121.6,230.92)}, rotate = 240] [fill={rgb, 255:red, 70; green, 107; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Polygon [id:ds2446895286268611] 
\draw  [line width=1.5]  (166.6,75.04) -- (256.6,230.92) -- (76.6,230.92) -- cycle ;

% Text Node
\draw (91.6,233.92) node [anchor=north] [inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (121.6,233.92) node [anchor=north] [inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (241.6,233.92) node [anchor=north] [inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (211.6,233.92) node [anchor=north] [inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (181.6,233.92) node [anchor=north] [inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (151.6,233.92) node [anchor=north] [inner sep=0.75pt]   [align=left] {3};


\end{tikzpicture}

\end{document}

==> examples/equivariantpuzzleweightexample.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw delta piece: bbb, (0, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (0.0,0.0) -- (15.0,25.98) -- (30.0,0.0) -- cycle;
\draw (7.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (15.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: acb, (2, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (30.0,0.0) -- (45.0,25.98) -- (60.0,0.0) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (45.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (3, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,25.98) -- (60.0,0.0) -- (45.0,25.98) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (4, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,0.0) -- (75.0,25.98) -- (90.0,0.0) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (5, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (6, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,0.0) -- (105.0,25.98) -- (120.0,0.0) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (7, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,25.98) -- (120.0,0.0) -- (105.0,25.98) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (8, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (120.0,0.0) -- (135.0,25.98) -- (150.0,0.0) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (142.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (135.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (9, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (165.0,25.98) -- (150.0,0.0) -- (135.0,25.98) -- cycle;
\draw (157.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (142.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (150.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (10, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (150.0,0.0) -- (165.0,25.98) -- (180.0,0.0) -- cycle;
\draw (157.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (172.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (165.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (1, 1)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (15.0,25.98) -- (30.0,51.96) -- (45.0,25.98) -- (30.0,0.0) -- cycle;
\draw (22.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (2, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (60.0,51.96) -- (45.0,25.98) -- (30.0,51.96) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (3, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (45.0,25.98) -- (60.0,51.96) -- (75.0,25.98) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (5, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (7, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (120.0,51.96) -- (135.0,25.98) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (9, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (135.0,25.98) -- (150.0,51.96) -- (165.0,25.98) -- cycle;
\draw (142.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (157.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (150.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (2, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (30.0,51.96) -- (45.0,77.94) -- (60.0,51.96) -- cycle;
\draw (37.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (3, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (6, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (7, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,77.94) -- (120.0,51.959999999999994) -- (105.0,77.94) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw equivariant piece: (8, 2)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (120.0,51.96) -- (135.0,77.94) -- (150.0,51.96) -- (135.0,25.979999999999997) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (142.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (142.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
%draw delta piece: aaa, (3, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (4, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw equivariant piece: (5, 3)
\draw [fill={rgb, 255:red, 255; green, 246; blue, 74 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- (90.0,51.96) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (7, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (4, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (6, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (5, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (5, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (0.0,0.0) -- (90.0,155.88) -- (180.0,0.0) --  cycle;


\end{tikzpicture}


\end{document}

==> examples/hexagonexample.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: aaa, (1, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (45.0,25.98) -- (30.0,0.0) -- (15.0,25.98) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (22.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (2, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (30.0,0.0) -- (45.0,25.98) -- (60.0,0.0) -- cycle;
\draw (37.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (45.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (3, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,25.98) -- (60.0,0.0) -- (45.0,25.98) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: acb, (4, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,0.0) -- (75.0,25.98) -- (90.0,0.0) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (75.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (5, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (6, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,0.0) -- (105.0,25.98) -- (120.0,0.0) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (1, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (15.0,25.98) -- (30.0,51.96) -- (45.0,25.98) -- cycle;
\draw (22.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (30.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (3, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (45.0,25.98) -- (60.0,51.96) -- (75.0,25.98) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (4, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (5, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (7, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,25.98) -- (120.0,51.96) -- (135.0,25.98) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (7, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,25.98) -- (120.0,0.0) -- (105.0,25.98) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bac, (2, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (30.0,51.96) -- (45.0,77.94) -- (60.0,51.96) -- cycle;
\draw (37.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (2, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (45.0,25.98) -- (30.0,51.96) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (4, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (5, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (6, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (7, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (135.0,77.94) -- (120.0,51.959999999999994) -- (105.0,77.94) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (8, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,51.96) -- (135.0,77.94) -- (150.0,51.96) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (135.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (8, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (150.0,51.96) -- (135.0,25.98) -- (120.0,51.96) -- cycle;
\draw (142.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (135.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (9, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (165.0,77.94) -- (150.0,51.959999999999994) -- (135.0,77.94) -- cycle;
\draw (157.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (142.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (150.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bac, (3, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (3, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (5, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (7, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (9, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,77.94) -- (150.0,103.92) -- (165.0,77.94) -- cycle;
\draw (142.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (157.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (150.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (8, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (150.0,103.92) -- (135.0,77.94) -- (120.0,103.92) -- cycle;
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bac, (4, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (4, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (5, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (6, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (7, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (8, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{0}$};

%draw boundary
\draw [line width=1.5] (30,0) -- (15,25.98) -- (75,129.9) -- (135,129.9) -- (165,77.94) -- (120,0) -- cycle;
\end{tikzpicture}
\end{document}

==> examples/lambdamunuboundary.tex <==

% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon [id:ds15311647952123697] 
\draw  [line width=1.5]  (58.77,82.05) -- (96.27,17.1) -- (133.73,82.07) -- (171.27,147) -- (96.27,147) -- (21.27,147) -- cycle ;

%Shape: Boxed Line [id:dp4276936768443609] 
\draw    (111.27,157) -- (96.27,157) -- (83.27,157) ;
\draw [shift={(81.27,157)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp21806200320611024] 
\draw    (42.61,90.04) -- (50.11,77.05) -- (56.61,65.79) ;
\draw [shift={(57.61,64.06)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp16086667194235704] 
\draw    (134.89,64.08) -- (142.39,77.07) -- (148.89,88.33) ;
\draw [shift={(149.89,90.06)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (96.27,160.4) node [anchor=north] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (48.11,73.65) node [anchor=south east] [inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (144.39,73.67) node [anchor=south west] [inner sep=0.75pt]    {$\mu $};
\end{tikzpicture}
\end{document}

==> examples/parallelogramexample.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: bbb, (5, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (5, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (6, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (3, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (5, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (6, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (7, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,77.94) -- (120.0,51.959999999999994) -- (105.0,77.94) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: acb, (3, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (4, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (5, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: aaa, (6, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: acb, (7, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: acb, (8, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (150.0,103.92) -- (135.0,77.94) -- (120.0,103.92) -- cycle;
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{0}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1\! 0}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (4, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (6, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (5, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (7, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (8, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (5, 5)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (7, 5)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (6, 6)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (6, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (150,103.92) -- cycle;
\end{tikzpicture}



\end{document}

==> examples/pentagonexample.tex <==
 % Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw nabla piece: aaa, (3, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (75.0,25.98) -- (60.0,0.0) -- (45.0,25.98) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (4, 0)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,0.0) -- (75.0,25.98) -- (90.0,0.0) -- cycle;
\draw (67.5,12.99) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (6, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (90.0,0.0) -- (105.0,25.98) -- (120.0,0.0) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (7, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (135.0,25.98) -- (120.0,0.0) -- (105.0,25.98) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: aaa, (2, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (60.0,51.96) -- (45.0,25.98) -- (30.0,51.96) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (37.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (3, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (45.0,25.98) -- (60.0,51.96) -- (75.0,25.98) -- cycle;
\draw (52.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bac, (5, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (5, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (7, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (120.0,51.96) -- (135.0,25.98) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (8, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (150.0,51.96) -- (135.0,25.98) -- (120.0,51.96) -- cycle;
\draw (142.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (2, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (30.0,51.96) -- (45.0,77.94) -- (60.0,51.96) -- cycle;
\draw (37.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (45.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bac, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (4, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bac, (6, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (6, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (8, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,51.96) -- (135.0,77.94) -- (150.0,51.96) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: bbb, (9, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (165.0,77.94) -- (150.0,51.959999999999994) -- (135.0,77.94) -- cycle;
\draw (157.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (150.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (3, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (3, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bac, (5, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (5, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bac, (7, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (7, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,77.94) -- (120.0,51.959999999999994) -- (105.0,77.94) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bbb, (9, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (135.0,77.94) -- (150.0,103.92) -- (165.0,77.94) -- cycle;
\draw (142.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (157.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (150.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (4, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (4, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bac, (6, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (6, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bac, (8, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (8, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (150.0,103.92) -- (135.0,77.94) -- (120.0,103.92) -- cycle;
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bac, (5, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (5, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bac, (7, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (7, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bac, (6, 6)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (6, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (60,0) -- (30,51.96) -- (105,181.86) -- (165,77.94) -- (120,0) -- cycle;
\end{tikzpicture}

\end{document}

==> examples/trapezoidexample.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1,xscale=1,scale=.7]
%draw delta piece: cba, (6, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,0.0) -- (105.0,25.98) -- (120.0,0.0) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (5, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,25.98) -- (90.0,0.0) -- (75.0,25.98) -- cycle;
\draw (97.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (82.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (7, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (135.0,25.98) -- (120.0,0.0) -- (105.0,25.98) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (8, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,0.0) -- (135.0,25.98) -- (150.0,0.0) -- cycle;
\draw (127.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (10, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (150.0,0.0) -- (165.0,25.98) -- (180.0,0.0) -- cycle;
\draw (157.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (172.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (165.0,0.0) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (9, 0)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (165.0,25.98) -- (150.0,0.0) -- (135.0,25.98) -- cycle;
\draw (157.5,12.99) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (142.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (150.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (11, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (195.0,25.98) -- (180.0,0.0) -- (165.0,25.98) -- cycle;
\draw (187.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (172.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (180.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (12, 0)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (180.0,0.0) -- (195.0,25.98) -- (210.0,0.0) -- cycle;
\draw (187.5,12.99) node  [rotate=60]  {$\mathtt{1}$};
\draw (202.5,12.99) node  [rotate=-60]  {$\mathtt{1}$};
\draw (195.0,0.0) node  [rotate=0]  {$\mathtt{1}$};
%draw nabla piece: aaa, (4, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,51.96) -- (75.0,25.98) -- (60.0,51.96) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (5, 1)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (75.0,25.98) -- (90.0,51.96) -- (105.0,25.98) -- cycle;
\draw (82.5,38.97) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (7, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,25.98) -- (120.0,51.96) -- (135.0,25.98) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (9, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,25.98) -- (150.0,51.96) -- (165.0,25.98) -- cycle;
\draw (142.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (157.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (150.0,25.98) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (8, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (150.0,51.96) -- (135.0,25.98) -- (120.0,51.96) -- cycle;
\draw (142.5,38.97) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (127.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (10, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (180.0,51.96) -- (165.0,25.98) -- (150.0,51.96) -- cycle;
\draw (172.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (157.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (165.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bbb, (11, 1)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (165.0,25.98) -- (180.0,51.96) -- (195.0,25.98) -- cycle;
\draw (172.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (187.5,38.97) node  [rotate=-60]  {$\mathtt{1}$};
\draw (180.0,25.98) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (4, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,51.96) -- (75.0,77.94) -- (90.0,51.96) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (75.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (3, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (75.0,77.94) -- (60.0,51.959999999999994) -- (45.0,77.94) -- cycle;
\draw (67.5,64.95) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (52.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (5, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (105.0,77.94) -- (90.0,51.959999999999994) -- (75.0,77.94) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (6, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,51.96) -- (105.0,77.94) -- (120.0,51.96) -- cycle;
\draw (97.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (6, 1)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,51.96) -- (105.0,25.98) -- (90.0,51.96) -- cycle;
\draw (112.5,38.97) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,38.97) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,51.96) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (7, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (135.0,77.94) -- (120.0,51.959999999999994) -- (105.0,77.94) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (8, 2)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (120.0,51.96) -- (135.0,77.94) -- (150.0,51.96) -- cycle;
\draw (127.5,64.95) node  [rotate=60]  {$\mathtt{0}$};
\draw (142.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (135.0,51.96) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (10, 2)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (150.0,51.96) -- (165.0,77.94) -- (180.0,51.96) -- cycle;
\draw (157.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (172.5,64.95) node  [rotate=-60]  {$\mathtt{1}$};
\draw (165.0,51.96) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (3, 3)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (45.0,77.94) -- (60.0,103.92) -- (75.0,77.94) -- cycle;
\draw (52.5,90.92999999999999) node  [rotate=60]  {$\mathtt{0}$};
\draw (67.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (60.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (5, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (75.0,77.94) -- (90.0,103.92) -- (105.0,77.94) -- cycle;
\draw (82.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (90.0,77.94) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: cba, (7, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,77.94) -- (120.0,103.92) -- (135.0,77.94) -- cycle;
\draw (112.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (127.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{1}$};
\draw (120.0,77.94) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: cba, (6, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,103.92) -- (105.0,77.94) -- (90.0,103.92) -- cycle;
\draw (112.5,90.93) node  [rotate=60]  {$\mathtt{1\! 0}$};
\draw (97.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw nabla piece: bbb, (8, 3)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (150.0,103.92) -- (135.0,77.94) -- (120.0,103.92) -- cycle;
\draw (142.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,90.93) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: bac, (9, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,77.94) -- (150.0,103.92) -- (165.0,77.94) -- cycle;
\draw (142.5,90.92999999999999) node  [rotate=60]  {$\mathtt{1}$};
\draw (157.5,90.92999999999999) node  [rotate=-60]  {$\mathtt{0}$};
\draw (150.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (9, 2)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (165.0,77.94) -- (150.0,51.959999999999994) -- (135.0,77.94) -- cycle;
\draw (157.5,64.95) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,64.95) node  [rotate=-60]  {$\mathtt{0}$};
\draw (150.0,77.94) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bac, (4, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (60.0,103.92) -- (75.0,129.9) -- (90.0,103.92) -- cycle;
\draw (67.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (82.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (4, 3)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,103.92) -- (75.0,77.94) -- (60.0,103.92) -- cycle;
\draw (82.5,90.93) node  [rotate=60]  {$\mathtt{1}$};
\draw (67.5,90.93) node  [rotate=-60]  {$\mathtt{0}$};
\draw (75.0,103.92) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: aaa, (5, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (105.0,129.9) -- (90.0,103.92) -- (75.0,129.9) -- cycle;
\draw (97.5,116.91000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (82.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: aaa, (6, 4)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (90.0,103.92) -- (105.0,129.9) -- (120.0,103.92) -- cycle;
\draw (97.5,116.91) node  [rotate=60]  {$\mathtt{0}$};
\draw (112.5,116.91) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,103.92) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bbb, (8, 4)
\draw [fill={rgb, 255:red, 137; green, 190; blue, 251 }] (120.0,103.92) -- (135.0,129.9) -- (150.0,103.92) -- cycle;
\draw (127.5,116.91) node  [rotate=60]  {$\mathtt{1}$};
\draw (142.5,116.91) node  [rotate=-60]  {$\mathtt{1}$};
\draw (135.0,103.92) node  [rotate=0]  {$\mathtt{1}$};
%draw delta piece: aaa, (5, 5)
\draw [fill={rgb, 255:red, 248; green, 131; blue, 131 }] (75.0,129.9) -- (90.0,155.88) -- (105.0,129.9) -- cycle;
\draw (82.5,142.89000000000001) node  [rotate=60]  {$\mathtt{0}$};
\draw (97.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (90.0,129.9) node  [rotate=0]  {$\mathtt{0}$};
%draw delta piece: bac, (7, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (105.0,129.9) -- (120.0,155.88) -- (135.0,129.9) -- cycle;
\draw (112.5,142.89000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (127.5,142.89000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (7, 4)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (135.0,129.9) -- (120.0,103.92) -- (105.0,129.9) -- cycle;
\draw (127.5,116.91000000000001) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,116.91000000000001) node  [rotate=-60]  {$\mathtt{0}$};
\draw (120.0,129.9) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw delta piece: bac, (6, 6)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (90.0,155.88) -- (105.0,181.85999999999999) -- (120.0,155.88) -- cycle;
\draw (97.5,168.87) node  [rotate=60]  {$\mathtt{1}$};
\draw (112.5,168.87) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};
%draw nabla piece: bac, (6, 5)
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }] (120.0,155.88) -- (105.0,129.9) -- (90.0,155.88) -- cycle;
\draw (112.5,142.89) node  [rotate=60]  {$\mathtt{1}$};
\draw (97.5,142.89) node  [rotate=-60]  {$\mathtt{0}$};
\draw (105.0,155.88) node  [rotate=0]  {$\mathtt{1\! 0}$};

%draw boundary
\draw [line width=1.5] (90,0) -- (45,77.94) -- (105,181.86) -- (210,0) -- cycle;
\end{tikzpicture}
\end{document}

==> examples/trivialtrianglefillingone.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300



%Shape: Polygon [id:ds38973850854162606] 
\draw  [fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=2.25]  (64.77,83.05) -- (102.27,18.1) -- (139.73,83.07) -- (177.27,148) -- (102.27,148) -- (27.27,148) -- cycle ;

%Shape: Boxed Line [id:dp20899259225455702] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (117.27,158) -- (102.27,158) -- (89.27,158) ;
\draw [shift={(87.27,158)}, rotate = 360] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp1524854549828969] 
\draw    (48.61,91.04) -- (56.11,78.05) -- (62.61,66.79) ;
\draw [shift={(63.61,65.06)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp902028912857674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140.89,65.08) -- (148.39,78.07) -- (154.89,89.33) ;
\draw [shift={(155.89,91.06)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3689907340237357] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=0.6 ][line width=5.25]    (177.27,148) -- (102.27,18.1) -- (27.27,148) ;

% Text Node
\draw (54.11,74.65) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\lambda $};
% Text Node
\draw (102.27,161.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\lambda ^{\lor }$};
% Text Node
\draw (150.39,74.67) node [anchor=south west] [inner sep=0.75pt]    {$\text{sort}( \lambda )$};
% Text Node
\draw (93.8,86.58) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};


\end{tikzpicture}


\end{document}

==> examples/trivialtrianglefillingone_no_opacity.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz, amsmath}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Polygon [id:ds8711106652265217] 
\draw  [fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=2.25]  (58.77,76.05) -- (96.27,11.1) -- (133.73,76.07) -- (171.27,141) -- (96.27,141) -- (21.27,141) -- cycle ;

%Shape: Boxed Line [id:dp5757581267500155] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (111.27,151) -- (96.27,151) -- (83.27,151) ;
\draw [shift={(81.27,151)}, rotate = 360] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp767548430644129] 
\draw    (42.61,84.04) -- (50.11,71.05) -- (56.61,59.79) ;
\draw [shift={(57.61,58.06)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp41444916153041256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (134.89,58.08) -- (142.39,71.07) -- (148.89,82.33) ;
\draw [shift={(149.89,84.06)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48809571285927444] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=1 ][line width=5.25]    (171.27,141) -- (96.27,11.1) -- (21.27,141) ;
%Straight Lines [id:da525557385706457] 
\draw [line width=2.25]    (171.27,141) -- (96.27,11.1) -- (21.27,141) ;

% Text Node
\draw (48.11,67.65) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\lambda $};
% Text Node
\draw (96.27,154.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\lambda ^{\lor }$};
% Text Node
\draw (144.39,67.67) node [anchor=south west] [inner sep=0.75pt]    {$\text{sort}( \lambda )$};
% Text Node
\draw (87.8,79.58) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};


\end{tikzpicture}


\end{document}

==> examples/trivialtrianglefillingtwo.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}

%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds8679970534261798] 
\draw  [fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=2.25]  (84.77,80.05) -- (122.27,15.1) -- (159.73,80.07) -- (197.27,145) -- (122.27,145) -- (47.27,145) -- cycle ;

%Shape: Boxed Line [id:dp06507473554006094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (137.27,155) -- (122.27,155) -- (109.27,155) ;
\draw [shift={(107.27,155)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp29965494754154953] 
\draw    (68.61,88.04) -- (76.11,75.05) -- (82.61,63.79) ;
\draw [shift={(83.61,62.06)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7697933432929178] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (160.89,62.08) -- (168.39,75.07) -- (174.89,86.33) ;
\draw [shift={(175.89,88.06)}, rotate = 240] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07195205790814274] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=0.6 ][line width=5.25]    (197.27,145) -- (47.27,145) -- (122.27,15.1) ;

% Text Node
\draw (121.69,157.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\lambda $};
% Text Node
\draw (170.39,71.67) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\lambda ^{\lor }$};
% Text Node
\draw (74.11,71.65) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort}( \lambda )$};
% Text Node
\draw (113.8,83.58) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};


\end{tikzpicture}
\end{document}



==> examples/trivialtrianglefillingtwo_no_opacity.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz, amsmath}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Polygon [id:ds2179037872702947] 
\draw  [fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=2.25]  (76.38,86.05) -- (113.88,21.1) -- (151.34,86.07) -- (188.88,151) -- (113.88,151) -- (38.88,151) -- cycle ;

%Shape: Boxed Line [id:dp07100011566970943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128.88,161) -- (113.88,161) -- (100.88,161) ;
\draw [shift={(98.88,161)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp3439747157732169] 
\draw    (60.22,94.04) -- (67.72,81.05) -- (74.22,69.79) ;
\draw [shift={(75.22,68.06)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4120132186175468] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (152.5,68.08) -- (160,81.07) -- (166.5,92.33) ;
\draw [shift={(167.5,94.06)}, rotate = 240] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1423608102379723] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=1 ][line width=5.25]    (188.88,151) -- (38.88,151) -- (113.88,21.1) ;
%Straight Lines [id:da5636320460446917] 
\draw [line width=2.25]    (113.88,21.1) -- (38.88,151) -- (188.88,151) ;

% Text Node
\draw (113.3,163.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\lambda $};
% Text Node
\draw (162,77.67) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\lambda ^{\lor }$};
% Text Node
\draw (65.72,77.65) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort}( \lambda )$};
% Text Node
\draw (105.41,89.58) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};


\end{tikzpicture}


\end{document}

==> proof_boundary_diagrams/complete_to_triangle/hexagoncomplete.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz, amsmath}
%\usetikzlibrary{...}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon [id:ds9701003214039379] 
\fill [color={rgb, 255:red, 255; green, 146; blue, 249 } ] (121.6,62.1) -- (106.6,88.08) -- (91.6,114.06) -- (114.1,153.03) -- (136.6,192) -- (181.6,192) -- (226.6,192) -- (234.1,179.01) -- (241.6,166.02) -- (211.6,114.06) -- (181.6,62.1) -- (151.6,62.1) -- cycle ;
%Shape: Polygon [id:ds6156188005919583] 
\fill [color={rgb, 255:red, 186; green, 186; blue, 186 } ]  (151.6,10.13) -- (166.6,36.12) -- (181.6,62.1) -- (151.6,62.1) -- (121.6,62.1) -- (136.6,36.12) -- cycle ;
%Shape: Polygon [id:ds33039321812586] 
\fill [color={rgb, 255:red, 186; green, 186; blue, 186 }   ]  (91.6,114.06) -- (114.1,153.03) -- (136.6,192) -- (91.6,192) -- (46.6,192) -- (69.1,153.03) -- cycle ;
%Shape: Polygon [id:ds8117529185310091] 
\fill [color={rgb, 255:red, 186; green, 186; blue, 186 } ]  (256.6,192) -- (226.6,192) -- (241.6,166.02) -- (248.78,178.45) -- cycle ;
%Shape: Boxed Line [id:dp6068171262809297] 
\draw    (90.44,96.07) -- (97.94,83.08) -- (104.44,71.82) ;
\draw [shift={(105.44,70.09)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8314196468574364] 
\draw    (212.76,96.07) -- (220.26,109.06) -- (226.76,120.32) ;
\draw [shift={(227.76,122.05)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5048900613618017] 
\draw    (196.6,202) -- (181.6,202) -- (168.6,202) ;
\draw [shift={(166.6,202)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp13519030392567255] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (136.6,72.1) -- (151.6,72.1) -- (164.6,72.1) ;
\draw [shift={(166.6,72.1)}, rotate = 180] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5237448391560011] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (232.94,161.02) -- (225.44,174.01) -- (218.94,185.27) ;
\draw [shift={(217.94,187)}, rotate = 300] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8490430702609062] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (130.26,161.02) -- (122.76,148.03) -- (116.26,136.77) ;
\draw [shift={(115.26,135.04)}, rotate = 60] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6875022572035971] 
\draw    (120.44,44.11) -- (127.94,31.12) -- (134.44,19.86) ;
\draw [shift={(135.44,18.13)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp049645590565670306] 
\draw    (256.6,202) -- (241.6,202) -- (228.6,202) ;
\draw [shift={(226.6,202)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp42619548071306856] 
\draw    (106.6,202) -- (91.6,202) -- (78.6,202) ;
\draw [shift={(76.6,202)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7235703284775359] 
\draw    (167.76,18.13) -- (175.26,31.12) -- (181.76,42.37) ;
\draw [shift={(182.76,44.11)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp2872306842607135] 
\draw    (249.94,160.46) -- (257.44,173.45) -- (263.94,184.71) ;
\draw [shift={(264.94,186.44)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9030089488223105] 
\draw    (52.94,161.02) -- (60.44,148.03) -- (66.94,136.77) ;
\draw [shift={(67.94,135.04)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5944098488089513] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=1.5]    (91.6,114.06) -- (136.6,192) ;
%Straight Lines [id:da5968390590476826] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=1.5]    (121.6,62.1) -- (181.6,62.1) ;
%Straight Lines [id:da35960758536524096] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=1.5]    (241.6,166.02) -- (226.6,192) ;
%Straight Lines [id:da32546143679752926] 
\draw [line width=2.25]    (91.6,114.06) -- (46.6,192) -- (136.6,192) ;
\draw [shift={(136.6,192)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(91.6,114.06)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da743766390356883] 
\draw [line width=2.25]    (181.6,62.1) -- (151.6,10.13) -- (121.6,62.1) ;
\draw [shift={(121.6,62.1)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(181.6,62.1)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da11302434739143674] 
\draw [line width=2.25]    (226.6,192) -- (256.6,192) -- (241.6,166.02) ;
\draw [shift={(241.6,166.02)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(226.6,192)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da8965598675657935] 
\draw [line width=2.25]    (121.6,62.1) -- (91.6,114.06) ;
%Straight Lines [id:da8414252018774542] 
\draw [line width=2.25]    (181.6,62.1) -- (241.6,166.02) ;
%Straight Lines [id:da043284323983029616] 
\draw [line width=2.25]    (226.6,192) -- (136.6,192) ;
% Text Node
\draw (124.76,144.63) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (151.6,75.5) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (223.44,170.61) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\epsilon $};
% Text Node
\draw (95.94,79.68) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (222.26,105.66) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (181.6,205.4) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (125.94,27.72) node [anchor=south east] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (91.6,205.4) node [anchor=north] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (241.6,205.4) node [anchor=north] [inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (259.44,170.05) node [anchor=south west] [inner sep=0.75pt]    {$\text{sort}( \epsilon )$};
% Text Node
\draw (177.26,27.72) node [anchor=south west] [inner sep=0.75pt]    {$\text{sort}( \gamma )$};
% Text Node
\draw (58.44,144.63) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort}( \alpha )$};
% Text Node
\draw (86,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};
% Text Node
\draw (144.5,38.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};
% Text Node
\draw (233.5,176) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};
\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/complete_to_triangle/hexagonfilling.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Boxed Line [id:dp09822945572362896] 
\draw    (21.44,73.07) -- (28.94,60.08) -- (35.44,48.82) ;
\draw [shift={(36.44,47.09)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp2535627461659231] 
\draw    (143.76,73.07) -- (151.26,86.06) -- (157.76,97.32) ;
\draw [shift={(158.76,99.05)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp48683335139842043] 
\draw    (127.6,179) -- (112.6,179) -- (99.6,179) ;
\draw [shift={(97.6,179)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7712516753104057] 
\draw    (67.6,29.1) -- (82.6,29.1) -- (95.6,29.1) ;
\draw [shift={(97.6,29.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp17657358426744652] 
\draw    (181.26,148.02) -- (173.76,161.01) -- (167.26,172.27) ;
\draw [shift={(166.26,174)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds9441635729591749] 
\draw  [fill={rgb, 255:red, 255; green, 146; blue, 249 }  ,fill opacity=1 ][line width=2.25]  (52.6,39.1) -- (37.6,65.08) -- (22.6,91.06) -- (45.1,130.03) -- (67.6,169) -- (112.6,169) -- (157.6,169) -- (165.1,156.01) -- (172.6,143.02) -- (142.6,91.06) -- (112.6,39.1) -- (82.6,39.1) -- cycle ;
%Shape: Boxed Line [id:dp8271594118697256] 
\draw    (43.94,148.02) -- (36.44,135.03) -- (29.94,123.77) ;
\draw [shift={(28.94,122.04)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (34.44,138.43) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (82.6,25.7) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (175.76,164.41) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (26.94,56.68) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (153.26,82.66) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (112.6,182.4) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
\end{tikzpicture}

\end{document}

==> proof_boundary_diagrams/complete_to_triangle/hexagonrotatecomplete.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt     
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon [id:ds0875248232060557] 
\fill [color={rgb, 255:red, 186; green, 186; blue, 186 }  ]  (96.1,109.08) -- (126.1,161.04) -- (156.1,213) -- (96.1,213) -- (36.1,213) -- (66.1,161.04) -- cycle ;
%Shape: Polygon [id:ds6389326366199264] 
\fill [color={rgb, 255:red, 186; green, 186; blue, 186 } ] (156.1,5.15) -- (178.6,44.13) -- (201.1,83.1) -- (156.1,83.1) -- (111.1,83.1) -- (133.6,44.13) -- cycle ;
%Shape: Polygon [id:ds017254316050736573] 
\fill [color={rgb, 255:red, 186; green, 186; blue, 186 } ] (246.1,161.04) -- (261.1,187.02) -- (276.1,213) -- (246.1,213) -- (216.1,213) -- (231.1,187.02) -- cycle ;
%Shape: Boxed Line [id:dp4635325452865393] 
\draw    (201.1,223) -- (186.1,223) -- (173.1,223) ;
\draw [shift={(171.1,223)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp08727054511782795] 
\draw    (87.15,103.08) -- (94.65,90.09) -- (101.15,78.83) ;
\draw [shift={(102.15,77.1)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds47503198375999833] 
\fill [color={rgb, 255:red, 255; green, 146; blue, 249 } ] (216.1,213) -- (231.1,187.02) -- (246.1,161.04) -- (223.6,122.07) -- (201.1,83.1) -- (156.1,83.1) -- (111.1,83.1) -- (103.6,96.09) -- (96.1,109.08) -- (126.1,161.04) -- (156.1,213) -- (186.1,213) -- cycle ;
%Shape: Boxed Line [id:dp6075527613362148] 
\draw    (225.34,103.58) -- (232.84,116.57) -- (239.34,127.83) ;
\draw [shift={(240.34,129.56)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8884845978480693] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=1.5]    (96.1,109.08) -- (156.1,213) ;
%Straight Lines [id:da8862443687903336] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=1.5]    (246.1,161.04) -- (216.1,213) ;
%Straight Lines [id:da7331300649043064] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=1.5]    (111.1,83.1) -- (201.1,83.1) ;
%Straight Lines [id:da5025304378568298] 
\draw [line width=2.25]    (96.1,109.08) -- (36.1,213) -- (156.1,213) ;
\draw [shift={(156.1,213)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(96.1,109.08)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Shape: Boxed Line [id:dp49770358408956317] 
\draw [line width=2.25]    (216.1,213) -- (276.1,213) -- (246.1,161.04) ;
\draw [shift={(246.1,161.04)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(216.1,213)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da5225135656352804] 
\draw [line width=2.25]    (111.1,83.1) -- (96.1,109.08) ;
%Straight Lines [id:da6328407938914731] 
\draw [line width=2.25]    (201.1,83.1) -- (246.1,161.04) ;
%Straight Lines [id:da12335863352716081] 
\draw [line width=2.25]    (216.1,213) -- (156.1,213) ;
%Shape: Boxed Line [id:dp8878272021489599] 
\draw [line width=2.25]    (201.1,83.1) -- (156.1,5.15) -- (111.1,83.1) ;
\draw [shift={(111.1,83.1)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(201.1,83.1)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Shape: Boxed Line [id:dp18588433567976792] 
\draw    (117.44,52.12) -- (124.94,39.13) -- (131.44,27.87) ;
\draw [shift={(132.44,26.13)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6092284131604786] 
\draw    (111.1,223) -- (96.1,223) -- (83.1,223) ;
\draw [shift={(81.1,223)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7613560513274957] 
\draw    (179.76,26.13) -- (187.26,39.13) -- (193.76,50.38) ;
\draw [shift={(194.76,52.12)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp0021768033345372917] 
\draw    (262.26,169.03) -- (269.76,182.02) -- (276.26,193.28) ;
\draw [shift={(277.26,195.01)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5507773526938844] 
\draw    (49.94,169.03) -- (57.44,156.04) -- (63.94,144.78) ;
\draw [shift={(64.94,143.05)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp06308348306524914] 
\draw    (261.1,223) -- (246.1,223) -- (233.1,223) ;
\draw [shift={(231.1,223)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4734817621935292] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (229.94,169.03) -- (222.44,182.02) -- (215.94,193.28) ;
\draw [shift={(214.94,195.01)}, rotate = 300] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp892275995335037] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (142.26,169.03) -- (134.76,156.04) -- (128.26,144.78) ;
\draw [shift={(127.26,143.05)}, rotate = 60] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5746233529660028] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (141.1,93.1) -- (156.1,93.1) -- (169.1,93.1) ;
\draw [shift={(171.1,93.1)}, rotate = 180] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (234.84,113.17) node [anchor=south west] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (186.1,226.4) node [anchor=north] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (92.65,86.69) node [anchor=south east] [inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (220.44,178.62) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\beta $};
% Text Node
\draw (136.76,152.64) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\delta $};
% Text Node
\draw (156.1,96.5) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\zeta $};
% Text Node
\draw (122.94,35.73) node [anchor=south east] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (96.1,226.4) node [anchor=north] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (271.76,178.62) node [anchor=south west] [inner sep=0.75pt]    {$\text{sort}( \beta )$};
% Text Node
\draw (189.26,35.73) node [anchor=south west] [inner sep=0.75pt]    {$\text{sort}( \zeta )$};
% Text Node
\draw (55.44,152.64) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort}( \delta )$};
% Text Node
\draw (246.1,226.4) node [anchor=north] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (89,169.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};
% Text Node
\draw (150,49.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};
% Text Node
\draw (239.5,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};
\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/complete_to_triangle/hexagonrotatefilling.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt     
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Boxed Line [id:dp2834520020564346] 
\draw    (181.84,140.53) -- (174.34,153.52) -- (167.84,164.78) ;
\draw [shift={(166.84,166.51)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp2358572695511958] 
\draw    (58.65,141.03) -- (51.15,128.04) -- (44.65,116.78) ;
\draw [shift={(43.65,115.05)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp3429765865366867] 
\draw    (75.1,35.1) -- (90.1,35.1) -- (103.1,35.1) ;
\draw [shift={(105.1,35.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6785560576710759] 
\draw    (135.1,185) -- (120.1,185) -- (107.1,185) ;
\draw [shift={(105.1,185)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp0031758521960594255] 
\draw    (21.15,65.08) -- (28.65,52.09) -- (35.15,40.83) ;
\draw [shift={(36.15,39.1)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds1039365194705768] 
\draw  [fill={rgb, 255:red, 255; green, 146; blue, 249 }  ,fill opacity=1 ][line width=2.25]  (150.1,175) -- (165.1,149.02) -- (180.1,123.04) -- (157.6,84.07) -- (135.1,45.1) -- (90.1,45.1) -- (45.1,45.1) -- (37.6,58.09) -- (30.1,71.08) -- (60.1,123.04) -- (90.1,175) -- (120.1,175) -- cycle ;
%Shape: Boxed Line [id:dp9242408232834287] 
\draw    (159.34,65.58) -- (166.84,78.57) -- (173.34,89.83) ;
\draw [shift={(174.34,91.56)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (168.84,75.17) node [anchor=south west] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (120.1,188.4) node [anchor=north] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (26.65,48.69) node [anchor=south east] [inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (176.34,156.92) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (49.15,131.44) node [anchor=north east] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (90.1,31.7) node [anchor=south] [inner sep=0.75pt]    {$\zeta $};
\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/complete_to_triangle/parallelogramcomplete.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz, amsmath}
%\usetikzlibrary{...}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Boxed Line [id:dp9945654285047822] 
\draw [color={rgb, 255:red, 3; green, 142; blue, 0 }  ,draw opacity=1 ]   (124.2,65.1) -- (124.2,75.1) ;
%Shape: Boxed Line [id:dp9048396837689874] 
\draw [color={rgb, 255:red, 3; green, 142; blue, 0 }  ,draw opacity=1 ]   (162.53,90.2) -- (153.87,85.2) ;
%Shape: Boxed Line [id:dp14647963469901293] 
\draw [color={rgb, 255:red, 3; green, 142; blue, 0 }  ,draw opacity=1 ]   (135.86,83.95) -- (127.2,88.95) ;
%Shape: Polygon [id:ds13432191346993272] 
\fill [color={rgb, 255:red, 255; green, 146; blue, 249 } ] (154.2,13.13) -- (176.7,52.11) -- (199.2,91.08) -- (169.2,143.04) -- (139.2,195) -- (116.7,156.03) -- (94.2,117.06) -- (124.2,65.1) -- cycle ;
%Shape: Polygon [id:ds8724725061456662] 
\fill [color={rgb, 255:red, 186; green, 186; blue, 186 } ] (199.2,91.08) -- (229.2,143.04) -- (259.2,195) -- (199.2,195) -- (139.2,195) -- (169.2,143.04) -- cycle ;
%Shape: Polygon [id:ds6379714451810967] 
\fill [color={rgb, 255:red, 186; green, 186; blue, 186 }] (94.2,117.06) -- (116.7,156.03) -- (139.2,195) -- (94.2,195) -- (49.2,195) -- (71.7,156.03) -- cycle ;
%Straight Lines [id:da5205976931858829] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=1.5]    (94.2,117.06) -- (139.2,195) ;
%Straight Lines [id:da9235537995008225] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=1.5]    (199.2,91.08) -- (139.2,195) ;
%Straight Lines [id:da8376590904572487] 
\draw [line width=2.25]    (199.2,91.08) -- (154.2,13.13) -- (94.2,117.06) ;
\draw [shift={(94.2,117.06)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(199.2,91.08)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da8171545170184942] 
\draw [line width=2.25]    (94.2,117.06) -- (49.2,195) -- (139.2,195) ;
\draw [shift={(139.2,195)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(94.2,117.06)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da33319405561983895] 
\draw [line width=2.25]    (139.2,195) -- (259.2,195) -- (199.2,91.08) ;
\draw [shift={(199.2,91.08)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(139.2,195)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Shape: Boxed Line [id:dp596431745599598] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (132.86,164.02) -- (125.36,151.03) -- (118.86,139.77) ;
\draw [shift={(117.86,138.04)}, rotate = 60] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8631349881579269] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (168.04,125.05) -- (160.54,138.04) -- (154.04,149.3) ;
\draw [shift={(153.04,151.03)}, rotate = 300] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4243012856578212] 
\draw    (109.2,205) -- (94.2,205) -- (81.2,205) ;
\draw [shift={(79.2,205)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp14298946641023802] 
\draw    (55.54,164.02) -- (63.04,151.03) -- (69.54,139.77) ;
\draw [shift={(70.54,138.04)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp2733210390389147] 
\draw    (108.04,73.09) -- (115.54,60.1) -- (122.04,48.84) ;
\draw [shift={(123.04,47.11)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp01152782308400413] 
\draw    (177.86,34.12) -- (185.36,47.11) -- (191.86,58.36) ;
\draw [shift={(192.86,60.1)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp02231708296599666] 
\draw    (230.36,125.05) -- (237.86,138.04) -- (244.36,149.3) ;
\draw [shift={(245.36,151.03)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6379043627682581] 
\draw    (214.2,205) -- (199.2,205) -- (186.2,205) ;
\draw [shift={(184.2,205)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (127.4,148.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (163.5,135.6) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\delta $};
% Text Node
\draw (94.2,208.4) node [anchor=north] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (61.04,147.63) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort}( \alpha )$};
% Text Node
\draw (113.54,56.7) node [anchor=south east] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (187.36,43.71) node [anchor=south west] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (239.86,134.64) node [anchor=south west] [inner sep=0.75pt]    {$\text{sort}( \delta )$};
% Text Node
\draw (199.2,208.4) node [anchor=north] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (87.5,160.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};
% Text Node
\draw (193.5,154.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};
\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/complete_to_triangle/parallelogramfilling.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon [id:ds2231790692893305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 146; blue, 249 }  ,fill opacity=1 ][line width=2.25]  (89.2,17.13) -- (111.7,56.11) -- (134.2,95.08) -- (104.2,147.04) -- (74.2,199) -- (51.7,160.03) -- (29.2,121.06) -- (59.2,69.1) -- cycle ;
%Shape: Boxed Line [id:dp48788351260227425] 
\draw    (43.04,77.09) -- (50.54,64.1) -- (57.04,52.84) ;
\draw [shift={(58.04,51.11)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp802216235827512] 
\draw    (112.86,38.12) -- (120.36,51.11) -- (126.86,62.36) ;
\draw [shift={(127.86,64.1)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5923071085031539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50.54,178.02) -- (43.04,165.03) -- (36.54,153.77) ;
\draw [shift={(35.54,152.04)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp14004045405982124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120.36,139.05) -- (112.86,152.04) -- (106.36,163.3) ;
\draw [shift={(105.36,165.03)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (48.54,60.7) node [anchor=south east] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (122.36,47.71) node [anchor=south west] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (41.04,168.43) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (114.86,155.44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\delta $};
\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/complete_to_triangle/trapezoidcomplete.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz, amsmath}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Boxed Line [id:dp1472053521872967] 
\draw [color={rgb, 255:red, 3; green, 142; blue, 0 }  ,draw opacity=1 ]   (119.56,65.1) -- (119.56,75.1) ;
%Shape: Boxed Line [id:dp4061594123128309] 
\draw [color={rgb, 255:red, 3; green, 142; blue, 0 }  ,draw opacity=1 ]   (157.89,90.2) -- (149.23,85.2) ;
%Shape: Boxed Line [id:dp7602210644560612] 
\draw [color={rgb, 255:red, 3; green, 142; blue, 0 }  ,draw opacity=1 ]   (131.22,83.95) -- (122.56,88.95) ;
%Shape: Polygon [id:ds6350071467028309] 
\fill [color={rgb, 255:red, 255; green, 146; blue, 249 }  ] (149.56,13.13) -- (202.06,104.07) -- (254.56,195) -- (194.56,195) -- (134.56,195) -- (112.06,156.03) -- (89.56,117.06) -- (119.56,65.1) -- cycle ;
%Shape: Polygon [id:ds4131290958337759] 
\fill [color={rgb, 255:red, 186; green, 186; blue, 186 } ]  (89.56,117.06) -- (112.06,156.03) -- (134.56,195) -- (89.56,195) -- (44.56,195) -- (67.06,156.03) -- cycle ;
%Straight Lines [id:da04926595455950289] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=1.5]    (89.56,117.06) -- (134.56,195) ;
%Straight Lines [id:da42914486327600176] 
\draw [line width=2.25]    (89.56,117.06) -- (44.56,195) -- (134.56,195) ;
\draw [shift={(134.56,195)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(89.56,117.06)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da7520221032981764] 
\draw [line width=2.25]    (134.56,195) -- (254.56,195) -- (149.56,13.13) -- (89.56,117.06) ;
\draw [shift={(89.56,117.06)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(134.56,195)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Shape: Boxed Line [id:dp3829204809729867] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (128.22,164.02) -- (120.72,151.03) -- (114.22,139.77) ;
\draw [shift={(113.22,138.04)}, rotate = 60] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7842216986483046] 
\draw    (104.56,205) -- (89.56,205) -- (76.56,205) ;
\draw [shift={(74.56,205)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4510946095677586] 
\draw    (50.9,164.02) -- (58.4,151.03) -- (64.9,139.77) ;
\draw [shift={(65.9,138.04)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5501618643449631] 
\draw    (103.4,73.09) -- (110.9,60.1) -- (117.4,48.84) ;
\draw [shift={(118.4,47.11)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8141353352818075] 
\draw    (203.22,86.08) -- (210.72,99.07) -- (217.22,110.33) ;
\draw [shift={(218.22,112.06)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5171675499759509] 
\draw    (209.56,205) -- (194.56,205) -- (181.56,205) ;
\draw [shift={(179.56,205)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (122.76,148.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\beta $};
% Text Node
\draw (89.56,208.4) node [anchor=north] [inner sep=0.75pt]    {$\beta$};
% Text Node
\draw (56.4,147.63) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort}(\beta)$};
% Text Node
\draw (108.9,56.7) node [anchor=south east] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (212.72,95.67) node [anchor=south west] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (194.56,208.4) node [anchor=north] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (82.86,160.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};
\end{tikzpicture}

\end{document}

==> proof_boundary_diagrams/complete_to_triangle/trapezoidfilling.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon [id:ds07243835949881405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 146; blue, 249 }  ,fill opacity=1 ][line width=2.25]  (70.56,10.13) -- (123.06,101.07) -- (175.56,192) -- (115.56,192) -- (55.56,192) -- (33.06,153.03) -- (10.56,114.06) -- (40.56,62.1) -- cycle ;
%Shape: Boxed Line [id:dp6039637170307981] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.9,171.02) -- (24.4,158.03) -- (17.9,146.77) ;
\draw [shift={(16.9,145.04)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp39632665244404763] 
\draw    (24.4,70.09) -- (31.9,57.1) -- (38.4,45.84) ;
\draw [shift={(39.4,44.11)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6316476307604488] 
\draw    (124.22,83.08) -- (131.72,96.07) -- (138.22,107.33) ;
\draw [shift={(139.22,109.06)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7600152522031687] 
\draw    (130.56,202) -- (115.56,202) -- (102.56,202) ;
\draw [shift={(100.56,202)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (22.4,161.43) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\beta $};
% Text Node
\draw (29.9,53.7) node [anchor=south east] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (133.72,92.67) node [anchor=south west] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (115.56,205.4) node [anchor=north] [inner sep=0.75pt]    {$\delta $};
\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/hexagonal_boundaries_with_lines/hexagonallwaylinesacross.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7040412359187702] 
\draw    (51.34,33.08) -- (111.34,137) ;
%Straight Lines [id:da8511522284999318] 
\draw    (21.34,85.04) -- (141.34,85.04) ;
%Straight Lines [id:da25822558242762494] 
\draw    (111.34,33.08) -- (51.34,137) ;

%Shape: Polygon [id:ds8881766526716861] 
\draw  [line width=2.25]  (51.34,33.08) -- (81.34,33.08) -- (111.34,33.08) -- (126.34,59.06) -- (141.34,85.04) -- (126.34,111.02) -- (111.34,137) -- (81.34,137) -- (51.34,137) -- (36.34,111.02) -- (21.34,85.04) -- (36.34,59.06) -- cycle ;
%Straight Lines [id:da44075626795584544] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (51.34,137) .. controls (53.01,135.33) and (54.67,135.33) .. (56.34,137) .. controls (58.01,138.67) and (59.67,138.67) .. (61.34,137) .. controls (63.01,135.33) and (64.67,135.33) .. (66.34,137) .. controls (68.01,138.67) and (69.67,138.67) .. (71.34,137) .. controls (73.01,135.33) and (74.67,135.33) .. (76.34,137) .. controls (78.01,138.67) and (79.67,138.67) .. (81.34,137) .. controls (83.01,135.33) and (84.67,135.33) .. (86.34,137) .. controls (88.01,138.67) and (89.67,138.67) .. (91.34,137) .. controls (93.01,135.33) and (94.67,135.33) .. (96.34,137) .. controls (98.01,138.67) and (99.67,138.67) .. (101.34,137) .. controls (103.01,135.33) and (104.67,135.33) .. (106.34,137) .. controls (108.01,138.67) and (109.67,138.67) .. (111.34,137) -- (111.34,137) ;
%Straight Lines [id:da42340862747758967] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (51.34,33.08) .. controls (53.01,31.41) and (54.67,31.41) .. (56.34,33.08) .. controls (58.01,34.75) and (59.67,34.75) .. (61.34,33.08) .. controls (63.01,31.41) and (64.67,31.41) .. (66.34,33.08) .. controls (68.01,34.75) and (69.67,34.75) .. (71.34,33.08) .. controls (73.01,31.41) and (74.67,31.41) .. (76.34,33.08) .. controls (78.01,34.75) and (79.67,34.75) .. (81.34,33.08) .. controls (83.01,31.41) and (84.67,31.41) .. (86.34,33.08) .. controls (88.01,34.75) and (89.67,34.75) .. (91.34,33.08) .. controls (93.01,31.41) and (94.67,31.41) .. (96.34,33.08) .. controls (98.01,34.75) and (99.67,34.75) .. (101.34,33.08) .. controls (103.01,31.41) and (104.67,31.41) .. (106.34,33.08) .. controls (108.01,34.75) and (109.67,34.75) .. (111.34,33.08) -- (111.34,33.08) ;
%Straight Lines [id:da8165431980616036] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (111.34,33.08) .. controls (113.62,33.69) and (114.45,35.13) .. (113.84,37.41) .. controls (113.23,39.69) and (114.06,41.13) .. (116.34,41.74) .. controls (118.62,42.35) and (119.45,43.79) .. (118.84,46.07) .. controls (118.23,48.35) and (119.06,49.79) .. (121.34,50.4) .. controls (123.62,51.01) and (124.45,52.45) .. (123.84,54.73) .. controls (123.23,57.01) and (124.06,58.45) .. (126.34,59.06) .. controls (128.62,59.67) and (129.45,61.11) .. (128.84,63.39) .. controls (128.23,65.67) and (129.06,67.11) .. (131.34,67.72) .. controls (133.62,68.33) and (134.45,69.77) .. (133.84,72.05) .. controls (133.23,74.33) and (134.06,75.77) .. (136.34,76.38) .. controls (138.62,76.99) and (139.45,78.43) .. (138.84,80.71) .. controls (138.23,82.99) and (139.06,84.43) .. (141.34,85.04) -- (141.34,85.04) ;
%Straight Lines [id:da30703675186273216] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (21.34,85.04) .. controls (23.62,85.65) and (24.45,87.09) .. (23.84,89.37) .. controls (23.23,91.65) and (24.06,93.09) .. (26.34,93.7) .. controls (28.62,94.31) and (29.45,95.75) .. (28.84,98.03) .. controls (28.23,100.31) and (29.06,101.75) .. (31.34,102.36) .. controls (33.62,102.97) and (34.45,104.41) .. (33.84,106.69) .. controls (33.23,108.97) and (34.06,110.41) .. (36.34,111.02) .. controls (38.62,111.63) and (39.45,113.07) .. (38.84,115.35) .. controls (38.23,117.63) and (39.06,119.07) .. (41.34,119.68) .. controls (43.62,120.29) and (44.45,121.73) .. (43.84,124.01) .. controls (43.23,126.29) and (44.06,127.73) .. (46.34,128.34) .. controls (48.62,128.95) and (49.45,130.39) .. (48.84,132.67) .. controls (48.23,134.95) and (49.06,136.39) .. (51.34,137) -- (51.34,137) ;
%Straight Lines [id:da988252090027042] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (51.34,33.08) .. controls (51.95,35.35) and (51.12,36.8) .. (48.84,37.41) .. controls (46.56,38.02) and (45.73,39.46) .. (46.34,41.74) .. controls (46.95,44.02) and (46.12,45.46) .. (43.84,46.07) .. controls (41.56,46.68) and (40.73,48.12) .. (41.34,50.4) .. controls (41.95,52.68) and (41.12,54.12) .. (38.84,54.73) .. controls (36.56,55.34) and (35.73,56.78) .. (36.34,59.06) .. controls (36.95,61.34) and (36.12,62.78) .. (33.84,63.39) .. controls (31.56,64) and (30.73,65.44) .. (31.34,67.72) .. controls (31.95,70) and (31.12,71.44) .. (28.84,72.05) .. controls (26.56,72.66) and (25.73,74.1) .. (26.34,76.38) .. controls (26.95,78.66) and (26.12,80.1) .. (23.84,80.71) .. controls (21.56,81.32) and (20.73,82.76) .. (21.34,85.04) -- (21.34,85.04) ;
%Straight Lines [id:da25867401825928327] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (141.34,85.04) .. controls (141.95,87.31) and (141.12,88.76) .. (138.84,89.37) .. controls (136.56,89.98) and (135.73,91.42) .. (136.34,93.7) .. controls (136.95,95.98) and (136.12,97.42) .. (133.84,98.03) .. controls (131.56,98.64) and (130.73,100.08) .. (131.34,102.36) .. controls (131.95,104.64) and (131.12,106.08) .. (128.84,106.69) .. controls (126.56,107.3) and (125.73,108.74) .. (126.34,111.02) .. controls (126.95,113.3) and (126.12,114.74) .. (123.84,115.35) .. controls (121.56,115.96) and (120.73,117.4) .. (121.34,119.68) .. controls (121.95,121.96) and (121.12,123.4) .. (118.84,124.01) .. controls (116.56,124.62) and (115.73,126.06) .. (116.34,128.34) .. controls (116.95,130.62) and (116.12,132.06) .. (113.84,132.67) .. controls (111.56,133.28) and (110.73,134.72) .. (111.34,137) -- (111.34,137) ;
%Shape: Boxed Line [id:dp1328352227706191] 
\draw    (96.34,147) -- (81.34,147) -- (68.34,147) ;
\draw [shift={(66.34,147)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp1253687441950595] 
\draw    (20.18,67.05) -- (27.68,54.06) -- (34.18,42.8) ;
\draw [shift={(35.18,41.07)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7816724525818668] 
\draw    (127.5,41.07) -- (135,54.06) -- (141.5,65.32) ;
\draw [shift={(142.5,67.05)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7800163252629166] 
\draw    (35.18,129.01) -- (27.68,116.02) -- (21.18,104.76) ;
\draw [shift={(20.18,103.03)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp3004730061498053] 
\draw    (66.34,23.08) -- (81.34,23.08) -- (94.34,23.08) ;
\draw [shift={(96.34,23.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp03687816960966761] 
\draw    (142.5,103.03) -- (135,116.02) -- (128.5,127.28) ;
\draw [shift={(127.5,129.01)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (81.34,150.4) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (25.68,119.42) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (25.68,50.66) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (81.34,19.68) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (137,50.66) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (137,119.42) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};


\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/hexagonal_boundaries_with_lines/hexagonthreewaylinesacross.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da23138243899385347] 
\draw    (73.1,34.08) -- (133.1,138) ;
%Straight Lines [id:da9660629412830721] 
\draw    (28.1,112.02) -- (148.1,112.02) ;
%Straight Lines [id:da09359289248173097] 
\draw    (43.1,138) -- (103.1,34.08) ;

%Shape: Polygon [id:ds94356167372473] 
\draw  [line width=2.25]  (73.1,34.08) -- (103.1,34.08) -- (148.1,112.02) -- (133.1,138) -- (43.1,138) -- (28.1,112.02) -- cycle ;
%Straight Lines [id:da5652284480843895] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (73.1,34.08) .. controls (73.71,36.35) and (72.88,37.8) .. (70.6,38.41) .. controls (68.32,39.02) and (67.49,40.46) .. (68.1,42.74) .. controls (68.71,45.02) and (67.88,46.46) .. (65.6,47.07) .. controls (63.32,47.68) and (62.49,49.12) .. (63.1,51.4) .. controls (63.71,53.68) and (62.88,55.12) .. (60.6,55.73) .. controls (58.32,56.34) and (57.49,57.78) .. (58.1,60.06) .. controls (58.71,62.34) and (57.88,63.78) .. (55.6,64.39) .. controls (53.32,65) and (52.49,66.44) .. (53.1,68.72) .. controls (53.71,71) and (52.88,72.44) .. (50.6,73.05) .. controls (48.32,73.66) and (47.49,75.1) .. (48.1,77.38) .. controls (48.71,79.66) and (47.88,81.1) .. (45.6,81.71) .. controls (43.32,82.32) and (42.49,83.76) .. (43.1,86.04) .. controls (43.71,88.32) and (42.88,89.76) .. (40.6,90.37) .. controls (38.32,90.98) and (37.49,92.42) .. (38.1,94.7) .. controls (38.71,96.98) and (37.88,98.42) .. (35.6,99.03) .. controls (33.32,99.64) and (32.49,101.08) .. (33.1,103.36) .. controls (33.71,105.64) and (32.88,107.08) .. (30.6,107.69) .. controls (28.32,108.3) and (27.49,109.74) .. (28.1,112.02) -- (28.1,112.02) ;
%Straight Lines [id:da626922171663136] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (103.1,34.08) .. controls (105.38,34.69) and (106.21,36.13) .. (105.6,38.41) .. controls (104.99,40.69) and (105.82,42.13) .. (108.1,42.74) .. controls (110.38,43.35) and (111.21,44.79) .. (110.6,47.07) .. controls (109.99,49.35) and (110.82,50.79) .. (113.1,51.4) .. controls (115.38,52.01) and (116.21,53.45) .. (115.6,55.73) .. controls (114.99,58.01) and (115.82,59.45) .. (118.1,60.06) .. controls (120.38,60.67) and (121.21,62.11) .. (120.6,64.39) .. controls (119.99,66.67) and (120.82,68.11) .. (123.1,68.72) .. controls (125.38,69.33) and (126.21,70.77) .. (125.6,73.05) .. controls (124.99,75.33) and (125.82,76.77) .. (128.1,77.38) .. controls (130.38,77.99) and (131.21,79.43) .. (130.6,81.71) .. controls (129.99,83.99) and (130.82,85.43) .. (133.1,86.04) .. controls (135.38,86.65) and (136.21,88.09) .. (135.6,90.37) .. controls (134.99,92.65) and (135.82,94.09) .. (138.1,94.7) .. controls (140.38,95.31) and (141.21,96.75) .. (140.6,99.03) .. controls (139.99,101.31) and (140.82,102.75) .. (143.1,103.36) .. controls (145.38,103.97) and (146.21,105.41) .. (145.6,107.69) .. controls (144.99,109.97) and (145.82,111.41) .. (148.1,112.02) -- (148.1,112.02) ;
%Straight Lines [id:da9430663541197553] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (43.1,138) .. controls (44.77,136.33) and (46.43,136.33) .. (48.1,138) .. controls (49.77,139.67) and (51.43,139.67) .. (53.1,138) .. controls (54.77,136.33) and (56.43,136.33) .. (58.1,138) .. controls (59.77,139.67) and (61.43,139.67) .. (63.1,138) .. controls (64.77,136.33) and (66.43,136.33) .. (68.1,138) .. controls (69.77,139.67) and (71.43,139.67) .. (73.1,138) .. controls (74.77,136.33) and (76.43,136.33) .. (78.1,138) .. controls (79.77,139.67) and (81.43,139.67) .. (83.1,138) .. controls (84.77,136.33) and (86.43,136.33) .. (88.1,138) .. controls (89.77,139.67) and (91.43,139.67) .. (93.1,138) .. controls (94.77,136.33) and (96.43,136.33) .. (98.1,138) .. controls (99.77,139.67) and (101.43,139.67) .. (103.1,138) .. controls (104.77,136.33) and (106.43,136.33) .. (108.1,138) .. controls (109.77,139.67) and (111.43,139.67) .. (113.1,138) .. controls (114.77,136.33) and (116.43,136.33) .. (118.1,138) .. controls (119.77,139.67) and (121.43,139.67) .. (123.1,138) .. controls (124.77,136.33) and (126.43,136.33) .. (128.1,138) .. controls (129.77,139.67) and (131.43,139.67) .. (133.1,138) -- (133.1,138) ;
%Straight Lines [id:da10141924369084665] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (28.1,112.02) .. controls (30.38,112.63) and (31.21,114.07) .. (30.6,116.35) .. controls (29.99,118.63) and (30.82,120.07) .. (33.1,120.68) .. controls (35.38,121.29) and (36.21,122.73) .. (35.6,125.01) .. controls (34.99,127.29) and (35.82,128.73) .. (38.1,129.34) .. controls (40.38,129.95) and (41.21,131.39) .. (40.6,133.67) .. controls (39.99,135.95) and (40.82,137.39) .. (43.1,138) -- (43.1,138) ;
%Straight Lines [id:da010916083941987953] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (73.1,34.08) .. controls (74.77,32.41) and (76.43,32.41) .. (78.1,34.08) .. controls (79.77,35.75) and (81.43,35.75) .. (83.1,34.08) .. controls (84.77,32.41) and (86.43,32.41) .. (88.1,34.08) .. controls (89.77,35.75) and (91.43,35.75) .. (93.1,34.08) .. controls (94.77,32.41) and (96.43,32.41) .. (98.1,34.08) .. controls (99.77,35.75) and (101.43,35.75) .. (103.1,34.08) -- (103.1,34.08) ;
%Straight Lines [id:da6320825166625305] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (148.1,112.02) .. controls (148.71,114.29) and (147.88,115.74) .. (145.6,116.35) .. controls (143.32,116.96) and (142.49,118.4) .. (143.1,120.68) .. controls (143.71,122.96) and (142.88,124.4) .. (140.6,125.01) .. controls (138.32,125.62) and (137.49,127.06) .. (138.1,129.34) .. controls (138.71,131.62) and (137.88,133.06) .. (135.6,133.67) .. controls (133.32,134.28) and (132.49,135.72) .. (133.1,138) -- (133.1,138) ;

%Shape: Boxed Line [id:dp30264952780121646] 
\draw    (103.1,148) -- (88.1,148) -- (75.1,148) ;
\draw [shift={(73.1,148)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5404493969773831] 
\draw    (34.44,81.04) -- (41.94,68.05) -- (48.44,56.79) ;
\draw [shift={(49.44,55.06)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9927669097036927] 
\draw    (126.76,55.06) -- (134.26,68.05) -- (140.76,79.31) ;
\draw [shift={(141.76,81.04)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp3129053555783282] 
\draw    (34.44,143) -- (26.94,130.01) -- (20.44,118.75) ;
\draw [shift={(19.44,117.02)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp853829493677735] 
\draw    (73.1,24.08) -- (88.1,24.08) -- (101.1,24.08) ;
\draw [shift={(103.1,24.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp16973992116249004] 
\draw    (156.76,117.02) -- (149.26,130.01) -- (142.76,141.27) ;
\draw [shift={(141.76,143)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (88.1,151.4) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (24.94,133.41) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (39.94,64.65) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (88.1,20.68) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (136.26,64.65) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (151.26,133.41) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};


\end{tikzpicture}

\end{document}

==> proof_boundary_diagrams/hexagonal_boundaries_with_lines/hexagontwowaylineacross.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1850045293492597] 
\draw    (83.2,41.83) -- (143.2,145.75) ;

%Shape: Polygon [id:ds43390575777917517] 
\draw  [line width=2.25]  (38.2,119.77) -- (45.7,132.76) -- (53.2,145.75) -- (98.2,145.75) -- (143.2,145.75) -- (158.2,119.77) -- (173.2,93.79) -- (158.2,67.81) -- (143.2,41.83) -- (113.2,41.83) -- (83.2,41.83) -- (60.7,80.8) -- cycle ;
%Straight Lines [id:da4259469927767534] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (143.2,145.75) .. controls (142.59,143.48) and (143.43,142.03) .. (145.7,141.42) .. controls (147.98,140.81) and (148.81,139.37) .. (148.2,137.09) .. controls (147.59,134.81) and (148.42,133.37) .. (150.7,132.76) .. controls (152.98,132.15) and (153.81,130.71) .. (153.2,128.43) .. controls (152.59,126.15) and (153.42,124.71) .. (155.7,124.1) .. controls (157.98,123.49) and (158.81,122.05) .. (158.2,119.77) .. controls (157.59,117.49) and (158.42,116.05) .. (160.7,115.44) .. controls (162.98,114.83) and (163.81,113.39) .. (163.2,111.11) .. controls (162.59,108.83) and (163.42,107.39) .. (165.7,106.78) .. controls (167.98,106.17) and (168.81,104.73) .. (168.2,102.45) .. controls (167.59,100.17) and (168.42,98.73) .. (170.7,98.12) -- (173.2,93.79) -- (173.2,93.79) ;
%Straight Lines [id:da8489198513786997] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (83.2,41.83) .. controls (84.87,40.16) and (86.53,40.16) .. (88.2,41.83) .. controls (89.87,43.5) and (91.53,43.5) .. (93.2,41.83) .. controls (94.87,40.16) and (96.53,40.16) .. (98.2,41.83) .. controls (99.87,43.5) and (101.53,43.5) .. (103.2,41.83) .. controls (104.87,40.16) and (106.53,40.16) .. (108.2,41.83) .. controls (109.87,43.5) and (111.53,43.5) .. (113.2,41.83) .. controls (114.87,40.16) and (116.53,40.16) .. (118.2,41.83) .. controls (119.87,43.5) and (121.53,43.5) .. (123.2,41.83) .. controls (124.87,40.16) and (126.53,40.16) .. (128.2,41.83) .. controls (129.87,43.5) and (131.53,43.5) .. (133.2,41.83) .. controls (134.87,40.16) and (136.53,40.16) .. (138.2,41.83) -- (143.2,41.83) -- (143.2,41.83) ;
%Straight Lines [id:da5979276971593825] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (143.2,145.75) .. controls (141.53,147.42) and (139.87,147.42) .. (138.2,145.75) .. controls (136.53,144.08) and (134.87,144.08) .. (133.2,145.75) .. controls (131.53,147.42) and (129.87,147.42) .. (128.2,145.75) .. controls (126.53,144.08) and (124.87,144.08) .. (123.2,145.75) .. controls (121.53,147.42) and (119.87,147.42) .. (118.2,145.75) .. controls (116.53,144.08) and (114.87,144.08) .. (113.2,145.75) .. controls (111.53,147.42) and (109.87,147.42) .. (108.2,145.75) .. controls (106.53,144.08) and (104.87,144.08) .. (103.2,145.75) .. controls (101.53,147.42) and (99.87,147.42) .. (98.2,145.75) .. controls (96.53,144.08) and (94.87,144.08) .. (93.2,145.75) .. controls (91.53,147.42) and (89.87,147.42) .. (88.2,145.75) .. controls (86.53,144.08) and (84.87,144.08) .. (83.2,145.75) .. controls (81.53,147.42) and (79.87,147.42) .. (78.2,145.75) .. controls (76.53,144.08) and (74.87,144.08) .. (73.2,145.75) .. controls (71.53,147.42) and (69.87,147.42) .. (68.2,145.75) .. controls (66.53,144.08) and (64.87,144.08) .. (63.2,145.75) .. controls (61.53,147.42) and (59.87,147.42) .. (58.2,145.75) .. controls (56.53,144.08) and (54.87,144.08) .. (53.2,145.75) -- (53.2,145.75) -- (53.2,145.75) ;
%Straight Lines [id:da8078252684191058] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (83.2,41.83) .. controls (83.81,44.1) and (82.98,45.55) .. (80.7,46.16) .. controls (78.42,46.77) and (77.59,48.21) .. (78.2,50.49) .. controls (78.81,52.77) and (77.98,54.21) .. (75.7,54.82) .. controls (73.42,55.43) and (72.59,56.87) .. (73.2,59.15) .. controls (73.81,61.43) and (72.98,62.87) .. (70.7,63.48) .. controls (68.42,64.09) and (67.59,65.53) .. (68.2,67.81) .. controls (68.81,70.09) and (67.98,71.53) .. (65.7,72.14) .. controls (63.42,72.75) and (62.59,74.19) .. (63.2,76.47) .. controls (63.81,78.75) and (62.98,80.19) .. (60.7,80.8) .. controls (58.42,81.41) and (57.59,82.85) .. (58.2,85.13) .. controls (58.81,87.41) and (57.98,88.85) .. (55.7,89.46) .. controls (53.42,90.07) and (52.59,91.51) .. (53.2,93.79) .. controls (53.81,96.07) and (52.98,97.51) .. (50.7,98.12) .. controls (48.42,98.73) and (47.59,100.17) .. (48.2,102.45) .. controls (48.81,104.73) and (47.98,106.17) .. (45.7,106.78) .. controls (43.42,107.39) and (42.59,108.83) .. (43.2,111.11) .. controls (43.81,113.39) and (42.98,114.83) .. (40.7,115.44) .. controls (38.42,116.05) and (37.59,117.49) .. (38.2,119.77) -- (38.2,119.77) -- (38.2,119.77) ;
%Shape: Boxed Line [id:dp6307150082044122] 
\draw    (113.92,156) -- (98.92,156) -- (85.92,156) ;
\draw [shift={(83.92,156)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6344877247881051] 
\draw    (44.4,88.54) -- (51.9,75.55) -- (58.4,64.29) ;
\draw [shift={(59.4,62.56)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7600795931936255] 
\draw    (159.36,49.82) -- (166.86,62.81) -- (173.36,74.07) ;
\draw [shift={(174.36,75.8)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5526950273270013] 
\draw    (44.54,150.75) -- (37.04,137.76) -- (30.54,126.5) ;
\draw [shift={(29.54,124.77)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp1829606747475998] 
\draw    (98.92,31.08) -- (113.92,31.08) -- (126.92,31.08) ;
\draw [shift={(128.92,31.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4329417708777139] 
\draw    (175.08,112.03) -- (167.58,125.02) -- (161.08,136.28) ;
\draw [shift={(160.08,138.01)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (98.92,159.4) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (35.04,141.16) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (49.9,72.15) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (113.92,27.68) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (168.86,59.41) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (169.58,128.42) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};


\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/hexagonal_boundaries_with_lines/pentagonlinesacross.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8571712972151335] 
\draw    (59.92,45.81) -- (104.92,123.75) ;

%Shape: Polygon [id:ds8325401475142539] 
\draw  [line width=2.25]  (14.92,123.75) -- (59.92,45.81) -- (119.92,45.81) -- (134.92,71.79) -- (104.92,123.75) -- cycle ;
%Shape: Boxed Line [id:dp7438447917463724] 
\draw    (75.64,134) -- (60.64,134) -- (47.64,134) ;
\draw [shift={(45.64,134)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9603786041141338] 
\draw    (21.11,92.52) -- (28.61,79.53) -- (35.11,68.27) ;
\draw [shift={(36.11,66.54)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8395009255477612] 
\draw    (128.58,40.81) -- (136.08,53.8) -- (142.58,65.06) ;
\draw [shift={(143.58,66.79)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp48324750748116807] 
\draw    (74.92,35.81) -- (89.92,35.81) -- (102.92,35.81) ;
\draw [shift={(104.92,35.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4944821122921168] 
\draw    (136.8,90.03) -- (129.3,103.02) -- (122.8,114.28) ;
\draw [shift={(121.8,116.01)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09600189570609519] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (59.92,45.81) .. controls (60.53,48.08) and (59.69,49.53) .. (57.42,50.14) .. controls (55.14,50.75) and (54.31,52.19) .. (54.92,54.47) .. controls (55.53,56.75) and (54.7,58.19) .. (52.42,58.8) .. controls (50.14,59.41) and (49.31,60.85) .. (49.92,63.13) .. controls (50.53,65.41) and (49.7,66.85) .. (47.42,67.46) .. controls (45.14,68.07) and (44.31,69.51) .. (44.92,71.79) .. controls (45.53,74.07) and (44.7,75.51) .. (42.42,76.12) .. controls (40.14,76.73) and (39.31,78.17) .. (39.92,80.45) .. controls (40.53,82.73) and (39.7,84.17) .. (37.42,84.78) .. controls (35.14,85.39) and (34.31,86.83) .. (34.92,89.11) .. controls (35.53,91.39) and (34.7,92.83) .. (32.42,93.44) .. controls (30.14,94.05) and (29.31,95.49) .. (29.92,97.77) .. controls (30.53,100.05) and (29.7,101.49) .. (27.42,102.1) .. controls (25.14,102.71) and (24.31,104.15) .. (24.92,106.43) .. controls (25.53,108.71) and (24.7,110.15) .. (22.42,110.76) .. controls (20.14,111.37) and (19.31,112.81) .. (19.92,115.09) .. controls (20.53,117.37) and (19.7,118.81) .. (17.42,119.42) .. controls (15.14,120.03) and (14.31,121.47) .. (14.92,123.75) -- (14.92,123.75) -- (14.92,123.75) ;
%Straight Lines [id:da7100584463707311] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (104.92,123.75) .. controls (103.25,125.42) and (101.59,125.42) .. (99.92,123.75) .. controls (98.25,122.08) and (96.59,122.08) .. (94.92,123.75) .. controls (93.25,125.42) and (91.59,125.42) .. (89.92,123.75) .. controls (88.25,122.08) and (86.59,122.08) .. (84.92,123.75) .. controls (83.25,125.42) and (81.59,125.42) .. (79.92,123.75) .. controls (78.25,122.08) and (76.59,122.08) .. (74.92,123.75) .. controls (73.25,125.42) and (71.59,125.42) .. (69.92,123.75) .. controls (68.25,122.08) and (66.59,122.08) .. (64.92,123.75) .. controls (63.25,125.42) and (61.59,125.42) .. (59.92,123.75) .. controls (58.25,122.08) and (56.59,122.08) .. (54.92,123.75) .. controls (53.25,125.42) and (51.59,125.42) .. (49.92,123.75) .. controls (48.25,122.08) and (46.59,122.08) .. (44.92,123.75) .. controls (43.25,125.42) and (41.59,125.42) .. (39.92,123.75) .. controls (38.25,122.08) and (36.59,122.08) .. (34.92,123.75) .. controls (33.25,125.42) and (31.59,125.42) .. (29.92,123.75) .. controls (28.25,122.08) and (26.59,122.08) .. (24.92,123.75) .. controls (23.25,125.42) and (21.59,125.42) .. (19.92,123.75) .. controls (18.25,122.08) and (16.59,122.08) .. (14.92,123.75) -- (14.92,123.75) -- (14.92,123.75) ;
%Straight Lines [id:da28008226820005677] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (104.92,123.75) .. controls (104.31,121.47) and (105.14,120.03) .. (107.42,119.42) .. controls (109.7,118.81) and (110.53,117.37) .. (109.92,115.09) .. controls (109.31,112.81) and (110.14,111.37) .. (112.42,110.76) .. controls (114.7,110.15) and (115.53,108.71) .. (114.92,106.43) .. controls (114.31,104.15) and (115.14,102.71) .. (117.42,102.1) .. controls (119.7,101.49) and (120.53,100.05) .. (119.92,97.77) .. controls (119.31,95.49) and (120.14,94.05) .. (122.42,93.44) .. controls (124.7,92.83) and (125.53,91.39) .. (124.92,89.11) .. controls (124.31,86.83) and (125.14,85.39) .. (127.42,84.78) .. controls (129.7,84.17) and (130.53,82.73) .. (129.92,80.45) .. controls (129.31,78.17) and (130.14,76.73) .. (132.42,76.12) -- (134.92,71.79) -- (134.92,71.79) ;
%Straight Lines [id:da5464886773737537] 
\draw [color={rgb, 255:red, 24; green, 86; blue, 252 }  ,draw opacity=1 ][line width=2.25]    (59.92,45.81) .. controls (61.59,44.14) and (63.25,44.14) .. (64.92,45.81) .. controls (66.59,47.48) and (68.25,47.48) .. (69.92,45.81) .. controls (71.59,44.14) and (73.25,44.14) .. (74.92,45.81) .. controls (76.59,47.48) and (78.25,47.48) .. (79.92,45.81) .. controls (81.59,44.14) and (83.25,44.14) .. (84.92,45.81) .. controls (86.59,47.48) and (88.25,47.48) .. (89.92,45.81) .. controls (91.59,44.14) and (93.25,44.14) .. (94.92,45.81) .. controls (96.59,47.48) and (98.25,47.48) .. (99.92,45.81) .. controls (101.59,44.14) and (103.25,44.14) .. (104.92,45.81) .. controls (106.59,47.48) and (108.25,47.48) .. (109.92,45.81) .. controls (111.59,44.14) and (113.25,44.14) .. (114.92,45.81) -- (119.92,45.81) -- (119.92,45.81) ;


% Text Node
\draw (60.64,137.4) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (26.61,76.13) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (89.92,32.41) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (138.08,50.4) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (131.3,106.42) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};


\end{tikzpicture}

\end{document}

==> proof_boundary_diagrams/hexagonal_boundaries_with_lines/rhombuslineacross.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da955512506041247] 
\draw    (21.84,108.06) -- (111.84,108.06) ;

%Shape: Polygon [id:ds7716872132637175] 
\draw  [line width=2.25]  (66.84,30.12) -- (89.34,69.09) -- (111.84,108.06) -- (89.34,147.03) -- (66.84,186) -- (44.34,147.03) -- (21.84,108.06) -- (44.34,69.09) -- cycle ;
%Shape: Boxed Line [id:dp7578275548555965] 
\draw    (28.18,77.08) -- (35.68,64.09) -- (42.18,52.83) ;
\draw [shift={(43.18,51.1)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4597717572805826] 
\draw    (90.5,51.1) -- (98,64.09) -- (104.5,75.34) ;
\draw [shift={(105.5,77.08)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp503390350276941] 
\draw    (105.5,139.04) -- (98,152.03) -- (91.5,163.29) ;
\draw [shift={(90.5,165.02)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9987671855929872] 
\draw    (43.18,165.02) -- (35.68,152.03) -- (29.18,140.77) ;
\draw [shift={(28.18,139.04)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1739627197144763] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (21.84,108.06) .. controls (24.12,108.67) and (24.95,110.11) .. (24.34,112.39) .. controls (23.73,114.67) and (24.56,116.11) .. (26.84,116.72) .. controls (29.12,117.33) and (29.95,118.77) .. (29.34,121.05) .. controls (28.73,123.33) and (29.56,124.77) .. (31.84,125.38) .. controls (34.12,125.99) and (34.95,127.43) .. (34.34,129.71) .. controls (33.73,131.99) and (34.56,133.43) .. (36.84,134.04) .. controls (39.12,134.65) and (39.95,136.09) .. (39.34,138.37) .. controls (38.73,140.65) and (39.56,142.09) .. (41.84,142.7) .. controls (44.12,143.31) and (44.95,144.75) .. (44.34,147.03) .. controls (43.73,149.31) and (44.56,150.75) .. (46.84,151.36) .. controls (49.12,151.97) and (49.95,153.41) .. (49.34,155.69) .. controls (48.73,157.97) and (49.56,159.41) .. (51.84,160.02) .. controls (54.12,160.63) and (54.95,162.07) .. (54.34,164.35) .. controls (53.73,166.63) and (54.56,168.07) .. (56.84,168.68) .. controls (59.12,169.29) and (59.95,170.73) .. (59.34,173.01) .. controls (58.73,175.29) and (59.56,176.73) .. (61.84,177.34) .. controls (64.12,177.95) and (64.95,179.39) .. (64.34,181.67) .. controls (63.73,183.95) and (64.56,185.39) .. (66.84,186) -- (66.84,186) ;
%Straight Lines [id:da8342450303717891] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (66.84,30.12) .. controls (69.12,30.73) and (69.95,32.17) .. (69.34,34.45) .. controls (68.73,36.73) and (69.56,38.17) .. (71.84,38.78) .. controls (74.12,39.39) and (74.95,40.83) .. (74.34,43.11) .. controls (73.73,45.39) and (74.56,46.83) .. (76.84,47.44) .. controls (79.12,48.05) and (79.95,49.49) .. (79.34,51.77) .. controls (78.73,54.05) and (79.56,55.49) .. (81.84,56.1) .. controls (84.12,56.71) and (84.95,58.15) .. (84.34,60.43) .. controls (83.73,62.71) and (84.56,64.15) .. (86.84,64.76) .. controls (89.12,65.37) and (89.95,66.81) .. (89.34,69.09) .. controls (88.73,71.37) and (89.56,72.81) .. (91.84,73.42) .. controls (94.12,74.03) and (94.95,75.47) .. (94.34,77.75) .. controls (93.73,80.03) and (94.56,81.47) .. (96.84,82.08) .. controls (99.12,82.69) and (99.95,84.13) .. (99.34,86.41) .. controls (98.73,88.69) and (99.56,90.13) .. (101.84,90.74) .. controls (104.12,91.35) and (104.95,92.79) .. (104.34,95.07) .. controls (103.73,97.35) and (104.56,98.79) .. (106.84,99.4) .. controls (109.12,100.01) and (109.95,101.45) .. (109.34,103.73) .. controls (108.73,106.01) and (109.56,107.45) .. (111.84,108.06) -- (111.84,108.06) ;
%Straight Lines [id:da7237170937595678] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (66.84,30.12) .. controls (67.45,32.39) and (66.62,33.84) .. (64.34,34.45) .. controls (62.06,35.06) and (61.23,36.5) .. (61.84,38.78) .. controls (62.45,41.06) and (61.62,42.5) .. (59.34,43.11) .. controls (57.06,43.72) and (56.23,45.16) .. (56.84,47.44) .. controls (57.45,49.72) and (56.62,51.16) .. (54.34,51.77) .. controls (52.06,52.38) and (51.23,53.82) .. (51.84,56.1) .. controls (52.45,58.38) and (51.62,59.82) .. (49.34,60.43) .. controls (47.06,61.04) and (46.23,62.48) .. (46.84,64.76) .. controls (47.45,67.04) and (46.62,68.48) .. (44.34,69.09) .. controls (42.06,69.7) and (41.23,71.14) .. (41.84,73.42) .. controls (42.45,75.7) and (41.62,77.14) .. (39.34,77.75) .. controls (37.06,78.36) and (36.23,79.8) .. (36.84,82.08) .. controls (37.45,84.36) and (36.62,85.8) .. (34.34,86.41) .. controls (32.06,87.02) and (31.23,88.46) .. (31.84,90.74) .. controls (32.45,93.02) and (31.62,94.46) .. (29.34,95.07) .. controls (27.06,95.68) and (26.23,97.12) .. (26.84,99.4) .. controls (27.45,101.68) and (26.62,103.12) .. (24.34,103.73) .. controls (22.06,104.34) and (21.23,105.78) .. (21.84,108.06) -- (21.84,108.06) ;
%Straight Lines [id:da6708354068187243] 
\draw [color={rgb, 255:red, 245; green, 18; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (111.84,108.06) .. controls (112.45,110.33) and (111.62,111.78) .. (109.34,112.39) .. controls (107.06,113) and (106.23,114.44) .. (106.84,116.72) .. controls (107.45,119) and (106.62,120.44) .. (104.34,121.05) .. controls (102.06,121.66) and (101.23,123.1) .. (101.84,125.38) .. controls (102.45,127.66) and (101.62,129.1) .. (99.34,129.71) .. controls (97.06,130.32) and (96.23,131.76) .. (96.84,134.04) .. controls (97.45,136.32) and (96.62,137.76) .. (94.34,138.37) .. controls (92.06,138.98) and (91.23,140.42) .. (91.84,142.7) .. controls (92.45,144.98) and (91.62,146.42) .. (89.34,147.03) .. controls (87.06,147.64) and (86.23,149.08) .. (86.84,151.36) .. controls (87.45,153.64) and (86.62,155.08) .. (84.34,155.69) .. controls (82.06,156.3) and (81.23,157.74) .. (81.84,160.02) .. controls (82.45,162.3) and (81.62,163.74) .. (79.34,164.35) .. controls (77.06,164.96) and (76.23,166.4) .. (76.84,168.68) .. controls (77.45,170.96) and (76.62,172.4) .. (74.34,173.01) .. controls (72.06,173.62) and (71.23,175.06) .. (71.84,177.34) .. controls (72.45,179.62) and (71.62,181.06) .. (69.34,181.67) .. controls (67.06,182.28) and (66.23,183.72) .. (66.84,186) -- (66.84,186) ;


% Text Node
\draw (33.68,60.69) node [anchor=south east] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (100,60.69) node [anchor=south west] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (100,155.43) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (33.68,155.43) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};


\end{tikzpicture}


\end{document}

==> proof_boundary_diagrams/hexagonallwaysplitup.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Boxed Polygon [id:dp30962099987941927] 
\fill  [color={rgb, 255:red, 155; green, 192; blue, 246 }  ][line width=2.25]  (161.6,23.12) -- (184.1,62.09) -- (206.6,101.06) -- (161.6,101.06) -- (116.6,101.06) -- (139.1,62.09) -- cycle ;
%Shape: Boxed Polygon [id:dp007680999279479961] 
\fill  [color={rgb, 255:red, 155; green, 243; blue, 246 }   ][line width=2.25]  (116.6,101.06) -- (94.1,140.03) -- (71.6,179) -- (49.1,140.03) -- (26.6,101.06) -- (71.6,101.06) -- cycle ;
%Shape: Boxed Polygon [id:dp056169420868247055] 
\fill  [color={rgb, 255:red, 200; green, 246; blue, 155 }   ][line width=2.25]  (116.6,101.06) -- (71.6,101.06) -- (26.6,101.06) -- (49.1,62.09) -- (71.6,23.12) -- (94.1,62.09) -- cycle ;
%Shape: Boxed Polygon [id:dp14537694055085248] 
\fill  [color={rgb, 255:red, 246; green, 231; blue, 155 } ][line width=2.25]  (116.6,101.06) -- (161.6,101.06) -- (206.6,101.06) -- (184.1,140.03) -- (161.6,179) -- (139.1,140.03) -- cycle ;
%Shape: Boxed Polygon [id:dp8363577114904397] 
\fill  [color={rgb, 255:red, 155; green, 246; blue, 167 }  ][line width=2.25]  (71.6,23.12) -- (116.6,23.12) -- (161.6,23.12) -- (139.1,62.09) -- (116.6,101.06) -- (94.1,62.09) -- cycle ;
%Shape: Boxed Polygon [id:dp7688763402284762] 
\fill  [color={rgb, 255:red, 246; green, 199; blue, 155 }  ][line width=2.25]  (161.6,179) -- (116.6,179) -- (71.6,179) -- (94.1,140.03) -- (116.6,101.06) -- (139.1,140.03) -- cycle ;
%Shape: Polygon [id:ds12769510713079502] 
\draw  [line width=2.25]  (71.6,23.12) -- (116.6,23.12) -- (161.6,23.12) -- (184.1,62.09) -- (206.6,101.06) -- (184.1,140.03) -- (161.6,179) -- (116.6,179) -- (71.6,179) -- (49.1,140.03) -- (26.6,101.06) -- (49.1,62.09) -- cycle ;
%Straight Lines [id:da6280500016330615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (71.6,23.12) -- (94.1,62.09) -- (116.6,101.06) -- (139.1,140.03) -- (161.6,179) ;
%Straight Lines [id:da09869487266965238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (206.6,101.06) -- (161.6,101.06) -- (116.6,101.06) -- (71.6,101.06) -- (26.6,101.06) ;
%Shape: Boxed Line [id:dp22693282533858272] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (161.6,23.12) -- (139.1,62.09) -- (116.6,101.06) -- (94.1,140.03) -- (71.6,179) ;
%Shape: Boxed Line [id:dp8615466355442181] 
\draw    (32.94,70.08) -- (40.44,57.09) -- (46.94,45.83) ;
\draw [shift={(47.94,44.1)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6395522678209675] 
\draw    (101.6,13.12) -- (116.6,13.12) -- (129.6,13.12) ;
\draw [shift={(131.6,13.12)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp3509651603799748] 
\draw    (200.26,132.04) -- (192.76,145.03) -- (186.26,156.29) ;
\draw [shift={(185.26,158.02)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp2629798321062293] 
\draw    (185.26,44.1) -- (192.76,57.09) -- (199.26,68.34) ;
\draw [shift={(200.26,70.08)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp2423025539864634] 
\draw    (47.94,158.02) -- (40.44,145.03) -- (33.94,133.77) ;
\draw [shift={(32.94,132.04)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5015153871906817] 
\draw    (131.6,189) -- (116.6,189) -- (103.6,189) ;
\draw [shift={(101.6,189)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp0884092639997216] 
\draw    (140.26,80.08) -- (147.76,67.09) -- (154.26,55.83) ;
\draw [shift={(155.26,54.1)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5323302887922376] 
\draw    (92.94,122.04) -- (85.44,135.03) -- (78.94,146.29) ;
\draw [shift={(77.94,148.02)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9039570659202012] 
\draw    (56.6,91.06) -- (71.6,91.06) -- (84.6,91.06) ;
\draw [shift={(86.6,91.06)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7645105921731323] 
\draw    (176.6,111.06) -- (161.6,111.06) -- (148.6,111.06) ;
\draw [shift={(146.6,111.06)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp532067551479579] 
\draw    (95.26,44.1) -- (102.76,57.09) -- (109.26,68.34) ;
\draw [shift={(110.26,70.08)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp46995117692494337] 
\draw    (137.94,158.02) -- (130.44,145.03) -- (123.94,133.77) ;
\draw [shift={(122.94,132.04)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (38.44,148.43) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (116.6,9.72) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (194.76,148.43) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (38.44,53.69) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (194.76,53.69) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (116.6,192.4) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (71.6,87.66) node [anchor=south] [inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (146,68) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (161.6,114.46) node [anchor=north] [inner sep=0.75pt]    {$\rho $};
% Text Node
\draw (86,133) node [anchor=south east] [inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (104.76,56) node [anchor=south west] [inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (130,146) node [anchor=north east] [inner sep=0.75pt]    {$\tau $};


\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/hexagoncommuteoppositealphadelta.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Polygon [id:ds8026808959995662] 
\draw  [line width=2.25]  (43.84,39.87) -- (73.84,39.87) -- (103.84,39.87) -- (126.34,78.84) -- (148.84,117.82) -- (141.34,130.81) -- (133.84,143.8) -- (103.84,143.8) -- (73.84,143.8) -- (51.34,104.83) -- (28.84,65.85) -- (36.34,52.86) -- cycle ;
%Straight Lines [id:da9724624286749803] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (28.84,65.85) .. controls (31.11,66.46) and (31.95,67.91) .. (31.34,70.18) .. controls (30.73,72.46) and (31.56,73.9) .. (33.84,74.51) .. controls (36.12,75.12) and (36.95,76.56) .. (36.34,78.84) .. controls (35.73,81.12) and (36.56,82.57) .. (38.84,83.18) .. controls (41.12,83.79) and (41.95,85.23) .. (41.34,87.51) .. controls (40.73,89.79) and (41.56,91.23) .. (43.84,91.84) .. controls (46.12,92.45) and (46.95,93.89) .. (46.34,96.17) .. controls (45.73,98.45) and (46.56,99.89) .. (48.84,100.5) .. controls (51.12,101.11) and (51.95,102.55) .. (51.34,104.83) .. controls (50.73,107.11) and (51.56,108.55) .. (53.84,109.16) .. controls (56.12,109.77) and (56.95,111.21) .. (56.34,113.49) .. controls (55.73,115.77) and (56.56,117.21) .. (58.84,117.82) .. controls (61.12,118.43) and (61.95,119.87) .. (61.34,122.15) .. controls (60.73,124.43) and (61.56,125.87) .. (63.84,126.48) .. controls (66.12,127.09) and (66.95,128.53) .. (66.34,130.81) .. controls (65.73,133.09) and (66.56,134.53) .. (68.84,135.14) .. controls (71.12,135.75) and (71.95,137.19) .. (71.34,139.47) .. controls (70.73,141.75) and (71.56,143.19) .. (73.84,143.8) -- (73.84,143.8) -- (73.84,143.8) ;
%Straight Lines [id:da5027792105557536] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (103.84,39.87) .. controls (106.11,40.48) and (106.95,41.93) .. (106.34,44.2) .. controls (105.73,46.48) and (106.56,47.92) .. (108.84,48.53) .. controls (111.12,49.14) and (111.95,50.58) .. (111.34,52.86) .. controls (110.73,55.14) and (111.56,56.58) .. (113.84,57.19) .. controls (116.12,57.8) and (116.95,59.24) .. (116.34,61.52) .. controls (115.73,63.8) and (116.56,65.24) .. (118.84,65.85) .. controls (121.12,66.46) and (121.95,67.9) .. (121.34,70.18) .. controls (120.73,72.46) and (121.56,73.9) .. (123.84,74.51) .. controls (126.12,75.12) and (126.95,76.56) .. (126.34,78.84) .. controls (125.73,81.12) and (126.56,82.57) .. (128.84,83.18) .. controls (131.12,83.79) and (131.95,85.23) .. (131.34,87.51) .. controls (130.73,89.79) and (131.56,91.23) .. (133.84,91.84) .. controls (136.12,92.45) and (136.95,93.89) .. (136.34,96.17) .. controls (135.73,98.45) and (136.56,99.89) .. (138.84,100.5) .. controls (141.12,101.11) and (141.95,102.55) .. (141.34,104.83) .. controls (140.73,107.11) and (141.56,108.55) .. (143.84,109.16) .. controls (146.12,109.77) and (146.95,111.21) .. (146.34,113.49) .. controls (145.73,115.77) and (146.56,117.21) .. (148.84,117.82) -- (148.84,117.82) ;
%Shape: Boxed Line [id:dp24562815140995875] 
\draw    (20.18,60.85) -- (27.68,47.86) -- (34.18,36.61) ;
\draw [shift={(35.18,34.87)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp182719894018617] 
\draw    (127.5,60.85) -- (135,73.84) -- (141.5,85.1) ;
\draw [shift={(142.5,86.84)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp904554482416972] 
\draw    (118.84,153.8) -- (103.84,153.8) -- (90.84,153.8) ;
\draw [shift={(88.84,153.8)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7012539481863673] 
\draw    (58.84,29.87) -- (73.84,29.87) -- (86.84,29.87) ;
\draw [shift={(88.84,29.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp13899188838209264] 
\draw    (157.5,122.82) -- (150,135.81) -- (143.5,147.06) ;
\draw [shift={(142.5,148.8)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9839976336635685] 
\draw    (50.18,122.82) -- (42.68,109.83) -- (36.18,98.57) ;
\draw [shift={(35.18,96.84)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (25.68,44.46) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (73.84,26.47) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (137,70.44) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (152,139.21) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (103.84,157.2) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (40.68,113.23) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};


\end{tikzpicture}

\end{document}

==> proof_boundary_diagrams/hexagonthreewaybetagammatriangle.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300




%Shape: Polygon [id:ds3291557609393916] 
\fill  [color={rgb, 255:red, 200; green, 246; blue, 155 }  ] (85.1,87.04) -- (175.1,87.04) -- (205.1,139) -- (115.1,139) -- cycle ;
%Shape: Polygon [id:ds9044371182943269] 
\fill  [color={rgb, 255:red, 186; green, 186; blue, 186 }   ][line width=2.25]  (130.1,9.1) -- (152.6,48.07) -- (175.1,87.04) -- (130.1,87.04) -- (85.1,87.04) -- (107.6,48.07) -- cycle ;
%Shape: Polygon [id:ds3086222395272211] 
\fill  [color={rgb, 255:red, 186; green, 186; blue, 186 } ][line width=2.25]  (85.1,87.04) -- (100.1,113.02) -- (115.1,139) -- (85.1,139) -- (55.1,139) -- (70.1,113.02) -- cycle ;
%Shape: Polygon [id:ds49556372609727983] 
\draw  [line width=2.25]  (175.1,87.04) -- (190.1,113.02) -- (205.1,139) -- (160.1,139) -- (115.1,139) -- (85.1,139) -- (55.1,139) -- (70.1,113.02) -- (85.1,87.04) -- (107.6,48.07) -- (130.1,9.1) -- (152.6,48.07) -- cycle ;
%Straight Lines [id:da46024730990440443] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=1.5]    (85.1,87.04) -- (100.1,113.02) -- (115.1,139) ;
%Straight Lines [id:da7257164357125692] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=1.5]    (85.1,87.04) -- (130.1,87.04) -- (175.1,87.04) ;
%Shape: Boxed Line [id:dp8456764316150602] 
\draw [line width=2.25]    (175.1,87.04) -- (130.1,9.1) -- (85.1,87.04) ;
\draw [shift={(85.1,87.04)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(175.1,87.04)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Shape: Boxed Line [id:dp6601599197433656] 
\draw [line width=2.25]    (85.1,87.04) -- (55.1,139) -- (115.1,139) ;
\draw [shift={(115.1,139)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(85.1,87.04)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Shape: Boxed Line [id:dp30190124931530216] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (115.1,77.04) -- (130.1,77.04) -- (143.1,77.04) ;
\draw [shift={(145.1,77.04)}, rotate = 180] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp02713881560288267] 
\draw    (191.26,95.03) -- (198.76,108.02) -- (205.26,119.28) ;
\draw [shift={(206.26,121.01)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9114267392589079] 
\draw    (145.1,149) -- (160.1,149) -- (173.1,149) ;
\draw [shift={(175.1,149)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7089499658252112] 
\draw    (53.94,121.01) -- (61.44,108.02) -- (67.94,96.76) ;
\draw [shift={(68.94,95.03)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp39129045234096593] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]   (101.26,95.03) -- (108.76,108.02) -- (115.26,119.28) ;
\draw [shift={(116.26,121.01)}, rotate = 240] [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9250555324947103] 
\draw    (91.44,56.06) -- (98.94,43.07) -- (105.44,31.81) ;
\draw [shift={(106.44,30.08)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8046875330540555] 
\draw    (153.76,30.08) -- (161.26,43.07) -- (167.76,54.33) ;
\draw [shift={(168.76,56.06)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp20148993342577293] 
\draw    (70.1,149) -- (85.1,149) -- (98.1,149) ;
\draw [shift={(100.1,149)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (59.44,104.62) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort}( \mu )$};
% Text Node
\draw (200.76,104.62) node [anchor=south west] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (130.1,78) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\beta $};
% Text Node
\draw (110.76,109) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (160.1,152.4) node [anchor=north] [inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (96.94,39.67) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort}( \lambda )$};
% Text Node
\draw (163.26,39.67) node [anchor=south west] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (85.1,152.4) node [anchor=north] [inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (124,38.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};
% Text Node
\draw (79.5,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\exists !$};


\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/hexagonthreewaysplitup.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300




%Shape: Polygon [id:ds3850751729747821] 
\fill  [color={rgb, 255:red, 200; green, 246; blue, 155 } ] (96.6,62.43) -- (156.6,62.43) -- (111.6,140.37) -- (51.6,140.37) -- cycle ;
%Shape: Polygon [id:ds24102471241264523] 
\fill  [color={rgb, 255:red, 246; green, 231; blue, 155 } ] (111.6,140.37) -- (201.6,140.37) -- (171.6,192.33) -- (81.6,192.33) -- cycle ;
%Shape: Boxed Polygon [id:dp9431166268618241] 
\fill  [color={rgb, 255:red, 155; green, 243; blue, 246 } ][line width=2.25]  (111.6,140.37) -- (96.6,166.35) -- (81.6,192.33) -- (66.6,166.35) -- (51.6,140.37) -- (81.6,140.37) -- cycle ;
%Shape: Polygon [id:ds5012226461323777] 
\fill  [color={rgb, 255:red, 155; green, 192; blue, 246 } ][line width=2.25]  (156.6,62.43) -- (179.1,101.4) -- (201.6,140.37) -- (156.6,140.37) -- (111.6,140.37) -- (134.1,101.4) -- cycle ;
%Shape: Polygon [id:ds4383729701389245] 
\draw  [line width=2.25]  (96.6,62.43) -- (126.6,62.43) -- (156.6,62.43) -- (179.1,101.4) -- (201.6,140.37) -- (186.6,166.35) -- (171.6,192.33) -- (126.6,192.33) -- (81.6,192.33) -- (66.6,166.35) -- (51.6,140.37) -- (74.1,101.4) -- cycle ;
%Straight Lines [id:da12276887102900536] 
\draw [line width=1.5]    (81.6,192.33) -- (96.6,166.35) -- (111.6,140.37) -- (134.1,101.4) -- (156.6,62.43) ;
%Shape: Boxed Line [id:dp0903121793134325] 
\draw    (57.94,109.39) -- (65.44,96.4) -- (71.94,85.14) ;
\draw [shift={(72.94,83.41)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp015655404165151987] 
\draw    (111.6,52.43) -- (126.6,52.43) -- (139.6,52.43) ;
\draw [shift={(141.6,52.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp36755136262330246] 
\draw    (117.94,109.39) -- (125.44,96.4) -- (131.94,85.14) ;
\draw [shift={(132.94,83.41)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6618083657127618] 
\draw    (202.76,158.36) -- (195.26,171.35) -- (188.76,182.61) ;
\draw [shift={(187.76,184.34)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4655041100061361] 
\draw    (112.76,158.36) -- (105.26,171.35) -- (98.76,182.61) ;
\draw [shift={(97.76,184.34)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5579202550374125] 
\draw    (180.26,83.41) -- (187.76,96.4) -- (194.26,107.66) ;
\draw [shift={(195.26,109.39)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp04819988723867086] 
\draw    (65.44,184.34) -- (57.94,171.35) -- (51.44,160.09) ;
\draw [shift={(50.44,158.36)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp21554299707461677] 
\draw    (141.6,202.33) -- (126.6,202.33) -- (113.6,202.33) ;
\draw [shift={(111.6,202.33)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp39940278104836247] 
\draw    (66.6,130.37) -- (81.6,130.37) -- (94.6,130.37) ;
\draw [shift={(96.6,130.37)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5558245029974029] 
\draw    (171.6,150.37) -- (156.6,150.37) -- (143.6,150.37) ;
\draw [shift={(141.6,150.37)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28721661956423605] 
\draw [line width=1.5]    (51.6,140.37) -- (81.6,140.37) -- (111.6,140.37) -- (156.6,140.37) -- (201.6,140.37) ;

% Text Node
\draw (55.94,174.75) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (126.6,49.03) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (197.26,174.75) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (63.44,93) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (189.76,93) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (126.6,205.73) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (81.6,126.97) node [anchor=south] [inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (123.44,99) node [anchor=south east] [inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (156.6,152) node [anchor=north] [inner sep=0.75pt]    {$\rho $};
% Text Node
\draw (107.26,164.73) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};


\end{tikzpicture}

\end{document}

==> proof_boundary_diagrams/hexagontrianglecommuteopposite.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds9214981550500854] 
\draw  [line width=0.75]  (110.27,67.08) -- (140.27,67.08) -- (170.27,67.08) -- (192.77,106.05) -- (215.27,145.02) -- (207.77,158.01) -- (200.27,171) -- (170.27,171) -- (140.27,171) -- (117.77,132.03) -- (95.27,93.06) -- (102.77,80.07) -- cycle ;
%Shape: Boxed Line [id:dp11364916757488452] 
\draw    (86.61,88.06) -- (94.11,75.07) -- (100.61,63.81) ;
\draw [shift={(101.61,62.08)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5129271101615887] 
\draw    (193.93,88.06) -- (201.43,101.05) -- (207.93,112.31) ;
\draw [shift={(208.93,114.04)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8445070117722919] 
\draw    (185.27,181) -- (170.27,181) -- (157.27,181) ;
\draw [shift={(155.27,181)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5267610935861828] 
\draw [line width=2.25]    (95.27,93.06) -- (50.27,171) -- (140.27,171) ;
\draw [shift={(140.27,171)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(95.27,93.06)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Shape: Boxed Line [id:dp8001462986128947] 
\draw    (156.43,23.11) -- (163.93,36.1) -- (170.43,47.35) ;
\draw [shift={(171.43,49.09)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp05630555953686889] 
\draw    (223.93,140.02) -- (231.43,153.01) -- (237.93,164.27) ;
\draw [shift={(238.93,166)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp24178063839165542] 
\draw    (230.27,181) -- (215.27,181) -- (202.27,181) ;
\draw [shift={(200.27,181)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4933587674813973] 
\draw    (110.27,181) -- (95.27,181) -- (82.27,181) ;
\draw [shift={(80.27,181)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp3191392506026498] 
\draw    (56.61,140.02) -- (64.11,127.03) -- (70.61,115.77) ;
\draw [shift={(71.61,114.04)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5910883809817173] 
\draw    (109.11,49.09) -- (116.61,36.1) -- (123.11,24.84) ;
\draw [shift={(124.11,23.11)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7493504850272141] 
\draw [line width=2.25]    (110.27,67.08) -- (95.27,93.06) ;
%Straight Lines [id:da5545905407003504] 
\draw [line width=2.25]    (170.27,67.08) -- (216.6,147) ;
%Straight Lines [id:da920104368386097] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (50.27,171) .. controls (51.94,169.33) and (53.6,169.33) .. (55.27,171) .. controls (56.94,172.67) and (58.6,172.67) .. (60.27,171) .. controls (61.94,169.33) and (63.6,169.33) .. (65.27,171) .. controls (66.94,172.67) and (68.6,172.67) .. (70.27,171) .. controls (71.94,169.33) and (73.6,169.33) .. (75.27,171) .. controls (76.94,172.67) and (78.6,172.67) .. (80.27,171) .. controls (81.94,169.33) and (83.6,169.33) .. (85.27,171) .. controls (86.94,172.67) and (88.6,172.67) .. (90.27,171) .. controls (91.94,169.33) and (93.6,169.33) .. (95.27,171) .. controls (96.94,172.67) and (98.6,172.67) .. (100.27,171) .. controls (101.94,169.33) and (103.6,169.33) .. (105.27,171) .. controls (106.94,172.67) and (108.6,172.67) .. (110.27,171) .. controls (111.94,169.33) and (113.6,169.33) .. (115.27,171) .. controls (116.94,172.67) and (118.6,172.67) .. (120.27,171) .. controls (121.94,169.33) and (123.6,169.33) .. (125.27,171) .. controls (126.94,172.67) and (128.6,172.67) .. (130.27,171) .. controls (131.94,169.33) and (133.6,169.33) .. (135.27,171) .. controls (136.94,172.67) and (138.6,172.67) .. (140.27,171) -- (140.27,171) ;
%Straight Lines [id:da14720683813867397] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (170.27,67.08) .. controls (172.54,67.69) and (173.38,69.13) .. (172.77,71.41) .. controls (172.16,73.69) and (172.99,75.13) .. (175.27,75.74) .. controls (177.55,76.35) and (178.38,77.79) .. (177.77,80.07) .. controls (177.16,82.35) and (177.99,83.79) .. (180.27,84.4) .. controls (182.55,85.01) and (183.38,86.45) .. (182.77,88.73) .. controls (182.16,91.01) and (182.99,92.45) .. (185.27,93.06) .. controls (187.55,93.67) and (188.38,95.11) .. (187.77,97.39) .. controls (187.16,99.67) and (187.99,101.11) .. (190.27,101.72) .. controls (192.55,102.33) and (193.38,103.77) .. (192.77,106.05) .. controls (192.16,108.33) and (192.99,109.77) .. (195.27,110.38) .. controls (197.55,110.99) and (198.38,112.43) .. (197.77,114.71) .. controls (197.16,116.99) and (197.99,118.43) .. (200.27,119.04) .. controls (202.55,119.65) and (203.38,121.09) .. (202.77,123.37) .. controls (202.16,125.65) and (202.99,127.09) .. (205.27,127.7) .. controls (207.55,128.31) and (208.38,129.75) .. (207.77,132.03) .. controls (207.16,134.31) and (207.99,135.75) .. (210.27,136.36) .. controls (212.55,136.97) and (213.38,138.41) .. (212.77,140.69) .. controls (212.16,142.97) and (212.99,144.41) .. (215.27,145.02) -- (215.27,145.02) ;
%Straight Lines [id:da03342542262903603] 
\draw [line width=2.25]    (200.27,171) -- (140.27,171) ;
\draw [shift={(140.27,171)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da719252696935446] 
\draw [line width=2.25]    (201.6,172.98) -- (231.6,172.98) -- (216.6,147) ;
\draw [shift={(216.6,147)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(201.6,172.98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da2826136753947941] 
\draw [line width=2.25]    (170.27,67.08) -- (140.27,15.12) -- (110.27,67.08) ;
\draw [shift={(110.27,67.08)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(170.27,67.08)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;

% Text Node
\draw (92.11,71.67) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (203.43,97.65) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (215.27,184.4) node [anchor=north] [inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (170.27,184.4) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (62.11,123.63) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort}( \alpha )$};
% Text Node
\draw (114.61,32.7) node [anchor=south east] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (165.93,32.7) node [anchor=south west] [inner sep=0.75pt]    {$\text{sort}( \gamma )$};
% Text Node
\draw (233.43,149.61) node [anchor=south west] [inner sep=0.75pt]    {$\text{sort}( \epsilon )$};
% Text Node
\draw (95.27,184.4) node [anchor=north] [inner sep=0.75pt]    {$\alpha $};


\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/hexagontwowaytrapezoidsglued.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300



%Straight Lines [id:da44395617653572383] 
\draw [line width=1.5]    (76.7,40.62) -- (136.7,144.55) ;
%Shape: Polygon [id:ds22343662675883436] 
\draw  [line width=2.25]  (31.7,118.57) -- (39.2,131.56) -- (46.7,144.55) -- (91.7,144.55) -- (136.7,144.55) -- (151.7,118.57) -- (166.7,92.59) -- (151.7,66.6) -- (136.7,40.62) -- (106.7,40.62) -- (76.7,40.62) -- (54.2,79.59) -- cycle ;
%Straight Lines [id:da8794413403212302] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (136.7,144.55) .. controls (136.09,142.27) and (136.93,140.83) .. (139.2,140.22) .. controls (141.48,139.61) and (142.31,138.17) .. (141.7,135.89) .. controls (141.09,133.61) and (141.92,132.17) .. (144.2,131.56) .. controls (146.48,130.95) and (147.31,129.51) .. (146.7,127.23) .. controls (146.09,124.95) and (146.92,123.51) .. (149.2,122.9) .. controls (151.48,122.29) and (152.31,120.85) .. (151.7,118.57) .. controls (151.09,116.29) and (151.92,114.85) .. (154.2,114.24) .. controls (156.48,113.63) and (157.31,112.19) .. (156.7,109.91) .. controls (156.09,107.63) and (156.92,106.19) .. (159.2,105.58) .. controls (161.48,104.97) and (162.31,103.53) .. (161.7,101.25) .. controls (161.09,98.97) and (161.92,97.53) .. (164.2,96.92) -- (166.7,92.59) -- (166.7,92.59) ;
%Straight Lines [id:da7934835046506079] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (76.7,40.62) .. controls (78.37,38.95) and (80.03,38.95) .. (81.7,40.62) .. controls (83.37,42.29) and (85.03,42.29) .. (86.7,40.62) .. controls (88.37,38.95) and (90.03,38.95) .. (91.7,40.62) .. controls (93.37,42.29) and (95.03,42.29) .. (96.7,40.62) .. controls (98.37,38.95) and (100.03,38.95) .. (101.7,40.62) .. controls (103.37,42.29) and (105.03,42.29) .. (106.7,40.62) .. controls (108.37,38.95) and (110.03,38.95) .. (111.7,40.62) .. controls (113.37,42.29) and (115.03,42.29) .. (116.7,40.62) .. controls (118.37,38.95) and (120.03,38.95) .. (121.7,40.62) .. controls (123.37,42.29) and (125.03,42.29) .. (126.7,40.62) .. controls (128.37,38.95) and (130.03,38.95) .. (131.7,40.62) -- (136.7,40.62) -- (136.7,40.62) ;
%Straight Lines [id:da39336339323528224] 
\draw [color={rgb, 255:red, 74; green, 115; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (136.7,144.55) .. controls (135.03,146.22) and (133.37,146.22) .. (131.7,144.55) .. controls (130.03,142.88) and (128.37,142.88) .. (126.7,144.55) .. controls (125.03,146.22) and (123.37,146.22) .. (121.7,144.55) .. controls (120.03,142.88) and (118.37,142.88) .. (116.7,144.55) .. controls (115.03,146.22) and (113.37,146.22) .. (111.7,144.55) .. controls (110.03,142.88) and (108.37,142.88) .. (106.7,144.55) .. controls (105.03,146.22) and (103.37,146.22) .. (101.7,144.55) .. controls (100.03,142.88) and (98.37,142.88) .. (96.7,144.55) .. controls (95.03,146.22) and (93.37,146.22) .. (91.7,144.55) .. controls (90.03,142.88) and (88.37,142.88) .. (86.7,144.55) .. controls (85.03,146.22) and (83.37,146.22) .. (81.7,144.55) .. controls (80.03,142.88) and (78.37,142.88) .. (76.7,144.55) .. controls (75.03,146.22) and (73.37,146.22) .. (71.7,144.55) .. controls (70.03,142.88) and (68.37,142.88) .. (66.7,144.55) .. controls (65.03,146.22) and (63.37,146.22) .. (61.7,144.55) .. controls (60.03,142.88) and (58.37,142.88) .. (56.7,144.55) .. controls (55.03,146.22) and (53.37,146.22) .. (51.7,144.55) .. controls (50.03,142.88) and (48.37,142.88) .. (46.7,144.55) -- (46.7,144.55) -- (46.7,144.55) ;
%Straight Lines [id:da588615563343631] 
\draw [color={rgb, 255:red, 74; green, 115; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (76.7,40.62) .. controls (77.31,42.9) and (76.47,44.34) .. (74.2,44.95) .. controls (71.92,45.56) and (71.09,47) .. (71.7,49.28) .. controls (72.31,51.56) and (71.48,53) .. (69.2,53.61) .. controls (66.92,54.22) and (66.09,55.66) .. (66.7,57.94) .. controls (67.31,60.22) and (66.48,61.66) .. (64.2,62.27) .. controls (61.92,62.88) and (61.09,64.32) .. (61.7,66.6) .. controls (62.31,68.88) and (61.48,70.32) .. (59.2,70.93) .. controls (56.92,71.54) and (56.09,72.98) .. (56.7,75.26) .. controls (57.31,77.54) and (56.48,78.98) .. (54.2,79.59) .. controls (51.92,80.2) and (51.09,81.65) .. (51.7,83.93) .. controls (52.31,86.21) and (51.48,87.65) .. (49.2,88.26) .. controls (46.92,88.87) and (46.09,90.31) .. (46.7,92.59) .. controls (47.31,94.87) and (46.48,96.31) .. (44.2,96.92) .. controls (41.92,97.53) and (41.09,98.97) .. (41.7,101.25) .. controls (42.31,103.53) and (41.48,104.97) .. (39.2,105.58) .. controls (36.92,106.19) and (36.09,107.63) .. (36.7,109.91) .. controls (37.31,112.19) and (36.48,113.63) .. (34.2,114.24) .. controls (31.92,114.85) and (31.09,116.29) .. (31.7,118.57) -- (31.7,118.57) -- (31.7,118.57) ;
%Shape: Boxed Line [id:dp28375801198274564] 
\draw    (107.42,154.8) -- (92.42,154.8) -- (79.42,154.8) ;
\draw [shift={(77.42,154.8)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7900304888403313] 
\draw    (37.9,87.34) -- (45.4,74.34) -- (51.9,63.09) ;
\draw [shift={(52.9,61.35)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp569268831577503] 
\draw    (152.86,48.61) -- (160.36,61.6) -- (166.86,72.86) ;
\draw [shift={(167.86,74.59)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp09039643994946855] 
\draw    (38.04,149.55) -- (30.54,136.56) -- (24.04,125.3) ;
\draw [shift={(23.04,123.57)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9068843641843156] 
\draw    (92.42,29.87) -- (107.42,29.87) -- (120.42,29.87) ;
\draw [shift={(122.42,29.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp10774360811183348] 
\draw    (168.58,110.83) -- (161.08,123.82) -- (154.58,135.07) ;
\draw [shift={(153.58,136.81)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8649957397949675] 
\draw    (90.54,84.59) -- (98.04,97.59) -- (104.54,108.84) ;
\draw [shift={(105.54,110.58)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (92.42,158.2) node [anchor=north] [inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (28.54,139.96) node [anchor=north east] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (43.4,70.94) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (107.42,26.47) node [anchor=south] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (162.36,58.2) node [anchor=south west] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (163.08,127.22) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (96.04,100.99) node [anchor=north east] [inner sep=0.75pt]    {$\rho $};


\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/lambdapadmupadnuboundary.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Boxed Line [id:dp2699376546778012] 
\draw [draw opacity=0]   (124.77,159.75) -- (133.43,164.75) ;
%Shape: Boxed Line [id:dp17397093335944147] 
\draw [draw opacity=0]   (63.61,53.82) -- (63.61,43.82) ;
%Shape: Boxed Line [id:dp47830284567637693] 
\draw    (81.27,157.25) -- (96.27,157.25) -- (109.27,157.25) ;
\draw [shift={(111.27,157.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5605054914598717] 
\draw    (42.61,90.29) -- (50.11,77.3) -- (56.61,66.04) ;
\draw [shift={(57.61,64.31)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp7722079980309311] 
\draw    (134.93,64.31) -- (142.43,77.3) -- (148.93,88.56) ;
\draw [shift={(149.93,90.29)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6589876275418851] 
\draw [line width=2.25]    (21.27,147.25) -- (96.27,17.35) -- (145.62,102.83) -- (171.27,147.25) -- cycle ;
%Shape: Boxed Line [id:dp28508605337871473] 
\draw [draw opacity=0]   (50.27,168.25) -- (58.93,173.25) ;
%Shape: Polygon [id:ds4827194939643855] 
\draw  [line width=2.25]  (96.27,17.35) -- (133.77,82.3) -- (171.27,147.25) -- (96.27,147.25) -- (21.27,147.25) -- (58.77,82.3) -- cycle ;

% Text Node
\draw (96.27,160.65) node [anchor=north] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (48.11,73.9) node [anchor=south east] [inner sep=0.75pt]    {$\lambda ^{!}$};
% Text Node
\draw (144.43,73.9) node [anchor=south west] [inner sep=0.75pt]    {$\mu ^{!}$};


\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/lambdapadmupadnuboundarycolor.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Boxed Line [id:dp7482475710400136] 
\draw    (75.27,152.25) -- (90.27,152.25) -- (103.27,152.25) ;
\draw [shift={(105.27,152.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4625077521848331] 
\draw    (36.61,85.29) -- (44.11,72.3) -- (50.61,61.04) ;
\draw [shift={(51.61,59.31)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp27895560281900866] 
\draw    (128.93,59.31) -- (136.43,72.3) -- (142.93,83.56) ;
\draw [shift={(143.93,85.29)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04785762366042112] 
\draw [line width=2.25]    (15.27,142.25) -- (90.27,12.35) -- (139.62,97.83) -- (165.27,142.25) -- cycle ;
%Shape: Polygon [id:ds902977574581745] 
\draw  [fill={rgb, 255:red, 246; green, 231; blue, 155 }  ,fill opacity=1 ][line width=2.25]  (90.27,12.35) -- (127.77,77.3) -- (165.27,142.25) -- (90.27,142.25) -- (15.27,142.25) -- (52.77,77.3) -- cycle ;

% Text Node
\draw (90.27,155.65) node [anchor=north] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (42.11,68.9) node [anchor=south east] [inner sep=0.75pt]    {$\lambda ^{!}$};
% Text Node
\draw (138.43,68.9) node [anchor=south west] [inner sep=0.75pt]    {$\mu ^{!}$};


\end{tikzpicture}


\end{document}

==> proof_boundary_diagrams/pushforwardboundary.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Boxed Line [id:dp38516431663396955] 
\draw [draw opacity=0]   (167.27,148.75) -- (175.93,153.75) ;
%Shape: Boxed Line [id:dp040220282677605246] 
\draw [draw opacity=0]   (106.11,42.82) -- (106.11,32.82) ;
%Shape: Boxed Line [id:dp2519757935379554] 
\draw    (152.41,148) -- (167.41,148) -- (180.41,148) ;
\draw [shift={(182.41,148)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6466977518416757] 
\draw    (98.46,55.56) -- (105.96,42.57) -- (112.46,31.31) ;
\draw [shift={(113.46,29.58)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9755635395167495] 
\draw    (175.89,55.83) -- (183.39,68.82) -- (189.89,80.08) ;
\draw [shift={(190.89,81.81)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8907739781909547] 
\draw    (61.11,120.76) -- (68.61,107.77) -- (75.11,96.51) ;
\draw [shift={(76.11,94.78)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3642990891638729] 
\draw [line width=2.25]    (92.27,86.79) -- (62.27,138.75) -- (122.27,138.75) ;
\draw [shift={(122.27,138.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(92.27,86.79)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da9628945960638038] 
\draw [line width=2.25]    (92.27,86.79) -- (137.27,8.85) -- (212.27,138.75) -- (122.27,138.75) ;
%Straight Lines [id:da2878153186409236] 
\draw    (92.27,86.79) -- (122.27,138.75) ;
%Shape: Boxed Line [id:dp7513375875895898] 
\draw [draw opacity=0]   (92.77,157.25) -- (101.43,162.25) ;
%Shape: Boxed Line [id:dp20000752564031998] 
\draw    (76.69,147.75) -- (91.69,147.75) -- (104.69,147.75) ;
\draw [shift={(106.69,147.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (167.99,152.4) node [anchor=north] [inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (66.61,104.37) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort} (\lambda )$};
% Text Node
\draw (185.39,65.42) node [anchor=south west] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (92.27,152.15) node [anchor=north] [inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (104.11,39.42) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort} (\mu )$};


\end{tikzpicture}
\end{document}

==> proof_boundary_diagrams/pushforwardboundarycolor.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Polygon [id:ds11497495059029139] 
\fill [color={rgb, 255:red, 155; green, 192; blue, 246 }  ] (134.93,13.51) -- (209.93,143.42) -- (119.93,143.42) -- (89.93,91.46) -- cycle ;
%Shape: Polygon [id:ds8946559609202477] 
\fill [color={rgb, 255:red, 155; green, 243; blue, 246 }  ] (89.93,91.46) -- (119.93,143.42) -- (59.93,143.42) -- cycle ;
%Shape: Boxed Line [id:dp9143973720834653] 
\draw    (150.08,152.67) -- (165.08,152.67) -- (178.08,152.67) ;
\draw [shift={(180.08,152.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp8878721520705538] 
\draw    (96.13,60.22) -- (103.63,47.23) -- (110.13,35.98) ;
\draw [shift={(111.13,34.24)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6431079347258737] 
\draw    (173.56,60.5) -- (181.06,73.49) -- (187.56,84.74) ;
\draw [shift={(188.56,86.48)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp0730828081399052] 
\draw    (58.77,125.43) -- (66.27,112.44) -- (72.77,101.18) ;
\draw [shift={(73.77,99.45)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8223190849520311] 
\draw [line width=2.25]    (89.93,91.46) -- (59.93,143.42) -- (119.93,143.42) ;
\draw [shift={(119.93,143.42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(89.93,91.46)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da350150474005383] 
\draw [line width=2.25]    (89.93,91.46) -- (134.93,13.51) -- (209.93,143.42) -- (119.93,143.42) ;
%Straight Lines [id:da9609362712244686] 
\draw    (89.93,91.46) -- (119.93,143.42) ;
%Shape: Boxed Line [id:dp42680545062683506] 
\draw [draw opacity=0]   (90.43,161.92) -- (99.1,166.92) ;
%Shape: Boxed Line [id:dp6502149754651345] 
\draw    (74.36,152.42) -- (89.36,152.42) -- (102.36,152.42) ;
\draw [shift={(104.36,152.42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (165.66,157.07) node [anchor=north] [inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (64.27,109.04) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort} (\lambda )$};
% Text Node
\draw (183.06,70.09) node [anchor=south west] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (89.93,156.82) node [anchor=north] [inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (101.77,44.08) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort} (\mu )$};


\end{tikzpicture}

\end{document}

==> proof_boundary_diagrams/splitsymmetryboundary.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Boxed Line [id:dp8543034977207036] 
\draw [draw opacity=0]   (125.27,155.75) -- (133.93,160.75) ;
%Shape: Boxed Line [id:dp7100108530558509] 
\draw [draw opacity=0]   (64.11,49.82) -- (64.11,39.82) ;
%Shape: Boxed Line [id:dp8786252213708798] 
\draw    (140.99,156) -- (125.99,156) -- (112.99,156) ;
\draw [shift={(110.99,156)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp681666729824991] 
\draw    (56.46,62.56) -- (63.96,49.57) -- (70.46,38.31) ;
\draw [shift={(71.46,36.58)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp07132761002595545] 
\draw    (133.89,62.83) -- (141.39,75.82) -- (147.89,87.08) ;
\draw [shift={(148.89,88.81)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp23208958267301316] 
\draw    (19.11,127.76) -- (26.61,114.77) -- (33.11,103.51) ;
\draw [shift={(34.11,101.78)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16988289464979656] 
\draw [line width=2.25]    (50.27,93.79) -- (20.27,145.75) -- (80.27,145.75) ;
\draw [shift={(80.27,145.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(50.27,93.79)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da3897764030246116] 
\draw [line width=2.25]    (50.27,93.79) -- (95.27,15.85) -- (170.27,145.75) -- (80.27,145.75) ;
%Straight Lines [id:da483618283403052] 
\draw    (50.27,93.79) -- (80.27,145.75) ;
%Shape: Boxed Line [id:dp8219271648846915] 
\draw [draw opacity=0]   (50.77,164.25) -- (59.43,169.25) ;
%Shape: Boxed Line [id:dp4570861890178197] 
\draw    (65.27,155.75) -- (50.27,155.75) -- (37.27,155.75) ;
\draw [shift={(35.27,155.75)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (125.99,159.4) node [anchor=north] [inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (24.61,111.37) node [anchor=south east] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (62.11,46.42) node [anchor=south east] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (143.39,72.42) node [anchor=south west] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (50.27,159.15) node [anchor=north] [inner sep=0.75pt]    {$\beta $};


\end{tikzpicture}

\end{document}

==> proof_boundary_diagrams/splitsymmetrypuzzle.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz, amsmath}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Polygon [id:ds9964781214517128] 
\fill [color={rgb, 255:red, 255; green, 235; blue, 130 }](119.34,15.17) -- (141.84,54.14) -- (224.34,197.03) -- (104.34,197.03) -- (81.84,158.06) -- (59.34,119.09) -- (89.34,67.13) -- cycle ;
%Shape: Polygon [id:ds5305728364209427] 
\fill [color={rgb, 255:red, 0; green, 190; blue, 146 }] (59.34,119.09) -- (81.84,158.06) -- (104.34,197.03) -- (59.34,197.03) -- (14.34,197.03) -- (36.84,158.06) -- cycle ;
%Straight Lines [id:da11494344646211074] 
\draw [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (59.34,119.09) -- (104.34,197.03) ;
%Straight Lines [id:da06132423356037442] 
\draw [line width=2.25]    (59.34,119.09) -- (14.34,197.03) -- (104.34,197.03) ;
\draw [shift={(104.34,197.03)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(59.34,119.09)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Shape: Boxed Line [id:dp4416959278912933] 
\draw [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ]   (83,140.07) -- (90.5,153.06) -- (97,164.32) ;
\draw [shift={(98,166.05)}, rotate = 240] [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp2956684641924885] 
\draw    (74.34,207.03) -- (59.34,207.03) -- (46.34,207.03) ;
\draw [shift={(44.34,207.03)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp856216654658578] 
\draw    (20.68,166.05) -- (28.18,153.06) -- (34.68,141.8) ;
\draw [shift={(35.68,140.07)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp46950106497770827] 
\draw    (73.18,75.12) -- (80.68,62.13) -- (87.18,50.87) ;
\draw [shift={(88.18,49.14)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp49090785155073746] 
\draw    (173,88.11) -- (180.5,101.1) -- (187,112.36) ;
\draw [shift={(188,114.09)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4095768325351701] 
\draw    (179.34,207.03) -- (164.34,207.03) -- (151.34,207.03) ;
\draw [shift={(149.34,207.03)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44676709866686914] 
\draw [line width=2.25]    (59.34,119.09) -- (119.34,15.17) -- (224.34,197.03) -- (104.34,197.03) ;

% Text Node
\draw (92.54,150.63) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,opacity=1 ]  {$\lambda $};
% Text Node
\draw (59.34,210.43) node [anchor=north] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (26.18,149.66) node [anchor=south east] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (78.68,58.73) node [anchor=south east] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (182.5,97.7) node [anchor=south west] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (164.34,210.43) node [anchor=north] [inner sep=0.75pt]    {$\delta $};


\end{tikzpicture}


\end{document}

==> proof_boundary_diagrams/splitsymmetrypuzzlecommuted.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz, amsmath}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300



%Shape: Polygon [id:ds5180005148834989] 
\fill [color={rgb, 255:red, 255; green, 235; blue, 130 }] (117.34,9.13) -- (139.84,48.11) -- (162.34,87.08) -- (132.34,139.04) -- (102.34,191) -- (12.34,191) -- (57.34,113.06) -- (87.34,61.1) -- cycle ;
%Shape: Polygon [id:ds2758709502043625] 
\fill [color={rgb, 255:red, 0; green, 190; blue, 146 }] (162.34,87.08) -- (192.34,139.04) -- (222.34,191) -- (162.34,191) -- (102.34,191) -- (132.34,139.04) -- cycle ;
%Straight Lines [id:da9843693734043213] 
\draw [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (162.34,87.08) -- (102.34,191) ;
%Straight Lines [id:da4448959301731019] 
\draw [line width=2.25]    (102.34,191) -- (222.34,191) -- (162.34,87.08) ;
\draw [shift={(162.34,87.08)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(102.34,191)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Shape: Boxed Line [id:dp6352372120649707] 
\draw [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ]   (116.18,147.03) -- (123.68,134.04) -- (130.18,122.78) ;
\draw [shift={(131.18,121.05)}, rotate = 120] [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp25253643024455064] 
\draw    (72.34,201) -- (57.34,201) -- (44.34,201) ;
\draw [shift={(42.34,201)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6511516857966699] 
\draw    (48.68,108.06) -- (56.18,95.07) -- (62.68,83.81) ;
\draw [shift={(63.68,82.08)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp4748666909976409] 
\draw    (141,30.12) -- (148.5,43.11) -- (155,54.36) ;
\draw [shift={(156,56.1)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp6137935463522689] 
\draw    (193.5,121.05) -- (201,134.04) -- (207.5,145.3) ;
\draw [shift={(208.5,147.03)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp618040921734609] 
\draw    (177.34,201) -- (162.34,201) -- (149.34,201) ;
\draw [shift={(147.34,201)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7991069820513202] 
\draw [line width=2.25]    (162.34,87.08) -- (117.34,9.13) -- (12.34,191) -- (102.34,191) ;

% Text Node
\draw (121.68,130.64) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (57.34,204.4) node [anchor=north] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (54.18,91.67) node [anchor=south east] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (203,130.64) node [anchor=south west] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (150.5,39.71) node [anchor=south west] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (162.34,204.4) node [anchor=north] [inner sep=0.75pt]    {$\delta $};


\end{tikzpicture}


\end{document}

==> proof_boundary_diagrams/trapezoidcommuted.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz, amsmath}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Boxed Line [id:dp02360113130373509] 
\draw [color={rgb, 255:red, 3; green, 142; blue, 0 }  ,draw opacity=1 ]   (147.34,80.1) -- (147.34,90.1) ;
%Shape: Boxed Line [id:dp5058044317661431] 
\draw [color={rgb, 255:red, 3; green, 142; blue, 0 }  ,draw opacity=1 ]   (185.67,105.2) -- (177.01,100.2) ;
%Shape: Boxed Line [id:dp8288972754297894] 
\draw [color={rgb, 255:red, 3; green, 142; blue, 0 }  ,draw opacity=1 ]   (159,98.95) -- (150.34,103.95) ;
%Shape: Polygon [id:ds5631153982205811] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 236; blue, 130 }  ,fill opacity=1 ][line width=2.25]  (177.34,28.13) -- (199.84,67.11) -- (222.34,106.08) -- (192.34,158.04) -- (162.34,210) -- (139.84,171.03) -- (117.34,132.06) -- (147.34,80.1) -- cycle ;
%Shape: Polygon [id:ds29616439101985814] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 190; blue, 146 }  ,fill opacity=1 ][line width=2.25]  (222.34,106.08) -- (252.34,158.04) -- (282.34,210) -- (222.34,210) -- (162.34,210) -- (192.34,158.04) -- cycle ;
%Shape: Polygon [id:ds3143522500644108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 236; blue, 130 }  ,fill opacity=1 ][line width=2.25]  (117.34,132.06) -- (139.84,171.03) -- (162.34,210) -- (117.34,210) -- (72.34,210) -- (94.84,171.03) -- cycle ;
%Straight Lines [id:da017588995711798283] 
\draw [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (222.34,106.08) -- (162.34,210) ;
%Straight Lines [id:da006284931285738038] 
\draw [line width=2.25]    (162.34,210) -- (282.34,210) -- (222.34,106.08) ;
\draw [shift={(222.34,106.08)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(162.34,210)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Shape: Boxed Line [id:dp7985424803890663] 
\draw [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ]   (176.18,166.03) -- (183.68,153.04) -- (190.18,141.78) ;
\draw [shift={(191.18,140.05)}, rotate = 120] [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp2059732472229756] 
\draw    (132.34,220) -- (117.34,220) -- (104.34,220) ;
\draw [shift={(102.34,220)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp21602751923259467] 
\draw    (108.68,127.06) -- (116.18,114.07) -- (122.68,102.81) ;
\draw [shift={(123.68,101.08)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5142188267022595] 
\draw    (201,49.12) -- (208.5,62.11) -- (215,73.36) ;
\draw [shift={(216,75.1)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp3028726392454735] 
\draw    (253.5,140.05) -- (261,153.04) -- (267.5,164.3) ;
\draw [shift={(268.5,166.03)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp21120614021219764] 
\draw    (237.34,220) -- (222.34,220) -- (209.34,220) ;
\draw [shift={(207.34,220)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2514101901725049] 
\draw [line width=2.25]    (222.34,106.08) -- (177.34,28.13) -- (72.34,210) -- (162.34,210) ;

% Text Node
\draw (181.68,149.64) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (117.34,223.4) node [anchor=north] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (114.18,110.67) node [anchor=south east] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (263,149.64) node [anchor=south west] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (210.5,58.71) node [anchor=south west] [inner sep=0.75pt]    {$\text{sort}( \beta )$};
% Text Node
\draw (222.34,223.4) node [anchor=north] [inner sep=0.75pt]    {$\delta $};


\end{tikzpicture}


\end{document}

==> unique_filling_figures/badcase.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

%changed all 2.25 line width to 2

\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.65]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350



%Shape: Polygon [id:ds18682609809139206] 
\fill [color={rgb, 255:red, 241; green, 212; blue, 255 }   ] (46.27,22.41) -- (68.77,61.38) -- (31.27,126.33) -- cycle ;

%Shape: Boxed Line [id:dp06280828363151603] 
\draw [line width=2]    (76.27,100.35) -- (83.77,87.36) -- (76.27,74.37) ;
%Shape: Boxed Line [id:dp9778213745333624] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (68.77,61.38) -- (61.27,74.37) ;
%Shape: Boxed Line [id:dp7589405961610893] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (61.27,74.37) -- (53.77,87.36) ;
\draw [shift={(53.77,87.36)}, rotate = 300] [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp06593765736437485] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (53.77,87.36) -- (46.27,100.35) ;
%Shape: Boxed Line [id:dp2633690320743258] 
\draw [line width=2]    (61.27,48.39) -- (68.77,61.38) ;
\draw [shift={(68.77,61.38)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp8757321478965405] 
\draw [line width=2]    (68.77,61.38) -- (76.27,74.37) ;
%Straight Lines [id:da512665763725846] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (76.27,100.35) -- (68.77,113.34) -- (61.27,126.33) ;
%Shape: Boxed Line [id:dp984822824154461] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (46.27,22.41) -- (53.77,35.4) -- (61.27,48.39) ;
%Straight Lines [id:da597934234045632] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 2pt off 3pt}]  (46.27,100.35) -- (38.77,113.34) -- (31.27,126.33) ;
%Straight Lines [id:da8681559981406248] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=0.6 ][line width=4.5]    (31.27,126.33) -- (68.77,61.38) -- (83.77,87.36) ;

% Text Node
\draw (78.27,70.97) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}$};
% Text Node
\draw (59.27,70.97) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{0}$};


\end{tikzpicture}

\end{document}

==> unique_filling_figures/badcase_no_opacity.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

%changed all 2.25 line width to 2

\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.65]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350



%Shape: Polygon [id:ds18682609809139206] 
\fill [color={rgb, 255:red, 241; green, 212; blue, 255 }   ] (46.27,22.41) -- (68.77,61.38) -- (31.27,126.33) -- cycle ;

%Straight Lines [id:da8681559981406248] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 } ][line width=4.5]    (31.27,126.33) -- (68.77,61.38) -- (83.77,87.36) ;

%Shape: Boxed Line [id:dp06280828363151603] 
\draw [line width=2]    (76.27,100.35) -- (83.77,87.36) -- (76.27,74.37) ;
%Shape: Boxed Line [id:dp9778213745333624] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (68.77,61.38) -- (61.27,74.37) ;
%Shape: Boxed Line [id:dp7589405961610893] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (61.27,74.37) -- (53.77,87.36) ;
\draw [shift={(53.77,87.36)}, rotate = 300] [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp06593765736437485] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (53.77,87.36) -- (46.27,100.35) ;
%Shape: Boxed Line [id:dp2633690320743258] 
\draw [line width=2]    (61.27,48.39) -- (68.77,61.38) ;
\draw [shift={(68.77,61.38)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp8757321478965405] 
\draw [line width=2]    (68.77,61.38) -- (76.27,74.37) ;
%Straight Lines [id:da512665763725846] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (76.27,100.35) -- (68.77,113.34) -- (61.27,126.33) ;
%Shape: Boxed Line [id:dp984822824154461] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (46.27,22.41) -- (53.77,35.4) -- (61.27,48.39) ;
%Straight Lines [id:da597934234045632] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 2pt off 3pt}]  (46.27,100.35) -- (38.77,113.34) -- (31.27,126.33) ;


% Text Node
\draw (78.27,70.97) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}$};
% Text Node
\draw (59.27,70.97) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{0}$};


\end{tikzpicture}

\end{document}

==> unique_filling_figures/badcasebasecase.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Boxed Line [id:dp6016351277804661] 
\draw [line width=2]    (116.73,76.67) -- (124.23,63.68) -- (116.73,50.69) ;
%Shape: Boxed Line [id:dp04497392510785114] 
\draw [line width=2]    (101.73,50.69) -- (109.23,37.7) -- (116.73,50.69) ;
%Shape: Boxed Line [id:dp8074314222981198] 
\draw [line width=2]    (101.73,50.69) -- (94.23,63.68) -- (101.73,76.67) ;
%Shape: Boxed Line [id:dp19112809506425887] 
\draw [line width=2]    (116.73,76.67) -- (109.23,89.66) -- (101.73,76.67) ;
% Text Node
\draw (99.73,47.29) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{0}$};
% Text Node
\draw (118.73,47.29) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}$};
\end{tikzpicture}
\end{document}

==> unique_filling_figures/operationAone.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

%changed all 2.25 line width to 2

\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.65]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350


%Shape: Polygon [id:ds28338502146834266] 
\fill  [color={rgb, 255:red, 255; green, 193; blue, 147 }   ] (241.5,169.66) -- (196.5,247.6) -- (226.5,247.6) -- (256.5,195.64) -- cycle ;
%Shape: Polygon [id:ds40831558614844754] 
\fill  [color={rgb, 255:red, 241; green, 212; blue, 255 }   ] (151.5,13.77) -- (241.5,169.66) -- (196.5,247.6) -- (76.5,247.6) -- (46.5,195.64) -- cycle ;
%Straight Lines [id:da9130469753283124] 
\draw [line width=2]    (144,26.76) -- (151.5,13.77) -- (159,26.76) ;
%Shape: Boxed Line [id:dp9667346135891177] 
\draw [line width=2]    (54,182.65) -- (46.5,195.64) -- (54,208.63) ;
%Shape: Boxed Line [id:dp13027229887495717] 
\draw [line width=2]    (166.5,39.75) -- (174,52.74) ;
%Shape: Boxed Line [id:dp6342510527397343] 
\draw [line width=2]    (159,26.76) -- (166.5,39.75) ;
%Shape: Boxed Line [id:dp6219266784339013] 
\draw [line width=2]    (196.5,91.72) -- (204,104.71) ;
%Shape: Boxed Line [id:dp917493562927276] 
\draw [line width=2]    (204,104.71) -- (211.5,117.7) ;
\draw [shift={(211.5,117.7)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp7735061290769076] 
\draw [line width=2]    (211.5,117.7) -- (219,130.69) ;
%Shape: Boxed Line [id:dp07858290941420143] 
\draw [line width=2]    (144,26.76) -- (136.5,39.75) ;
%Shape: Boxed Line [id:dp360636419748964] 
\draw [line width=2]    (136.5,39.75) -- (121.5,65.73) ;
%Shape: Boxed Line [id:dp1776047224321755] 
\draw [line width=2]    (106.5,91.72) -- (91.5,117.7) ;
%Shape: Boxed Line [id:dp4618111881942557] 
\draw [line width=2]    (91.5,117.7) -- (84,130.69) ;
%Shape: Boxed Line [id:dp4754908247690197] 
\draw [line width=2]    (84,130.69) -- (76.5,143.68) ;
\draw [shift={(76.5,143.68)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp011762982471563044] 
\draw [line width=2]    (76.5,143.68) -- (69,156.67) ;
%Shape: Boxed Line [id:dp9555558628131855] 
\draw [line width=2]    (69,234.61) -- (76.5,247.6) -- (91.5,247.6) ;
%Shape: Boxed Line [id:dp4974131119908338] 
\draw [line width=2]    (121.5,247.6) -- (136.5,247.6) ;
\draw [shift={(136.5,247.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Straight Lines [id:da5403380432665397] 
\draw [line width=2]    (136.5,247.6) -- (151.5,247.6) ;
%Shape: Boxed Line [id:dp6819832751423378] 
\draw [line width=2]    (211.5,247.6) -- (226.5,247.6) -- (234,234.61) ;
%Shape: Boxed Line [id:dp9579095626185199] 
\draw [line width=2]    (249,208.63) -- (256.5,195.64) -- (249,182.65) ;
%Shape: Boxed Line [id:dp1595731319214202] 
\draw [line width=2]    (189,78.73) -- (196.5,91.72) ;
%Shape: Boxed Line [id:dp7504396578241987] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (204,234.61) -- (196.5,247.6) ;
%Shape: Boxed Line [id:dp5862419003799348] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (241.5,169.66) -- (234,182.65) ;
%Shape: Boxed Line [id:dp9766336288514645] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (234,182.65) -- (226.5,195.64) ;
\draw [shift={(226.5,195.64)}, rotate = 300] [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp2784139119636375] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (226.5,195.64) -- (219,208.63) ;
%Shape: Boxed Line [id:dp23353296822827962] 
\draw [line width=2]    (234,156.67) -- (241.5,169.66) ;
\draw [shift={(241.5,169.66)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Straight Lines [id:da10768275294655782] 
\draw [line width=2]    (196.5,247.6) -- (211.5,247.6) ;
%Shape: Boxed Line [id:dp796052088764158] 
\draw [line width=2]    (181.5,247.6) -- (196.5,247.6) ;
\draw [shift={(196.5,247.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp4543342162294144] 
\draw [line width=2]    (241.5,169.66) -- (249,182.65) ;
%Straight Lines [id:da7808619106142607] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (69,156.67) -- (61.5,169.66) -- (54,182.65) ;
%Straight Lines [id:da8159988388883519] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (121.5,65.73) -- (114,78.73) -- (106.5,91.72) ;
%Straight Lines [id:da9946788445241901] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (249,208.63) -- (241.5,221.62) -- (234,234.61) ;
%Straight Lines [id:da15074183786735418] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (54,208.63) -- (61.5,221.62) -- (69,234.61) ;
%Straight Lines [id:da1735619986317256] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (121.5,247.6) -- (106.5,247.6) -- (91.5,247.6) ;
%Straight Lines [id:da347495858377842] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (219,208.63) -- (211.5,221.62) -- (204,234.61) ;
%Straight Lines [id:da22508799302770832] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (181.5,247.6) -- (166.5,247.6) -- (151.5,247.6) ;
%Straight Lines [id:da8526128845200016] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (174,52.74) -- (181.5,65.73) -- (189,78.73) ;
%Straight Lines [id:da6649431749826378] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (219,130.69) -- (226.5,143.68) -- (234,156.67) ;
%Straight Lines [id:da6578041950297009] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=0.6 ][line width=5.25]    (196.5,247.6) -- (241.5,169.66) -- (256.5,195.64) ;

% Text Node
\draw (59.5,166.26) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{0}^{c_{0}}$};
% Text Node
\draw (112,75.33) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (183.5,62.33) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{0}^{a_{0}}$};
% Text Node
\draw (228.5,140.28) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}^{a_{1} -1}$};
% Text Node
\draw (251,179.25) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}$};
% Text Node
\draw (59.5,225.02) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{0}^{a_{0} -c_{0}}$};
% Text Node
\draw (166.5,251) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{1}^{a_{1} -1}$};
% Text Node
\draw (106.5,251) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{0}^{c_{0}}$};
% Text Node
\draw (243.5,225.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{1}^{c_{1} -a_{1} }$};
% Text Node
\draw (209.5,218.22) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{1}^{c_{1} -a_{1} }$};
% Text Node
\draw (232,179.25) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{1}$};
% Text Node
\draw (211.5,251) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{1}$};
% Text Node
\draw (144,133) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\exists !$};


\end{tikzpicture}
\end{document}

==> unique_filling_figures/operationAone_no_opacity.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

%changed all 2.25 line width to 2

\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.65]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350


%Shape: Polygon [id:ds28338502146834266] 
\fill  [color={rgb, 255:red, 255; green, 193; blue, 147 }   ] (241.5,169.66) -- (196.5,247.6) -- (226.5,247.6) -- (256.5,195.64) -- cycle ;
%Shape: Polygon [id:ds40831558614844754] 
\fill  [color={rgb, 255:red, 241; green, 212; blue, 255 }   ] (151.5,13.77) -- (241.5,169.66) -- (196.5,247.6) -- (76.5,247.6) -- (46.5,195.64) -- cycle ;

%Straight Lines [id:da6578041950297009] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 } ][line width=5.25]    (196.5,247.6) -- (241.5,169.66) -- (256.5,195.64) ;

%Straight Lines [id:da9130469753283124] 
\draw [line width=2]    (144,26.76) -- (151.5,13.77) -- (159,26.76) ;
%Shape: Boxed Line [id:dp9667346135891177] 
\draw [line width=2]    (54,182.65) -- (46.5,195.64) -- (54,208.63) ;
%Shape: Boxed Line [id:dp13027229887495717] 
\draw [line width=2]    (166.5,39.75) -- (174,52.74) ;
%Shape: Boxed Line [id:dp6342510527397343] 
\draw [line width=2]    (159,26.76) -- (166.5,39.75) ;
%Shape: Boxed Line [id:dp6219266784339013] 
\draw [line width=2]    (196.5,91.72) -- (204,104.71) ;
%Shape: Boxed Line [id:dp917493562927276] 
\draw [line width=2]    (204,104.71) -- (211.5,117.7) ;
\draw [shift={(211.5,117.7)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp7735061290769076] 
\draw [line width=2]    (211.5,117.7) -- (219,130.69) ;
%Shape: Boxed Line [id:dp07858290941420143] 
\draw [line width=2]    (144,26.76) -- (136.5,39.75) ;
%Shape: Boxed Line [id:dp360636419748964] 
\draw [line width=2]    (136.5,39.75) -- (121.5,65.73) ;
%Shape: Boxed Line [id:dp1776047224321755] 
\draw [line width=2]    (106.5,91.72) -- (91.5,117.7) ;
%Shape: Boxed Line [id:dp4618111881942557] 
\draw [line width=2]    (91.5,117.7) -- (84,130.69) ;
%Shape: Boxed Line [id:dp4754908247690197] 
\draw [line width=2]    (84,130.69) -- (76.5,143.68) ;
\draw [shift={(76.5,143.68)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp011762982471563044] 
\draw [line width=2]    (76.5,143.68) -- (69,156.67) ;
%Shape: Boxed Line [id:dp9555558628131855] 
\draw [line width=2]    (69,234.61) -- (76.5,247.6) -- (91.5,247.6) ;
%Shape: Boxed Line [id:dp4974131119908338] 
\draw [line width=2]    (121.5,247.6) -- (136.5,247.6) ;
\draw [shift={(136.5,247.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Straight Lines [id:da5403380432665397] 
\draw [line width=2]    (136.5,247.6) -- (151.5,247.6) ;
%Shape: Boxed Line [id:dp6819832751423378] 
\draw [line width=2]    (211.5,247.6) -- (226.5,247.6) -- (234,234.61) ;
%Shape: Boxed Line [id:dp9579095626185199] 
\draw [line width=2]    (249,208.63) -- (256.5,195.64) -- (249,182.65) ;
%Shape: Boxed Line [id:dp1595731319214202] 
\draw [line width=2]    (189,78.73) -- (196.5,91.72) ;
%Shape: Boxed Line [id:dp7504396578241987] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (204,234.61) -- (196.5,247.6) ;
%Shape: Boxed Line [id:dp5862419003799348] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (241.5,169.66) -- (234,182.65) ;
%Shape: Boxed Line [id:dp9766336288514645] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (234,182.65) -- (226.5,195.64) ;
\draw [shift={(226.5,195.64)}, rotate = 300] [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp2784139119636375] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (226.5,195.64) -- (219,208.63) ;
%Shape: Boxed Line [id:dp23353296822827962] 
\draw [line width=2]    (234,156.67) -- (241.5,169.66) ;
\draw [shift={(241.5,169.66)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Straight Lines [id:da10768275294655782] 
\draw [line width=2]    (196.5,247.6) -- (211.5,247.6) ;
%Shape: Boxed Line [id:dp796052088764158] 
\draw [line width=2]    (181.5,247.6) -- (196.5,247.6) ;
\draw [shift={(196.5,247.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp4543342162294144] 
\draw [line width=2]    (241.5,169.66) -- (249,182.65) ;
%Straight Lines [id:da7808619106142607] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (69,156.67) -- (61.5,169.66) -- (54,182.65) ;
%Straight Lines [id:da8159988388883519] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (121.5,65.73) -- (114,78.73) -- (106.5,91.72) ;
%Straight Lines [id:da9946788445241901] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (249,208.63) -- (241.5,221.62) -- (234,234.61) ;
%Straight Lines [id:da15074183786735418] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (54,208.63) -- (61.5,221.62) -- (69,234.61) ;
%Straight Lines [id:da1735619986317256] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (121.5,247.6) -- (106.5,247.6) -- (91.5,247.6) ;
%Straight Lines [id:da347495858377842] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (219,208.63) -- (211.5,221.62) -- (204,234.61) ;
%Straight Lines [id:da22508799302770832] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (181.5,247.6) -- (166.5,247.6) -- (151.5,247.6) ;
%Straight Lines [id:da8526128845200016] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (174,52.74) -- (181.5,65.73) -- (189,78.73) ;
%Straight Lines [id:da6649431749826378] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (219,130.69) -- (226.5,143.68) -- (234,156.67) ;


% Text Node
\draw (59.5,166.26) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{0}^{c_{0}}$};
% Text Node
\draw (112,75.33) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (183.5,62.33) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{0}^{a_{0}}$};
% Text Node
\draw (228.5,140.28) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}^{a_{1} -1}$};
% Text Node
\draw (251,179.25) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}$};
% Text Node
\draw (59.5,225.02) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{0}^{a_{0} -c_{0}}$};
% Text Node
\draw (166.5,251) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{1}^{a_{1} -1}$};
% Text Node
\draw (106.5,251) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{0}^{c_{0}}$};
% Text Node
\draw (243.5,225.02) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{1}^{c_{1} -a_{1} }$};
% Text Node
\draw (209.5,218.22) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{1}^{c_{1} -a_{1} }$};
% Text Node
\draw (232,179.25) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{1}$};
% Text Node
\draw (211.5,251) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{1}$};
% Text Node
\draw (144,133) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\exists !$};


\end{tikzpicture}
\end{document}

==> unique_filling_figures/operationAonerow.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.7]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350

%Shape: Polygon [id:ds42677241015060563] 
\draw  [fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (93.27,73.72) -- (108.27,73.72) -- (100.77,86.71) -- (93.27,99.71) -- (85.77,86.71) -- (78.27,73.72) -- cycle ;
%Shape: Boxed Polygon [id:dp08805012275923696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (55.77,138.68) -- (63.27,151.67) -- (48.27,151.67) -- (33.27,151.67) -- (40.77,138.68) -- (48.27,125.69) -- cycle ;
%Shape: Polygon [id:ds1705431120391001] 
\draw  [fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (63.27,125.69) -- (78.27,125.69) -- (70.77,138.68) -- (63.27,151.67) -- (55.77,138.68) -- (48.27,125.69) -- cycle ;
%Shape: Boxed Polygon [id:dp9118197952918654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (115.77,34.75) -- (123.27,47.74) -- (108.27,47.74) -- (93.27,47.74) -- (100.77,34.75) -- (108.27,21.76) -- cycle ;
%Shape: Polygon [id:ds6905205780642993] 
\draw  [fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (108.27,47.74) -- (123.27,47.74) -- (115.77,60.73) -- (108.27,73.72) -- (100.77,60.73) -- (93.27,47.74) -- cycle ;
%Shape: Boxed Polygon [id:dp19062369009119617] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (100.77,60.73) -- (108.27,73.72) -- (93.27,73.72) -- (78.27,73.72) -- (85.77,60.73) -- (93.27,47.74) -- cycle ;
%Shape: Boxed Polygon [id:dp8290609513429996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (70.77,112.7) -- (78.27,125.69) -- (63.27,125.69) -- (48.27,125.69) -- (55.77,112.7) -- (63.27,99.71) -- cycle ;

%Shape: Boxed Line [id:dp9691642137060192] 
\draw [line width=1.5]    (115.77,60.73) -- (123.27,47.74) -- (115.77,34.75) ;
%Shape: Boxed Line [id:dp6891282543054351] 
\draw [line width=1.5]    (100.77,34.75) -- (108.27,21.76) -- (115.77,34.75) ;
%Straight Lines [id:da41207315076477324] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (78.27,73.72) -- (70.77,86.71) -- (63.27,99.71) ;
%Straight Lines [id:da28890127729771375] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (93.27,99.71) -- (85.77,112.7) -- (78.27,125.69) ;
%Shape: Boxed Line [id:dp5583799697799521] 
\draw [line width=1.5]    (100.77,34.75) -- (93.27,47.74) ;
%Shape: Boxed Line [id:dp39872439256257475] 
\draw [line width=1.5]    (93.27,47.74) -- (85.77,60.73) ;
%Shape: Boxed Line [id:dp6380976791135344] 
\draw [line width=1.5]    (85.77,60.73) -- (78.27,73.72) ;
%Shape: Boxed Line [id:dp5054174979086086] 
\draw [line width=1.5]    (115.77,60.73) -- (108.27,73.72) ;
%Shape: Boxed Line [id:dp9715469901239584] 
\draw [line width=1.5]    (108.27,73.72) -- (100.77,86.71) ;
%Shape: Boxed Line [id:dp870641428610047] 
\draw [line width=1.5]    (100.77,86.71) -- (93.27,99.71) ;
%Shape: Boxed Line [id:dp6881465420580837] 
\draw [line width=1.5]    (78.27,125.69) -- (70.77,138.68) ;
%Shape: Boxed Line [id:dp436405659392187] 
\draw [line width=1.5]    (63.27,99.71) -- (55.77,112.7) ;
%Shape: Boxed Line [id:dp2859715924843713] 
\draw [line width=1.5]    (55.77,112.7) -- (48.27,125.69) ;
%Shape: Boxed Line [id:dp9771029784722014] 
\draw [line width=1.5]    (48.27,125.69) -- (40.77,138.68) ;
%Shape: Boxed Line [id:dp6526060197637451] 
\draw [line width=1.5]    (48.27,151.67) -- (63.27,151.67) -- (70.77,138.68) ;
%Shape: Boxed Line [id:dp6220155665907656] 
\draw [line width=1.5]    (48.27,151.67) -- (33.27,151.67) -- (40.77,138.68) ;

%Straight Lines [id:da5041395900750059] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=0.55 ][line width=4.5]    (33.27,151.67) -- (108.27,21.76) -- (123.27,47.74) ;

% Text Node
\draw (115.77,34.75) node  [font=\large,rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (48.27,151.67) node   [align=left] {$\mathtt{1}$};
% Text Node
\draw (100.77,34.75) node  [font=\large,rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (85.77,60.73) node  [font=\large,rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (55.77,112.7) node  [font=\large,rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (40.77,138.68) node  [font=\large,rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (108.27,47.74) node   [align=left] {$\mathtt{1}$};
% Text Node
\draw (93.27,73.72) node   [align=left] {$\mathtt{1}$};
% Text Node
\draw (63.27,125.69) node   [align=left] {$\mathtt{1}$};
% Text Node
\draw (100.77,60.73) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (85.77,86.71) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (70.77,112.7) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (55.77,138.68) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (115.77,60.73) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (100.77,86.71) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (70.77,138.68) node  [rotate=-300] [align=left] {$\mathtt{1}$};


\end{tikzpicture}
\end{document}

==> unique_filling_figures/operationAonerow_no_opacity.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.7]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350

%Shape: Polygon [id:ds9692307661648489] 
\draw  [fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (49.6,113.02) -- (64.6,113.02) -- (57.1,126.01) -- (49.6,139) -- (42.1,126.01) -- (34.6,113.02) -- cycle ;
%Shape: Boxed Polygon [id:dp9892696362767195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (42.1,126.01) -- (49.6,139) -- (34.6,139) -- (19.6,139) -- (27.1,126.01) -- (34.6,113.02) -- cycle ;
%Shape: Polygon [id:ds06227803940085819] 
\draw  [fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (79.6,61.06) -- (94.6,61.06) -- (87.1,74.05) -- (79.6,87.04) -- (72.1,74.05) -- (64.6,61.06) -- cycle ;
%Shape: Boxed Polygon [id:dp7551080741861574] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (102.1,22.09) -- (109.6,35.08) -- (94.6,35.08) -- (79.6,35.08) -- (87.1,22.09) -- (94.6,9.1) -- cycle ;
%Shape: Polygon [id:ds13026747962053997] 
\draw  [fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (94.6,35.08) -- (109.6,35.08) -- (102.1,48.07) -- (94.6,61.06) -- (87.1,48.07) -- (79.6,35.08) -- cycle ;
%Shape: Boxed Polygon [id:dp48897342951930756] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (87.1,48.07) -- (94.6,61.06) -- (79.6,61.06) -- (64.6,61.06) -- (72.1,48.07) -- (79.6,35.08) -- cycle ;
%Shape: Boxed Polygon [id:dp5615860056228614] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (57.1,100.03) -- (64.6,113.02) -- (49.6,113.02) -- (34.6,113.02) -- (42.1,100.03) -- (49.6,87.04) -- cycle ;
%Straight Lines [id:da40958062245951055] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=1 ][line width=3.75]    (19.6,139) -- (94.6,9.1) -- (109.6,35.08) ;
%Shape: Boxed Line [id:dp9345826627303541] 
\draw [line width=1.5]    (102.1,48.07) -- (109.6,35.08) -- (102.1,22.09) ;
%Shape: Boxed Line [id:dp23499719973465483] 
\draw [line width=1.5]    (87.1,22.09) -- (94.6,9.1) -- (102.1,22.09) ;
%Straight Lines [id:da7078421181260238] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (64.6,61.06) -- (57.1,74.05) -- (49.6,87.04) ;
%Straight Lines [id:da5931522978990963] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (79.6,87.04) -- (72.1,100.03) -- (64.6,113.02) ;
%Shape: Boxed Line [id:dp06446413023394226] 
\draw [line width=1.5]    (87.1,22.09) -- (79.6,35.08) ;
%Shape: Boxed Line [id:dp34537930131028605] 
\draw [line width=1.5]    (79.6,35.08) -- (72.1,48.07) ;
%Shape: Boxed Line [id:dp58184488829128] 
\draw [line width=1.5]    (72.1,48.07) -- (64.6,61.06) ;
%Shape: Boxed Line [id:dp8195924788895025] 
\draw [line width=1.5]    (102.1,48.07) -- (94.6,61.06) ;
%Shape: Boxed Line [id:dp6714800333606127] 
\draw [line width=1.5]    (94.6,61.06) -- (87.1,74.05) ;
%Shape: Boxed Line [id:dp8758645785885262] 
\draw [line width=1.5]    (87.1,74.05) -- (79.6,87.04) ;
%Shape: Boxed Line [id:dp44765952638363693] 
\draw [line width=1.5]    (64.6,113.02) -- (57.1,126.01) ;
%Shape: Boxed Line [id:dp9555644588398066] 
\draw [line width=1.5]    (49.6,87.04) -- (42.1,100.03) ;
%Shape: Boxed Line [id:dp06759049015549456] 
\draw [line width=1.5]    (42.1,100.03) -- (34.6,113.02) ;
%Shape: Boxed Line [id:dp8115415649303513] 
\draw [line width=1.5]    (34.6,113.02) -- (27.1,126.01) ;
%Shape: Boxed Line [id:dp3724287018089546] 
\draw [line width=1.5]    (34.6,139) -- (49.6,139) -- (57.1,126.01) ;
%Shape: Boxed Line [id:dp4959811511824527] 
\draw [line width=1.5]    (34.6,139) -- (19.6,139) -- (27.1,126.01) ;

% Text Node
\draw (102.1,22.09) node  [font=\large,rotate=-60] [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (34.6,139) node   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (87.1,22.09) node  [font=\large,rotate=-300] [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (72.1,48.07) node  [font=\large,rotate=-300] [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (42.1,100.03) node  [font=\large,rotate=-300] [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (27.1,126.01) node  [font=\large,rotate=-300] [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (94.6,35.08) node   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (79.6,61.06) node   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (49.6,113.02) node   [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (87.1,48.07) node  [rotate=-60] [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (72.1,74.05) node  [rotate=-60] [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (57.1,100.03) node  [rotate=-60] [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (42.1,126.01) node  [rotate=-60] [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (102.1,48.07) node  [rotate=-300] [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (87.1,74.05) node  [rotate=-300] [align=left] {{\fontfamily{pcr}\selectfont 1}};
% Text Node
\draw (57.1,126.01) node  [rotate=-300] [align=left] {{\fontfamily{pcr}\selectfont 1}};


\end{tikzpicture}

\end{document}

==> unique_filling_figures/operationAtwo.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.65]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350

%Shape: Polygon [id:ds046553713832453436] 
\fill  [color={rgb, 255:red, 255; green, 193; blue, 147 }   ] (227.17,222.02) -- (242.17,248) -- (122.17,248) -- (107.17,222.02) -- cycle ;
%Shape: Boxed Polygon [id:dp6709375631222481] 
\fill  [color={rgb, 255:red, 241; green, 212; blue, 255 }   ] (107.17,14.17) -- (227.17,222.02) -- (107.17,222.02) -- (47.17,118.1) -- (77.17,66.13) -- cycle ;

%Straight Lines [id:da3342332838418436] 
\draw [line width=2]    (99.67,27.16) -- (107.17,14.17) -- (114.67,27.16) ;
%Shape: Boxed Line [id:dp8036138535565192] 
\draw [line width=2]    (84.67,53.14) -- (77.17,66.13) ;
\draw [shift={(77.17,66.13)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp5232182880136151] 
\draw [line width=2]    (77.17,66.13) -- (69.67,79.13) ;
%Shape: Boxed Line [id:dp3572760909998405] 
\draw [line width=2]    (54.67,105.11) -- (47.17,118.1) -- (54.67,131.09) ;
%Shape: Boxed Line [id:dp736964629115459] 
\draw [line width=2]    (69.67,157.07) -- (77.17,170.06) ;
\draw [shift={(77.17,170.06)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp07451009228794292] 
\draw [line width=2]    (77.17,170.06) -- (84.67,183.05) ;
%Shape: Boxed Line [id:dp5300102420518913] 
\draw [line width=2]    (114.67,235.01) -- (122.17,248) -- (137.17,248) ;
%Shape: Boxed Line [id:dp5936223283829332] 
\draw [line width=2]    (167.17,248) -- (182.17,248) ;
\draw [shift={(182.17,248)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp3260727241302763] 
\draw [line width=2]    (182.17,248) -- (197.17,248) ;
%Shape: Boxed Line [id:dp3000689187885097] 
\draw [line width=2]    (234.67,235.01) -- (242.17,248) -- (227.17,248) ;
%Shape: Boxed Line [id:dp6247612835586929] 
\draw [line width=2]    (114.67,27.16) -- (122.17,40.15) ;
%Shape: Boxed Line [id:dp06870398051971538] 
\draw [line width=2]    (122.17,40.15) -- (129.67,53.14) ;
%Shape: Boxed Line [id:dp9106524471536479] 
\draw [line width=2]    (144.67,79.13) -- (152.17,92.12) ;
%Shape: Boxed Line [id:dp865586059694361] 
\draw [line width=2]    (152.17,92.12) -- (159.67,105.11) ;
%Shape: Boxed Line [id:dp5243132945888045] 
\draw [line width=2]    (159.67,105.11) -- (167.17,118.1) ;
\draw [shift={(167.17,118.1)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp16291862079251174] 
\draw [line width=2]    (167.17,118.1) -- (174.67,131.09) ;
%Shape: Boxed Line [id:dp45455477937055355] 
\draw [line width=2]    (174.67,131.09) -- (182.17,144.08) ;
%Shape: Boxed Line [id:dp005600495510613257] 
\draw [line width=2]    (204.67,183.05) -- (212.17,196.04) ;
%Shape: Boxed Line [id:dp7461291301020765] 
\draw [line width=2]    (212.17,196.04) -- (219.67,209.03) ;
%Shape: Boxed Line [id:dp7210662397461236] 
\draw [line width=2]    (182.17,144.08) -- (189.67,157.07) ;
%Shape: Boxed Line [id:dp29366508718565054] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (107.17,222.02) -- (122.17,222.02) ;
%Shape: Boxed Line [id:dp4443590056536404] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (152.17,222.02) -- (167.17,222.02) ;
\draw [shift={(167.17,222.02)}, rotate = 180] [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp8188606404235452] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (167.17,222.02) -- (182.17,222.02) ;
%Shape: Boxed Line [id:dp2241185425061749] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (212.17,222.02) -- (227.17,222.02) ;
%Straight Lines [id:da19679818796820658] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (69.67,79.13) -- (62.17,92.12) -- (54.67,105.11) ;
%Straight Lines [id:da6704269203466162] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (99.67,27.16) -- (92.17,40.15) -- (84.67,53.14) ;
%Shape: Boxed Line [id:dp4591497091075629] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (129.67,53.14) -- (137.17,66.13) -- (144.67,79.13) ;
%Shape: Boxed Line [id:dp6952908559855422] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (189.67,157.07) -- (197.17,170.06) -- (204.67,183.05) ;
%Shape: Boxed Line [id:dp4980144179607775] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (54.67,131.09) -- (62.17,144.08) -- (69.67,157.07) ;
%Shape: Boxed Line [id:dp15994082691541123] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (84.67,183.05) -- (92.17,196.04) -- (99.67,209.03) ;
%Shape: Boxed Line [id:dp5238879702839143] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (152.17,222.02) -- (137.17,222.02) -- (122.17,222.02) ;
%Shape: Boxed Line [id:dp5801019940656948] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (212.17,222.02) -- (197.17,222.02) -- (182.17,222.02) ;
%Shape: Boxed Line [id:dp11623299837343826] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (167.17,248) -- (152.17,248) -- (137.17,248) ;
%Shape: Boxed Line [id:dp567042719763897] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (227.17,248) -- (212.17,248) -- (197.17,248) ;
%Shape: Boxed Line [id:dp20067724572270862] 
\draw [line width=2]    (107.17,222.02) -- (114.67,235.01) ;
%Shape: Boxed Line [id:dp24117429544988944] 
\draw [line width=2]    (99.67,209.03) -- (107.17,222.02) ;
\draw [shift={(107.17,222.02)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp9505393494409926] 
\draw [line width=2]    (227.17,222.02) -- (234.67,235.01) ;
%Shape: Boxed Line [id:dp7685077238558733] 
\draw [line width=2]    (219.67,209.03) -- (227.17,222.02) ;
\draw [shift={(227.17,222.02)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;

%Straight Lines [id:da007696393519278866] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=0.6 ][line width=5.25]    (107.17,222.02) -- (227.17,222.02) -- (242.17,248) ;

% Text Node
\draw (60.17,88.72) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{0}^{c_{0}}$};
% Text Node
\draw (90.17,36.75) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (139.17,62.73) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{0}^{a_{0}}$};
% Text Node
\draw (199.17,166.66) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}^{a_{1} -1}$};
% Text Node
\draw (60.17,147.48) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{0}^{a_{0} -c_{0}}$};
% Text Node
\draw (90.17,199.44) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{1}^{a_{1} -c_{1} -1}$};
% Text Node
\draw (197.17,218.62) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (137.17,218.62) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{0}^{c_{0}}$};
% Text Node
\draw (152.17,251.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{0}^{c_{0}}$};
% Text Node
\draw (236.67,231.61) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}$};
% Text Node
\draw (112.67,238.41) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{1}$};
% Text Node
\draw (212.17,251.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (111,129) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\exists !$};


\end{tikzpicture}
\end{document}

==> unique_filling_figures/operationAtwo_no_opacity.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.65]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350

%Shape: Polygon [id:ds046553713832453436] 
\fill  [color={rgb, 255:red, 255; green, 193; blue, 147 }   ] (227.17,222.02) -- (242.17,248) -- (122.17,248) -- (107.17,222.02) -- cycle ;
%Shape: Boxed Polygon [id:dp6709375631222481] 
\fill  [color={rgb, 255:red, 241; green, 212; blue, 255 }   ] (107.17,14.17) -- (227.17,222.02) -- (107.17,222.02) -- (47.17,118.1) -- (77.17,66.13) -- cycle ;

%Straight Lines [id:da007696393519278866] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 } ][line width=5.25]    (107.17,222.02) -- (227.17,222.02) -- (242.17,248) ;


%Straight Lines [id:da3342332838418436] 
\draw [line width=2]    (99.67,27.16) -- (107.17,14.17) -- (114.67,27.16) ;
%Shape: Boxed Line [id:dp8036138535565192] 
\draw [line width=2]    (84.67,53.14) -- (77.17,66.13) ;
\draw [shift={(77.17,66.13)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp5232182880136151] 
\draw [line width=2]    (77.17,66.13) -- (69.67,79.13) ;
%Shape: Boxed Line [id:dp3572760909998405] 
\draw [line width=2]    (54.67,105.11) -- (47.17,118.1) -- (54.67,131.09) ;
%Shape: Boxed Line [id:dp736964629115459] 
\draw [line width=2]    (69.67,157.07) -- (77.17,170.06) ;
\draw [shift={(77.17,170.06)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp07451009228794292] 
\draw [line width=2]    (77.17,170.06) -- (84.67,183.05) ;
%Shape: Boxed Line [id:dp5300102420518913] 
\draw [line width=2]    (114.67,235.01) -- (122.17,248) -- (137.17,248) ;
%Shape: Boxed Line [id:dp5936223283829332] 
\draw [line width=2]    (167.17,248) -- (182.17,248) ;
\draw [shift={(182.17,248)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp3260727241302763] 
\draw [line width=2]    (182.17,248) -- (197.17,248) ;
%Shape: Boxed Line [id:dp3000689187885097] 
\draw [line width=2]    (234.67,235.01) -- (242.17,248) -- (227.17,248) ;
%Shape: Boxed Line [id:dp6247612835586929] 
\draw [line width=2]    (114.67,27.16) -- (122.17,40.15) ;
%Shape: Boxed Line [id:dp06870398051971538] 
\draw [line width=2]    (122.17,40.15) -- (129.67,53.14) ;
%Shape: Boxed Line [id:dp9106524471536479] 
\draw [line width=2]    (144.67,79.13) -- (152.17,92.12) ;
%Shape: Boxed Line [id:dp865586059694361] 
\draw [line width=2]    (152.17,92.12) -- (159.67,105.11) ;
%Shape: Boxed Line [id:dp5243132945888045] 
\draw [line width=2]    (159.67,105.11) -- (167.17,118.1) ;
\draw [shift={(167.17,118.1)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp16291862079251174] 
\draw [line width=2]    (167.17,118.1) -- (174.67,131.09) ;
%Shape: Boxed Line [id:dp45455477937055355] 
\draw [line width=2]    (174.67,131.09) -- (182.17,144.08) ;
%Shape: Boxed Line [id:dp005600495510613257] 
\draw [line width=2]    (204.67,183.05) -- (212.17,196.04) ;
%Shape: Boxed Line [id:dp7461291301020765] 
\draw [line width=2]    (212.17,196.04) -- (219.67,209.03) ;
%Shape: Boxed Line [id:dp7210662397461236] 
\draw [line width=2]    (182.17,144.08) -- (189.67,157.07) ;
%Shape: Boxed Line [id:dp29366508718565054] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (107.17,222.02) -- (122.17,222.02) ;
%Shape: Boxed Line [id:dp4443590056536404] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (152.17,222.02) -- (167.17,222.02) ;
\draw [shift={(167.17,222.02)}, rotate = 180] [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp8188606404235452] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (167.17,222.02) -- (182.17,222.02) ;
%Shape: Boxed Line [id:dp2241185425061749] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]    (212.17,222.02) -- (227.17,222.02) ;
%Straight Lines [id:da19679818796820658] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (69.67,79.13) -- (62.17,92.12) -- (54.67,105.11) ;
%Straight Lines [id:da6704269203466162] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (99.67,27.16) -- (92.17,40.15) -- (84.67,53.14) ;
%Shape: Boxed Line [id:dp4591497091075629] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (129.67,53.14) -- (137.17,66.13) -- (144.67,79.13) ;
%Shape: Boxed Line [id:dp6952908559855422] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (189.67,157.07) -- (197.17,170.06) -- (204.67,183.05) ;
%Shape: Boxed Line [id:dp4980144179607775] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (54.67,131.09) -- (62.17,144.08) -- (69.67,157.07) ;
%Shape: Boxed Line [id:dp15994082691541123] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (84.67,183.05) -- (92.17,196.04) -- (99.67,209.03) ;
%Shape: Boxed Line [id:dp5238879702839143] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (152.17,222.02) -- (137.17,222.02) -- (122.17,222.02) ;
%Shape: Boxed Line [id:dp5801019940656948] 
\draw [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (212.17,222.02) -- (197.17,222.02) -- (182.17,222.02) ;
%Shape: Boxed Line [id:dp11623299837343826] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (167.17,248) -- (152.17,248) -- (137.17,248) ;
%Shape: Boxed Line [id:dp567042719763897] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (227.17,248) -- (212.17,248) -- (197.17,248) ;
%Shape: Boxed Line [id:dp20067724572270862] 
\draw [line width=2]    (107.17,222.02) -- (114.67,235.01) ;
%Shape: Boxed Line [id:dp24117429544988944] 
\draw [line width=2]    (99.67,209.03) -- (107.17,222.02) ;
\draw [shift={(107.17,222.02)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp9505393494409926] 
\draw [line width=2]    (227.17,222.02) -- (234.67,235.01) ;
%Shape: Boxed Line [id:dp7685077238558733] 
\draw [line width=2]    (219.67,209.03) -- (227.17,222.02) ;
\draw [shift={(227.17,222.02)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;


% Text Node
\draw (60.17,88.72) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{0}^{c_{0}}$};
% Text Node
\draw (90.17,36.75) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (139.17,62.73) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{0}^{a_{0}}$};
% Text Node
\draw (199.17,166.66) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}^{a_{1} -1}$};
% Text Node
\draw (60.17,147.48) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{0}^{a_{0} -c_{0}}$};
% Text Node
\draw (90.17,199.44) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{1}^{a_{1} -c_{1} -1}$};
% Text Node
\draw (197.17,218.62) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (137.17,218.62) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{0}^{c_{0}}$};
% Text Node
\draw (152.17,251.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{0}^{c_{0}}$};
% Text Node
\draw (236.67,231.61) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}$};
% Text Node
\draw (112.67,238.41) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{1}$};
% Text Node
\draw (212.17,251.4) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (111,129) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\exists !$};


\end{tikzpicture}
\end{document}

==> unique_filling_figures/operationAtworow.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.7]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350

%Shape: Boxed Polygon [id:dp18948900633488464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (190.5,41.66) -- (198,54.65) -- (183,54.65) -- (168,54.65) -- (175.5,41.66) -- (183,28.67) -- cycle ;
%Shape: Polygon [id:ds19218552369618336] 
\draw  [fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (168,28.67) -- (183,28.67) -- (175.5,41.66) -- (168,54.65) -- (160.5,41.66) -- (153,28.67) -- cycle ;
%Shape: Boxed Polygon [id:dp7037011038419954] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (250.5,41.66) -- (258,54.65) -- (243,54.65) -- (228,54.65) -- (235.5,41.66) -- (243,28.67) -- cycle ;
%Shape: Polygon [id:ds5262873189864603] 
\draw  [fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (228,28.67) -- (243,28.67) -- (235.5,41.66) -- (228,54.65) -- (220.5,41.66) -- (213,28.67) -- cycle ;
%Shape: Polygon [id:ds9904725323731867] 
\draw  [fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (258,28.67) -- (273,28.67) -- (265.5,41.66) -- (258,54.65) -- (250.5,41.66) -- (243,28.67) -- cycle ;
%Shape: Boxed Polygon [id:dp40350796118069354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (280.5,41.66) -- (288,54.65) -- (273,54.65) -- (258,54.65) -- (265.5,41.66) -- (273,28.67) -- cycle ;

%Shape: Boxed Line [id:dp4033880427744292] 
\draw [line width=1.5]    (40.5,41.66) -- (48,54.65) -- (63,54.65) ;
%Shape: Boxed Line [id:dp7604099047940946] 
\draw [line width=1.5]    (153,54.65) -- (168,54.65) ;
\draw [shift={(168,54.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp4517403646811573] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (108,54.65) -- (93,54.65) -- (78,54.65) ;
%Shape: Boxed Line [id:dp2239419856839724] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (228,54.65) -- (213,54.65) -- (198,54.65) ;
%Shape: Boxed Line [id:dp30379700996220826] 
\draw [line width=1.5]    (138,54.65) -- (153,54.65) ;
%Shape: Boxed Line [id:dp32592536881205825] 
\draw [line width=1.5]    (63,54.65) -- (78,54.65) ;
%Shape: Boxed Line [id:dp45154660064689156] 
\draw [line width=1.5]    (40.5,41.66) -- (33,28.67) -- (48,28.67) ;
%Shape: Boxed Line [id:dp5312091889974633] 
\draw [line width=1.5]    (138,28.67) -- (153,28.67) ;
\draw [shift={(153,28.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp8591234905364036] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (93,28.67) -- (78,28.67) -- (63,28.67) ;
%Shape: Boxed Line [id:dp4219315275864608] 
\draw [line width=1.5]    (123,28.67) -- (138,28.67) ;
%Shape: Boxed Line [id:dp07767911444293385] 
\draw [line width=1.5]    (48,28.67) -- (63,28.67) ;
%Shape: Boxed Line [id:dp012420831625250095] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (213,28.67) -- (198,28.67) -- (183,28.67) ;
%Straight Lines [id:da4332138887472692] 
\draw    (153,28.67) -- (138,54.65) ;
%Shape: Boxed Polygon [id:dp3937670034443166] 
\draw   (160.5,41.66) -- (153,28.67) -- (138,28.67) -- (123,28.67) -- (130.5,41.66) -- (138,54.65) -- (153,54.65) -- (168,54.65) -- cycle ;
%Straight Lines [id:da9736273228578938] 
\draw    (63,28.67) -- (48,54.65) ;
%Shape: Boxed Polygon [id:dp13141140171167565] 
\draw   (70.5,41.66) -- (63,28.67) -- (48,28.67) -- (33,28.67) -- (40.5,41.66) -- (48,54.65) -- (63,54.65) -- (78,54.65) -- cycle ;
%Shape: Boxed Line [id:dp15116393480513413] 
\draw [line width=1.5]    (108,28.67) -- (123,28.67) ;
%Shape: Boxed Line [id:dp18703760624192478] 
\draw [line width=1.5]    (123,54.65) -- (138,54.65) ;
%Shape: Boxed Line [id:dp4172869191976061] 
\draw [line width=1.5]    (108,54.65) -- (123,54.65) ;
%Shape: Boxed Line [id:dp6679776824063721] 
\draw [line width=1.5]    (93,28.67) -- (108,28.67) ;
%Straight Lines [id:da49309727545229] 
\draw    (123,28.67) -- (108,54.65) ;
%Shape: Boxed Polygon [id:dp7040169690755311] 
\draw   (130.5,41.66) -- (123,28.67) -- (108,28.67) -- (93,28.67) -- (100.5,41.66) -- (108,54.65) -- (123,54.65) -- (138,54.65) -- cycle ;
%Shape: Boxed Line [id:dp9347235138039085] 
\draw [line width=1.5]    (168,54.65) -- (183,54.65) ;
%Shape: Boxed Line [id:dp04358676837150921] 
\draw [line width=1.5]    (280.5,41.66) -- (288,54.65) -- (273,54.65) ;
%Shape: Boxed Line [id:dp03155957742763604] 
\draw [line width=1.5]    (183,54.65) -- (198,54.65) ;
%Shape: Boxed Line [id:dp24330678463879418] 
\draw [line width=1.5]    (258,54.65) -- (273,54.65) ;
%Shape: Boxed Line [id:dp4907856341326924] 
\draw [line width=1.5]    (280.5,41.66) -- (273,28.67) -- (258,28.67) ;
%Shape: Boxed Line [id:dp08729771790330898] 
\draw [line width=1.5]    (153,28.67) -- (168,28.67) ;
%Shape: Boxed Line [id:dp9283859163251889] 
\draw [line width=1.5]    (168,28.67) -- (183,28.67) ;
%Shape: Boxed Line [id:dp8783965237334024] 
\draw [line width=1.5]    (213,28.67) -- (228,28.67) ;
%Shape: Boxed Line [id:dp019353871001482448] 
\draw [line width=1.5]    (243,28.67) -- (258,28.67) ;
%Shape: Boxed Line [id:dp14720472764338188] 
\draw [line width=1.5]    (228,28.67) -- (243,28.67) ;
%Shape: Boxed Line [id:dp46732119795542526] 
\draw [line width=1.5]    (228,54.65) -- (243,54.65) ;
%Shape: Boxed Line [id:dp13181119584465373] 
\draw [line width=1.5]    (243,54.65) -- (258,54.65) ;

%Straight Lines [id:da13908847856663198] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=0.55 ][line width=4.5]    (33,28.67) -- (273,28.67) -- (288,54.65) ;

% Text Node
\draw (273,54.65) node   [align=left] {$\mathtt{1}$};
% Text Node
\draw (265.5,41.66) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (280.5,41.66) node  [font=\large,rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (250.5,41.66) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (258,28.67) node  [font=\large] [align=left] {$\mathtt{1}$};
% Text Node
\draw (183,54.65) node   [align=left] {$\mathtt{1}$};
% Text Node
\draw (175.5,41.66) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (190.5,41.66) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (160.5,41.66) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (168,28.67) node  [font=\large] [align=left] {$\mathtt{1}$};
% Text Node
\draw (145.5,41.66) node  [rotate=-300] [align=left] {$\mathtt{1\! 0}$};
% Text Node
\draw (153,54.65) node  [rotate=-180] [align=left] {$\mathtt{0}$};
% Text Node
\draw (130.5,41.66) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (138,28.67) node  [font=\large,rotate=-180] [align=left] {$\mathtt{0}$};
% Text Node
\draw (55.5,41.66) node  [rotate=-300] [align=left] {$\mathtt{1\! 0}$};
% Text Node
\draw (70.5,41.66) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (63,54.65) node  [rotate=-180] [align=left] {$\mathtt{0}$};
% Text Node
\draw (40.5,41.66) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (48,28.67) node  [font=\large,rotate=-180] [align=left] {$\mathtt{0}$};
% Text Node
\draw (123,54.65) node  [rotate=-180] [align=left] {$\mathtt{0}$};
% Text Node
\draw (100.5,41.66) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (108,28.67) node  [font=\large,rotate=-180] [align=left] {$\mathtt{0}$};
% Text Node
\draw (220.5,41.66) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (235.5,41.66) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (228,28.67) node  [font=\large] [align=left] {$\mathtt{1}$};
% Text Node
\draw (243,54.65) node   [align=left] {$\mathtt{1}$};
% Text Node
\draw (115.5,41.66) node  [rotate=-300] [align=left] {$\mathtt{1\! 0}$};


\end{tikzpicture}
\end{document}

==> unique_filling_figures/operationAtworow_no_opacity.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.7]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350



%Shape: Boxed Polygon [id:dp6314163217081705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (177.67,37.01) -- (185.17,50) -- (170.17,50) -- (155.17,50) -- (162.67,37.01) -- (170.17,24.02) -- cycle ;
%Shape: Polygon [id:ds24359470888808188] 
\draw  [fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (155.17,24.02) -- (170.17,24.02) -- (162.67,37.01) -- (155.17,50) -- (147.67,37.01) -- (140.17,24.02) -- cycle ;
%Shape: Boxed Polygon [id:dp6316853207665732] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (237.67,37.01) -- (245.17,50) -- (230.17,50) -- (215.17,50) -- (222.67,37.01) -- (230.17,24.02) -- cycle ;
%Shape: Polygon [id:ds8617363099994815] 
\draw  [fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (245.17,24.02) -- (260.17,24.02) -- (252.67,37.01) -- (245.17,50) -- (237.67,37.01) -- (230.17,24.02) -- cycle ;
%Shape: Polygon [id:ds7024970059328977] 
\draw  [fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (215.17,24.02) -- (230.17,24.02) -- (222.67,37.01) -- (215.17,50) -- (207.67,37.01) -- (200.17,24.02) -- cycle ;
%Shape: Boxed Polygon [id:dp19408835002696878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 190; blue, 251 }  ,fill opacity=1 ] (267.67,37.01) -- (275.17,50) -- (260.17,50) -- (245.17,50) -- (252.67,37.01) -- (260.17,24.02) -- cycle ;
%Straight Lines [id:da49378447040570894] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=1 ][line width=3.75]    (20.17,24.02) -- (260.17,24.02) -- (275.17,50) ;
%Shape: Boxed Line [id:dp2637695452113269] 
\draw [line width=1.5]    (27.67,37.01) -- (35.17,50) -- (50.17,50) ;
%Shape: Boxed Line [id:dp9539603791343166] 
\draw [line width=1.5]    (140.17,50) -- (155.17,50) ;
\draw [shift={(155.17,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp5013562748619285] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (95.17,50) -- (80.17,50) -- (65.17,50) ;
%Shape: Boxed Line [id:dp8771297139189773] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (215.17,50) -- (200.17,50) -- (185.17,50) ;
%Shape: Boxed Line [id:dp6149164545609738] 
\draw [line width=1.5]    (125.17,50) -- (140.17,50) ;
%Shape: Boxed Line [id:dp6947129572594234] 
\draw [line width=1.5]    (50.17,50) -- (65.17,50) ;
%Shape: Boxed Line [id:dp11906901795301295] 
\draw [line width=1.5]    (27.67,37.01) -- (20.17,24.02) -- (35.17,24.02) ;
%Shape: Boxed Line [id:dp7480140131380261] 
\draw [line width=1.5]    (125.17,24.02) -- (140.17,24.02) ;
\draw [shift={(140.17,24.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp30855675600975563] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (80.17,24.02) -- (65.17,24.02) -- (50.17,24.02) ;
%Shape: Boxed Line [id:dp11513479372532232] 
\draw [line width=1.5]    (110.17,24.02) -- (125.17,24.02) ;
%Shape: Boxed Line [id:dp1629547154631683] 
\draw [line width=1.5]    (35.17,24.02) -- (50.17,24.02) ;
%Shape: Boxed Line [id:dp3259852189897092] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (200.17,24.02) -- (185.17,24.02) -- (170.17,24.02) ;
%Straight Lines [id:da40909347582291133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140.17,24.02) -- (125.17,50) ;
%Shape: Boxed Polygon [id:dp2998313805136269] 
\draw   (147.67,37.01) -- (140.17,24.02) -- (125.17,24.02) -- (110.17,24.02) -- (117.67,37.01) -- (125.17,50) -- (140.17,50) -- (155.17,50) -- cycle ;
%Straight Lines [id:da702198793074631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50.17,24.02) -- (35.17,50) ;
%Shape: Boxed Polygon [id:dp3212687867831897] 
\draw   (57.67,37.01) -- (50.17,24.02) -- (35.17,24.02) -- (20.17,24.02) -- (27.67,37.01) -- (35.17,50) -- (50.17,50) -- (65.17,50) -- cycle ;
%Shape: Boxed Line [id:dp27997158864314886] 
\draw [line width=1.5]    (95.17,24.02) -- (110.17,24.02) ;
%Shape: Boxed Line [id:dp11964467932492528] 
\draw [line width=1.5]    (110.17,50) -- (125.17,50) ;
%Shape: Boxed Line [id:dp735397187832001] 
\draw [line width=1.5]    (95.17,50) -- (110.17,50) ;
%Shape: Boxed Line [id:dp18041984149701462] 
\draw [line width=1.5]    (80.17,24.02) -- (95.17,24.02) ;
%Straight Lines [id:da21552569520012022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (110.17,24.02) -- (95.17,50) ;
%Shape: Boxed Polygon [id:dp26422909681371387] 
\draw   (117.67,37.01) -- (110.17,24.02) -- (95.17,24.02) -- (80.17,24.02) -- (87.67,37.01) -- (95.17,50) -- (110.17,50) -- (125.17,50) -- cycle ;
%Shape: Boxed Line [id:dp4817939153726629] 
\draw [line width=1.5]    (155.17,50) -- (170.17,50) ;
%Shape: Boxed Line [id:dp02592140909947005] 
\draw [line width=1.5]    (267.67,37.01) -- (275.17,50) -- (260.17,50) ;
%Shape: Boxed Line [id:dp24218531154141865] 
\draw [line width=1.5]    (170.17,50) -- (185.17,50) ;
%Shape: Boxed Line [id:dp676171861763164] 
\draw [line width=1.5]    (245.17,50) -- (260.17,50) ;
%Shape: Boxed Line [id:dp3164831110920069] 
\draw [line width=1.5]    (267.67,37.01) -- (260.17,24.02) -- (245.17,24.02) ;
%Shape: Boxed Line [id:dp3242686923905761] 
\draw [line width=1.5]    (140.17,24.02) -- (155.17,24.02) ;
%Shape: Boxed Line [id:dp7737386658072979] 
\draw [line width=1.5]    (155.17,24.02) -- (170.17,24.02) ;
%Shape: Boxed Line [id:dp4922428624484293] 
\draw [line width=1.5]    (200.17,24.02) -- (215.17,24.02) ;
%Shape: Boxed Line [id:dp3558554370514869] 
\draw [line width=1.5]    (230.17,24.02) -- (245.17,24.02) ;
%Shape: Boxed Line [id:dp4572773149124306] 
\draw [line width=1.5]    (215.17,24.02) -- (230.17,24.02) ;
%Shape: Boxed Line [id:dp8631237048881758] 
\draw [line width=1.5]    (215.17,50) -- (230.17,50) ;
%Shape: Boxed Line [id:dp7257581725386285] 
\draw [line width=1.5]    (230.17,50) -- (245.17,50) ;

% Text Node
\draw (260.17,50) node   [align=left] {$\mathtt{1}$};
% Text Node
\draw (252.67,37.01) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (267.67,37.01) node  [font=\large,rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (237.67,37.01) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (245.17,24.02) node  [font=\large] [align=left] {$\mathtt{1}$};
% Text Node
\draw (170.17,50) node   [align=left] {$\mathtt{1}$};
% Text Node
\draw (162.67,37.01) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (177.67,37.01) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (147.67,37.01) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (155.17,24.02) node  [font=\large] [align=left] {$\mathtt{1}$};
% Text Node
\draw (132.67,37.01) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-300] [align=left] {$\mathtt{1\! 0}$};
% Text Node
\draw (140.17,50) node  [rotate=-180] [align=left] {$\mathtt{0}$};
% Text Node
\draw (117.67,37.01) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (125.17,24.02) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-180] [align=left] {$\mathtt{0}$};
% Text Node
\draw (42.67,37.01) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-300] [align=left] {$\mathtt{1\! 0}$};
% Text Node
\draw (57.67,37.01) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (50.17,50) node  [rotate=-180] [align=left] {$\mathtt{0}$};
% Text Node
\draw (27.67,37.01) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (35.17,24.02) node  [font=\large,rotate=-180] [align=left] {$\mathtt{0}$};
% Text Node
\draw (110.17,50) node  [rotate=-180] [align=left] {$\mathtt{0}$};
% Text Node
\draw (87.67,37.01) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (95.17,24.02) node  [font=\large,rotate=-180] [align=left] {$\mathtt{0}$};
% Text Node
\draw (207.67,37.01) node  [rotate=-60] [align=left] {$\mathtt{1}$};
% Text Node
\draw (222.67,37.01) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (215.17,24.02) node  [font=\large] [align=left] {$\mathtt{1}$};
% Text Node
\draw (230.17,50) node   [align=left] {$\mathtt{1}$};
% Text Node
\draw (102.67,37.01) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-300] [align=left] {$\mathtt{1\! 0}$};


\end{tikzpicture}

\end{document}

==> unique_filling_figures/operationB.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.65]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds22566744755083046] 
\fill  [color={rgb, 255:red, 255; green, 193; blue, 147 }   ] (88.17,18.17) -- (103.17,44.15) -- (43.17,148.08) -- (28.17,122.1) -- cycle ;
%Shape: Polygon [id:ds022209147326988754] 
\fill  [color={rgb, 255:red, 241; green, 212; blue, 255 }   ] (103.17,44.15) -- (163.17,148.08) -- (103.17,252) -- (43.17,148.08) -- cycle ;

%Straight Lines [id:da028904935135327436] 
\draw [line width=2]    (80.67,31.16) -- (88.17,18.17) -- (95.67,31.16) ;
%Shape: Boxed Line [id:dp989953258683036] 
\draw [line width=2]    (35.67,109.11) -- (28.17,122.1) -- (35.67,135.09) ;
%Shape: Boxed Line [id:dp45948524012679437] 
\draw [line width=2]    (110.67,57.14) -- (118.17,70.13) ;
%Shape: Boxed Line [id:dp0779932268093968] 
\draw [line width=2]    (118.17,70.13) -- (125.67,83.13) ;
%Shape: Boxed Line [id:dp8987752796412991] 
\draw [line width=2]    (140.67,109.11) -- (148.17,122.1) ;
%Shape: Boxed Line [id:dp7400737146753926] 
\draw [line width=2]    (148.17,122.1) -- (155.67,135.09) ;
%Shape: Boxed Line [id:dp03237871228076483] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (95.67,57.14) -- (88.17,70.13) ;
%Shape: Boxed Line [id:dp41164003143404004] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (88.17,70.13) -- (80.67,83.13) ;
%Shape: Boxed Line [id:dp7114124108191662] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (65.67,109.11) -- (58.17,122.1) ;
%Shape: Boxed Line [id:dp9982377444154036] 
\draw [line width=2]    (155.67,161.07) -- (148.17,174.06) ;
%Shape: Boxed Line [id:dp16580645920831105] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (58.17,122.1) -- (50.67,135.09) ;
%Shape: Boxed Line [id:dp19138024980368384] 
\draw [line width=2]    (50.67,161.07) -- (58.17,174.06) ;
%Shape: Boxed Line [id:dp2868546638115026] 
\draw [line width=2]    (58.17,174.06) -- (65.67,187.05) ;
%Shape: Boxed Line [id:dp01777785881892613] 
\draw [line width=2]    (80.67,213.03) -- (88.17,226.02) ;
%Shape: Boxed Line [id:dp11882177905025082] 
\draw [line width=2]    (88.17,226.02) -- (95.67,239.01) ;
%Shape: Boxed Line [id:dp6941511236762101] 
\draw [line width=2]    (110.67,239.01) -- (103.17,252) -- (95.67,239.01) ;
%Shape: Boxed Line [id:dp5345969381814262] 
\draw [line width=2]    (155.67,161.07) -- (163.17,148.08) -- (155.67,135.09) ;
%Shape: Boxed Line [id:dp6387402540656006] 
\draw [line width=2]    (118.17,226.02) -- (110.67,239.01) ;
%Shape: Boxed Line [id:dp06489446562018863] 
\draw [line width=2]    (125.67,213.03) -- (118.17,226.02) ;
%Shape: Boxed Line [id:dp29193734826669426] 
\draw [line width=2]    (148.17,174.06) -- (140.67,187.05) ;
%Shape: Boxed Line [id:dp47413207741941754] 
\draw [line width=2]    (50.67,161.07) -- (43.17,148.08) ;
\draw [shift={(43.17,148.08)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp8435587753477984] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (50.67,135.09) -- (43.17,148.08) ;
%Shape: Boxed Line [id:dp31276166369705316] 
\draw [line width=2]    (35.67,135.09) -- (43.17,148.08) ;
%Shape: Boxed Line [id:dp4840973597308402] 
\draw [line width=2]    (110.67,57.14) -- (103.17,44.15) ;
\draw [shift={(103.17,44.15)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp1505601468814033] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (103.17,44.15) -- (95.67,57.14) ;
%Shape: Boxed Line [id:dp8706125633444255] 
\draw [line width=2]    (95.67,31.16) -- (103.17,44.15) ;
%Shape: Boxed Line [id:dp17949245385557822] 
\draw [line width=2]    (80.67,31.16) -- (73.17,44.15) ;
%Shape: Boxed Line [id:dp6896894292954532] 
\draw [line width=2]    (73.17,44.15) -- (65.67,57.14) ;
%Shape: Boxed Line [id:dp7563534215376322] 
\draw [line width=2]    (50.67,83.13) -- (43.17,96.12) ;
%Straight Lines [id:da3064183291831659] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (65.67,57.14) -- (58.17,70.13) -- (50.67,83.13) ;
%Shape: Boxed Line [id:dp5062906808690082] 
\draw [line width=2]    (43.17,96.12) -- (35.67,109.11) ;
%Straight Lines [id:da16821192432441356] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (80.67,83.13) -- (73.17,96.12) -- (65.67,109.11) ;
%Shape: Boxed Line [id:dp49807415393700594] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (125.67,83.13) -- (133.17,96.12) -- (140.67,109.11) ;
%Shape: Boxed Line [id:dp07796755781534648] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (65.67,187.05) -- (73.17,200.04) -- (80.67,213.03) ;
%Straight Lines [id:da5531344273738827] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (140.67,187.05) -- (133.17,200.04) -- (125.67,213.03) ;

%Straight Lines [id:da1612173417520082] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=0.6 ][line width=5.25]    (28.17,122.1) -- (88.17,18.17) -- (103.17,44.15) ;

% Text Node
\draw (56.17,66.73) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (135.17,92.72) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{0}^{a_{0} -1}$};
% Text Node
\draw (71.17,203.44) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{0}^{a_{0} -1}$};
% Text Node
\draw (97.67,27.76) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{0}$};
% Text Node
\draw (33.67,138.49) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{0}$};
% Text Node
\draw (75.17,99.52) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (135.17,203.44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (95,138) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\exists !$};


\end{tikzpicture}
\end{document}

==> unique_filling_figures/operationB_no_opacity.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.65]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds22566744755083046] 
\fill  [color={rgb, 255:red, 255; green, 193; blue, 147 }   ] (88.17,18.17) -- (103.17,44.15) -- (43.17,148.08) -- (28.17,122.1) -- cycle ;
%Shape: Polygon [id:ds022209147326988754] 
\fill  [color={rgb, 255:red, 241; green, 212; blue, 255 }   ] (103.17,44.15) -- (163.17,148.08) -- (103.17,252) -- (43.17,148.08) -- cycle ;

%Straight Lines [id:da1612173417520082] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }][line width=5.25]    (28.17,122.1) -- (88.17,18.17) -- (103.17,44.15) ;


%Straight Lines [id:da028904935135327436] 
\draw [line width=2]    (80.67,31.16) -- (88.17,18.17) -- (95.67,31.16) ;
%Shape: Boxed Line [id:dp989953258683036] 
\draw [line width=2]    (35.67,109.11) -- (28.17,122.1) -- (35.67,135.09) ;
%Shape: Boxed Line [id:dp45948524012679437] 
\draw [line width=2]    (110.67,57.14) -- (118.17,70.13) ;
%Shape: Boxed Line [id:dp0779932268093968] 
\draw [line width=2]    (118.17,70.13) -- (125.67,83.13) ;
%Shape: Boxed Line [id:dp8987752796412991] 
\draw [line width=2]    (140.67,109.11) -- (148.17,122.1) ;
%Shape: Boxed Line [id:dp7400737146753926] 
\draw [line width=2]    (148.17,122.1) -- (155.67,135.09) ;
%Shape: Boxed Line [id:dp03237871228076483] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (95.67,57.14) -- (88.17,70.13) ;
%Shape: Boxed Line [id:dp41164003143404004] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (88.17,70.13) -- (80.67,83.13) ;
%Shape: Boxed Line [id:dp7114124108191662] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (65.67,109.11) -- (58.17,122.1) ;
%Shape: Boxed Line [id:dp9982377444154036] 
\draw [line width=2]    (155.67,161.07) -- (148.17,174.06) ;
%Shape: Boxed Line [id:dp16580645920831105] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (58.17,122.1) -- (50.67,135.09) ;
%Shape: Boxed Line [id:dp19138024980368384] 
\draw [line width=2]    (50.67,161.07) -- (58.17,174.06) ;
%Shape: Boxed Line [id:dp2868546638115026] 
\draw [line width=2]    (58.17,174.06) -- (65.67,187.05) ;
%Shape: Boxed Line [id:dp01777785881892613] 
\draw [line width=2]    (80.67,213.03) -- (88.17,226.02) ;
%Shape: Boxed Line [id:dp11882177905025082] 
\draw [line width=2]    (88.17,226.02) -- (95.67,239.01) ;
%Shape: Boxed Line [id:dp6941511236762101] 
\draw [line width=2]    (110.67,239.01) -- (103.17,252) -- (95.67,239.01) ;
%Shape: Boxed Line [id:dp5345969381814262] 
\draw [line width=2]    (155.67,161.07) -- (163.17,148.08) -- (155.67,135.09) ;
%Shape: Boxed Line [id:dp6387402540656006] 
\draw [line width=2]    (118.17,226.02) -- (110.67,239.01) ;
%Shape: Boxed Line [id:dp06489446562018863] 
\draw [line width=2]    (125.67,213.03) -- (118.17,226.02) ;
%Shape: Boxed Line [id:dp29193734826669426] 
\draw [line width=2]    (148.17,174.06) -- (140.67,187.05) ;
%Shape: Boxed Line [id:dp47413207741941754] 
\draw [line width=2]    (50.67,161.07) -- (43.17,148.08) ;
\draw [shift={(43.17,148.08)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp8435587753477984] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (50.67,135.09) -- (43.17,148.08) ;
%Shape: Boxed Line [id:dp31276166369705316] 
\draw [line width=2]    (35.67,135.09) -- (43.17,148.08) ;
%Shape: Boxed Line [id:dp4840973597308402] 
\draw [line width=2]    (110.67,57.14) -- (103.17,44.15) ;
\draw [shift={(103.17,44.15)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp1505601468814033] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (103.17,44.15) -- (95.67,57.14) ;
%Shape: Boxed Line [id:dp8706125633444255] 
\draw [line width=2]    (95.67,31.16) -- (103.17,44.15) ;
%Shape: Boxed Line [id:dp17949245385557822] 
\draw [line width=2]    (80.67,31.16) -- (73.17,44.15) ;
%Shape: Boxed Line [id:dp6896894292954532] 
\draw [line width=2]    (73.17,44.15) -- (65.67,57.14) ;
%Shape: Boxed Line [id:dp7563534215376322] 
\draw [line width=2]    (50.67,83.13) -- (43.17,96.12) ;
%Straight Lines [id:da3064183291831659] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (65.67,57.14) -- (58.17,70.13) -- (50.67,83.13) ;
%Shape: Boxed Line [id:dp5062906808690082] 
\draw [line width=2]    (43.17,96.12) -- (35.67,109.11) ;
%Straight Lines [id:da16821192432441356] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (80.67,83.13) -- (73.17,96.12) -- (65.67,109.11) ;
%Shape: Boxed Line [id:dp49807415393700594] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (125.67,83.13) -- (133.17,96.12) -- (140.67,109.11) ;
%Shape: Boxed Line [id:dp07796755781534648] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (65.67,187.05) -- (73.17,200.04) -- (80.67,213.03) ;
%Straight Lines [id:da5531344273738827] 
\draw [line width=2]  [dash pattern={on 2pt off 3pt}]  (140.67,187.05) -- (133.17,200.04) -- (125.67,213.03) ;


% Text Node
\draw (56.17,66.73) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (135.17,92.72) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{0}^{a_{0} -1}$};
% Text Node
\draw (71.17,203.44) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{0}^{a_{0} -1}$};
% Text Node
\draw (97.67,27.76) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{0}$};
% Text Node
\draw (33.67,138.49) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{0}$};
% Text Node
\draw (75.17,99.52) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (135.17,203.44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (95,138) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 156; green, 44; blue, 211 }  ,opacity=1 ]  {$\exists !$};


\end{tikzpicture}
\end{document}

==> unique_filling_figures/operationBrow.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.7]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350


%Straight Lines [id:da3226064181233077] 
\draw [line width=1.5]    (73,32.16) -- (80.5,19.17) -- (88,32.16) ;
%Shape: Boxed Line [id:dp34966695282724225] 
\draw [line width=1.5]    (28,110.11) -- (20.5,123.1) -- (28,136.09) ;
%Shape: Boxed Line [id:dp04332435131593049] 
\draw [line width=1.5]    (73,32.16) -- (65.5,45.15) ;
%Shape: Boxed Line [id:dp3394542953225874] 
\draw [line width=1.5]    (65.5,45.15) -- (58,58.14) ;
%Shape: Boxed Line [id:dp6125058835536192] 
\draw [line width=1.5]    (58,58.14) -- (50.5,71.13) ;
%Straight Lines [id:da5168928273345026] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (50.5,71.13) -- (43,84.13) -- (35.5,97.12) ;
%Shape: Boxed Line [id:dp47040323957194863] 
\draw [line width=1.5]    (35.5,97.12) -- (28,110.11) ;
%Shape: Boxed Line [id:dp024618623054889044] 
\draw [line width=1.5]    (43,136.09) -- (35.5,149.08) -- (28,136.09) ;
%Shape: Boxed Line [id:dp6153850423449958] 
\draw [line width=1.5]    (88,58.14) -- (80.5,71.13) ;
%Shape: Boxed Line [id:dp4249951797693121] 
\draw [line width=1.5]    (80.5,71.13) -- (73,84.13) ;
%Shape: Boxed Line [id:dp9127754089103819] 
\draw [line width=1.5]    (73,84.13) -- (65.5,97.12) ;
%Straight Lines [id:da8619009674331854] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (65.5,97.12) -- (58,110.11) -- (50.5,123.1) ;
%Shape: Boxed Line [id:dp406271262587911] 
\draw [line width=1.5]    (50.5,123.1) -- (43,136.09) ;
%Shape: Boxed Line [id:dp31725405416224484] 
\draw [line width=1.5]    (88,58.14) -- (95.5,45.15) -- (88,32.16) ;
%Straight Lines [id:da4768572166315683] 
\draw    (65.5,45.15) -- (95.5,45.15) ;
%Shape: Boxed Polygon [id:dp04403759557094489] 
\draw   (73,32.16) -- (65.5,45.15) -- (73,58.14) -- (80.5,71.13) -- (88,58.14) -- (95.5,45.15) -- (88,32.16) -- (80.5,19.17) -- cycle ;
%Straight Lines [id:da6368274476016877] 
\draw    (50.5,71.13) -- (80.5,71.13) ;
%Shape: Boxed Polygon [id:dp5073796704580624] 
\draw   (58,58.14) -- (50.5,71.13) -- (58,84.13) -- (65.5,97.12) -- (73,84.13) -- (80.5,71.13) -- (73,58.14) -- (65.5,45.15) -- cycle ;
%Straight Lines [id:da8369207329319812] 
\draw    (20.5,123.1) -- (50.5,123.1) ;
%Shape: Boxed Polygon [id:dp19555060829677418] 
\draw   (28,110.11) -- (20.5,123.1) -- (28,136.09) -- (35.5,149.08) -- (43,136.09) -- (50.5,123.1) -- (43,110.11) -- (35.5,97.12) -- cycle ;


%Straight Lines [id:da9546587511884947] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=0.55 ][line width=4.5]    (20.5,123.1) -- (80.5,19.17) -- (95.5,45.15) ;

% Text Node
\draw (80.5,45.15) node  [align=left] {$\mathtt{1\! 0}$};
% Text Node
\draw (73,32.16) node  [font=\large,rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (88,32.16) node  [font=\large,rotate=-60] [align=left] {$\mathtt{0}$};
% Text Node
\draw (88,58.14) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (73,58.14) node  [rotate=-60] [align=left] {$\mathtt{0}$};
% Text Node
\draw (65.5,71.13) node  [align=left] {$\mathtt{1\! 0}$};
% Text Node
\draw (58,58.14) node  [font=\large,rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (73,84.13) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (58,84.13) node  [rotate=-60] [align=left] {$\mathtt{0}$};
% Text Node
\draw (35.5,123.1) node  [align=left] {$\mathtt{1\! 0}$};
% Text Node
\draw (28,110.11) node  [font=\large,rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (43,110.11) node  [rotate=-60] [align=left] {$\mathtt{0}$};
% Text Node
\draw (43,136.09) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (28,136.09) node  [rotate=-60] [align=left] {$\mathtt{0}$};


\end{tikzpicture}
\end{document}

==> unique_filling_figures/operationBrow_no_opacity.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.7]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350

%Straight Lines [id:da9546587511884947] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }][line width=3.75]    (20.5,123.1) -- (80.5,19.17) -- (95.5,45.15) ;


%Straight Lines [id:da3226064181233077] 
\draw [line width=1.5]    (73,32.16) -- (80.5,19.17) -- (88,32.16) ;
%Shape: Boxed Line [id:dp34966695282724225] 
\draw [line width=1.5]    (28,110.11) -- (20.5,123.1) -- (28,136.09) ;
%Shape: Boxed Line [id:dp04332435131593049] 
\draw [line width=1.5]    (73,32.16) -- (65.5,45.15) ;
%Shape: Boxed Line [id:dp3394542953225874] 
\draw [line width=1.5]    (65.5,45.15) -- (58,58.14) ;
%Shape: Boxed Line [id:dp6125058835536192] 
\draw [line width=1.5]    (58,58.14) -- (50.5,71.13) ;
%Straight Lines [id:da5168928273345026] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (50.5,71.13) -- (43,84.13) -- (35.5,97.12) ;
%Shape: Boxed Line [id:dp47040323957194863] 
\draw [line width=1.5]    (35.5,97.12) -- (28,110.11) ;
%Shape: Boxed Line [id:dp024618623054889044] 
\draw [line width=1.5]    (43,136.09) -- (35.5,149.08) -- (28,136.09) ;
%Shape: Boxed Line [id:dp6153850423449958] 
\draw [line width=1.5]    (88,58.14) -- (80.5,71.13) ;
%Shape: Boxed Line [id:dp4249951797693121] 
\draw [line width=1.5]    (80.5,71.13) -- (73,84.13) ;
%Shape: Boxed Line [id:dp9127754089103819] 
\draw [line width=1.5]    (73,84.13) -- (65.5,97.12) ;
%Straight Lines [id:da8619009674331854] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (65.5,97.12) -- (58,110.11) -- (50.5,123.1) ;
%Shape: Boxed Line [id:dp406271262587911] 
\draw [line width=1.5]    (50.5,123.1) -- (43,136.09) ;
%Shape: Boxed Line [id:dp31725405416224484] 
\draw [line width=1.5]    (88,58.14) -- (95.5,45.15) -- (88,32.16) ;
%Straight Lines [id:da4768572166315683] 
\draw    (65.5,45.15) -- (95.5,45.15) ;
%Shape: Boxed Polygon [id:dp04403759557094489] 
\draw   (73,32.16) -- (65.5,45.15) -- (73,58.14) -- (80.5,71.13) -- (88,58.14) -- (95.5,45.15) -- (88,32.16) -- (80.5,19.17) -- cycle ;
%Straight Lines [id:da6368274476016877] 
\draw    (50.5,71.13) -- (80.5,71.13) ;
%Shape: Boxed Polygon [id:dp5073796704580624] 
\draw   (58,58.14) -- (50.5,71.13) -- (58,84.13) -- (65.5,97.12) -- (73,84.13) -- (80.5,71.13) -- (73,58.14) -- (65.5,45.15) -- cycle ;
%Straight Lines [id:da8369207329319812] 
\draw    (20.5,123.1) -- (50.5,123.1) ;
%Shape: Boxed Polygon [id:dp19555060829677418] 
\draw   (28,110.11) -- (20.5,123.1) -- (28,136.09) -- (35.5,149.08) -- (43,136.09) -- (50.5,123.1) -- (43,110.11) -- (35.5,97.12) -- cycle ;



% Text Node
\draw (80.5,45.15) node  [align=left] {$\mathtt{1\! 0}$};
% Text Node
\draw (73,32.16) node  [font=\large,rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (88,32.16) node  [font=\large,rotate=-60] [align=left] {$\mathtt{0}$};
% Text Node
\draw (88,58.14) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (73,58.14) node  [rotate=-60] [align=left] {$\mathtt{0}$};
% Text Node
\draw (65.5,71.13) node  [align=left] {$\mathtt{1\! 0}$};
% Text Node
\draw (58,58.14) node  [font=\large,rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (73,84.13) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (58,84.13) node  [rotate=-60] [align=left] {$\mathtt{0}$};
% Text Node
\draw (35.5,123.1) node  [align=left] {$\mathtt{1\! 0}$};
% Text Node
\draw (28,110.11) node  [font=\large,rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (43,110.11) node  [rotate=-60] [align=left] {$\mathtt{0}$};
% Text Node
\draw (43,136.09) node  [rotate=-300] [align=left] {$\mathtt{1}$};
% Text Node
\draw (28,136.09) node  [rotate=-60] [align=left] {$\mathtt{0}$};


\end{tikzpicture}
\end{document}

==> unique_filling_figures/parallelogram_commuted.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz, amsmath}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.9]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300




%Shape: Polygon [id:ds298489438329008] 
\fill  [color={rgb, 255:red, 255; green, 235; blue, 130 } ]  (149.34,13.13) -- (171.84,52.11) -- (194.34,91.08) -- (164.34,143.04) -- (134.34,195) -- (111.84,156.03) -- (89.34,117.06) -- (119.34,65.1) -- cycle ;
%Shape: Polygon [id:ds8548897102364481] 
\fill  [color={rgb, 255:red, 0; green, 190; blue, 146 } ]  (194.34,91.08) -- (224.34,143.04) -- (254.34,195) -- (194.34,195) -- (134.34,195) -- (164.34,143.04) -- cycle ;
%Shape: Polygon [id:ds7083815503500952] 
\fill  [color={rgb, 255:red, 0; green, 190; blue, 146 } ]  (89.34,117.06) -- (111.84,156.03) -- (134.34,195) -- (89.34,195) -- (44.34,195) -- (66.84,156.03) -- cycle ;
%Straight Lines [id:da8369600445753884] 
\draw [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (89.34,117.06) -- (134.34,195) ;
%Straight Lines [id:da5225485446261562] 
\draw [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (194.34,91.08) -- (134.34,195) ;
%Straight Lines [id:da7676697480502983] 
\draw [line width=2.25]    (194.34,91.08) -- (149.34,13.13) -- (89.34,117.06) ;
\draw [shift={(89.34,117.06)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(194.34,91.08)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da5997566994232937] 
\draw [line width=2.25]    (89.34,117.06) -- (44.34,195) -- (134.34,195) ;
\draw [shift={(134.34,195)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(89.34,117.06)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Straight Lines [id:da15251344163805514] 
\draw [line width=2.25]    (134.34,195) -- (254.34,195) -- (194.34,91.08) ;
\draw [shift={(194.34,91.08)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
\draw [shift={(134.34,195)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,4.7) -- (0,-4.7)   ;
%Shape: Boxed Line [id:dp46377441670311437] 
\draw [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ]   (113,138.04) -- (120.5,151.03) -- (127,162.29) ;
\draw [shift={(128,164.02)}, rotate = 240] [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5182125368652211] 
\draw [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ]   (148.18,151.03) -- (155.68,138.04) -- (162.18,126.78) ;
\draw [shift={(163.18,125.05)}, rotate = 120] [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp9048302274658597] 
\draw    (104.34,205) -- (89.34,205) -- (76.34,205) ;
\draw [shift={(74.34,205)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp017284203044105606] 
\draw    (50.68,164.02) -- (58.18,151.03) -- (64.68,139.77) ;
\draw [shift={(65.68,138.04)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp1893479618862821] 
\draw    (103.18,73.09) -- (110.68,60.1) -- (117.18,48.84) ;
\draw [shift={(118.18,47.11)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp3923636698527828] 
\draw    (173,34.12) -- (180.5,47.11) -- (187,58.36) ;
\draw [shift={(188,60.1)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp5292967350528532] 
\draw    (225.5,125.05) -- (233,138.04) -- (239.5,149.3) ;
\draw [shift={(240.5,151.03)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp583099539523551] 
\draw    (209.34,205) -- (194.34,205) -- (181.34,205) ;
\draw [shift={(179.34,205)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (122.54,148.6) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,opacity=1 ]  {$\lambda $};
% Text Node
\draw (153.68,134.64) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 38; blue, 38 }  ,opacity=1 ]  {$\mu $};
% Text Node
\draw (89.34,208.4) node [anchor=north] [inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (56.18,147.63) node [anchor=south east] [inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (108.68,56.7) node [anchor=south east] [inner sep=0.75pt]    {$\text{sort}( \delta )$};
% Text Node
\draw (235,134.64) node [anchor=south west] [inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (182.5,43.71) node [anchor=south west] [inner sep=0.75pt]    {$\text{sort}( \alpha )$};
% Text Node
\draw (194.34,208.4) node [anchor=north] [inner sep=0.75pt]    {$\delta $};


\end{tikzpicture}
\end{document}

==> unique_filling_figures/pentagonalboundary.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.4]
%uncomment if require: \path (0,558); %set diagram left start at 0, and has height of 558



%Straight Lines [id:da451684891257788] 
\draw [line width=2]    (213.78,41.82) -- (221.28,28.83) -- (228.78,41.82) ;
%Shape: Boxed Line [id:dp26226979876487033] 
\draw [line width=2]    (213.78,41.82) -- (206.28,54.81) ;
%Shape: Boxed Line [id:dp1385703179926423] 
\draw [line width=2]    (206.28,54.81) -- (198.78,67.8) ;
%Shape: Boxed Line [id:dp048765232856722074] 
\draw [line width=2]    (183.78,93.78) -- (176.28,106.77) ;
%Shape: Boxed Line [id:dp04622043894725314] 
\draw [line width=2]    (176.28,106.77) -- (168.78,119.76) ;
%Shape: Boxed Line [id:dp9472987601417533] 
\draw [line width=2]    (168.78,119.76) -- (161.28,132.75) ;
\draw [shift={(161.28,132.75)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp5571462474589441] 
\draw [line width=2]    (161.28,132.75) -- (153.78,145.74) ;
%Shape: Boxed Line [id:dp5131323335219007] 
\draw [line width=2]    (123.78,197.71) -- (116.28,210.7) ;
%Shape: Boxed Line [id:dp7354142301366882] 
\draw [line width=2]    (146.28,158.73) -- (138.78,171.73) ;
%Shape: Boxed Line [id:dp9887563893708256] 
\draw [line width=2]    (116.28,210.7) -- (108.78,223.69) ;
%Shape: Boxed Line [id:dp9936939176288961] 
\draw [line width=2]    (108.78,223.69) -- (101.28,236.68) -- (108.78,249.67) ;
%Shape: Boxed Line [id:dp5806841365304956] 
\draw [line width=2]    (318.78,275.65) -- (311.28,288.64) ;
\draw [shift={(311.28,288.64)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp9483111612530459] 
\draw [line width=2]    (123.78,275.65) -- (131.28,288.64) ;
\draw [shift={(131.28,288.64)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp8340954426171723] 
\draw [line width=2]    (131.28,288.64) -- (138.78,301.63) ;
%Shape: Boxed Line [id:dp9427672429499154] 
\draw [line width=2]    (206.28,340.6) -- (221.28,340.6) ;
\draw [shift={(221.28,340.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp42340866137765] 
\draw [line width=2]    (221.28,340.6) -- (236.28,340.6) ;
%Shape: Boxed Line [id:dp3116839914427494] 
\draw [line width=2]    (153.78,327.61) -- (161.28,340.6) -- (176.28,340.6) ;
%Shape: Boxed Line [id:dp030515926136919225] 
\draw [line width=2]    (266.28,340.6) -- (281.28,340.6) -- (288.78,327.61) ;
%Shape: Boxed Line [id:dp40136768611647033] 
\draw [line width=2]    (333.78,249.67) -- (341.28,236.68) -- (333.78,223.69) ;
%Shape: Boxed Line [id:dp2736816588437474] 
\draw [line width=2]    (318.78,197.71) -- (326.28,210.7) ;
%Shape: Boxed Line [id:dp9292080165770069] 
\draw [line width=2]    (236.28,54.81) -- (243.78,67.8) ;
%Shape: Boxed Line [id:dp921848684575711] 
\draw [line width=2]    (228.78,41.82) -- (236.28,54.81) ;
%Shape: Boxed Line [id:dp21672239219657485] 
\draw [line width=2]    (258.78,93.78) -- (266.28,106.77) ;
%Shape: Boxed Line [id:dp7001642508998915] 
\draw [line width=2]    (266.28,106.77) -- (273.78,119.76) ;
%Shape: Boxed Line [id:dp9190664808290478] 
\draw [line width=2]    (273.78,119.76) -- (281.28,132.75) ;
\draw [shift={(281.28,132.75)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp5599450874772576] 
\draw [line width=2]    (281.28,132.75) -- (288.78,145.74) ;
%Shape: Boxed Line [id:dp32969596259085576] 
\draw [line width=2]    (288.78,145.74) -- (296.28,158.73) ;
%Shape: Boxed Line [id:dp38251909372561377] 
\draw [line width=2]    (153.78,145.74) -- (146.28,158.73) ;
%Shape: Boxed Line [id:dp5280596849711447] 
\draw [line width=2]    (296.28,158.73) -- (303.78,171.73) ;
%Shape: Boxed Line [id:dp21698806495779577] 
\draw [line width=2]    (326.28,210.7) -- (333.78,223.69) ;
%Shape: Boxed Line [id:dp8018317808872295] 
\draw [line width=2]    (311.28,288.64) -- (303.78,301.63) ;
%Straight Lines [id:da9738357083505067] 
\draw    (142.96,124.49) -- (113.96,174.72) -- (84.96,224.94) ;
\draw [shift={(84.96,224.94)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(142.96,124.49)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da41325501993306424] 
\draw    (202.96,20.56) -- (173.96,70.79) -- (144.96,121.02) ;
\draw [shift={(144.96,121.02)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(202.96,20.56)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da1759261775576959] 
\draw    (297.6,121.02) -- (268.6,70.79) -- (239.6,20.56) ;
\draw [shift={(239.6,20.56)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(297.6,121.02)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7822261513168818] 
\draw    (357.6,224.94) -- (328.6,174.72) -- (299.6,124.49) ;
\draw [shift={(299.6,124.49)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(357.6,224.94)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9592765647209014] 
\draw    (142.96,348.87) -- (128.96,324.62) -- (114.96,300.37) ;
\draw [shift={(114.96,300.37)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(142.96,348.87)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9221260332209513] 
\draw    (223.28,360.6) -- (251.28,360.6) -- (279.28,360.6) ;
\draw [shift={(279.28,360.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(223.28,360.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7568193488945154] 
\draw    (357.6,248.41) -- (343.6,272.66) -- (329.6,296.91) ;
\draw [shift={(329.6,296.91)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(357.6,248.41)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da08523836382052608] 
\draw    (327.6,300.37) -- (313.6,324.62) -- (299.6,348.87) ;
\draw [shift={(299.6,348.87)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(327.6,300.37)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5961917996404182] 
\draw    (163.28,360.6) -- (191.28,360.6) -- (219.28,360.6) ;
\draw [shift={(219.28,360.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(163.28,360.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9033924835800109] 
\draw    (112.96,296.91) -- (98.96,272.66) -- (84.96,248.41) ;
\draw [shift={(84.96,248.41)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(112.96,296.91)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da22277513467140175] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (198.78,67.8) -- (191.28,80.79) -- (183.78,93.78) ;
%Straight Lines [id:da8353828245757979] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (303.78,171.73) -- (311.28,184.72) -- (318.78,197.71) ;
%Shape: Boxed Line [id:dp9125889564228713] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (266.28,340.6) -- (251.28,340.6) -- (236.28,340.6) ;
%Straight Lines [id:da7361788154573858] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (138.78,171.73) -- (131.28,184.72) -- (123.78,197.71) ;
%Straight Lines [id:da010976116708032668] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (333.78,249.67) -- (326.28,262.66) -- (318.78,275.65) ;
%Straight Lines [id:da9402034646046815] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (303.78,301.63) -- (296.28,314.62) -- (288.78,327.61) ;
%Straight Lines [id:da021963115725830873] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (243.78,67.8) -- (251.28,80.79) -- (258.78,93.78) ;
%Straight Lines [id:da09153495833899772] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (108.78,249.67) -- (116.28,262.66) -- (123.78,275.65) ;
%Straight Lines [id:da5171800855928612] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (138.78,301.63) -- (146.28,314.62) -- (153.78,327.61) ;
%Shape: Boxed Line [id:dp37331202435536603] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (206.28,340.6) -- (191.28,340.6) -- (176.28,340.6) ;

% Text Node
\draw (111.96,171.32) node [anchor=south east] [inner sep=0.75pt]    {$c_{0}$};
% Text Node
\draw (171.96,67.39) node [anchor=south east] [inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (270.6,67.39) node [anchor=south west] [inner sep=0.75pt]    {$a_{0}$};
% Text Node
\draw (330.6,171.32) node [anchor=south west] [inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (96.96,276.06) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$\max\{0,a_{0} -c_{0}\}$};
% Text Node
\draw (126.96,328.02) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$\max\{0,a_{1} -c_{1}\}$};
% Text Node
\draw (314,328.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\max\{0,c_{0} -a_{0}\}$};
% Text Node
\draw (344,276.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\max\{0,c_{1} -a_{1}\}$};
% Text Node
\draw (190.29,364.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-45]  {$\min\{a_{0} ,c_{0}\}$};
% Text Node
\draw (250.29,364.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-45]  {$\min\{a_{1} ,c_{1}\}$};


\end{tikzpicture}

\end{document}

==> unique_filling_figures/pentagonuniquefilling.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz, amsmath}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.4]
%uncomment if require: \path (0,558); %set diagram left start at 0, and has height of 558


%Shape: Polygon [id:ds39634753509090914] 
\fill [color={rgb, 255:red, 228; green, 246; blue, 155 } ] (200.28,40.23) -- (320.28,248.08) -- (260.28,352) -- (140.28,352) -- (80.28,248.08) -- cycle ;
%Straight Lines [id:da32756320289632157] 
\draw [line width=2]    (192.78,53.22) -- (200.28,40.23) -- (207.78,53.22) ;
%Shape: Boxed Line [id:dp7833673945406052] 
\draw [line width=2]    (192.78,53.22) -- (185.28,66.21) ;
%Shape: Boxed Line [id:dp4427930834856648] 
\draw [line width=2]    (185.28,66.21) -- (177.78,79.2) ;
%Shape: Boxed Line [id:dp7035645514316609] 
\draw [line width=2]    (162.78,105.18) -- (155.28,118.17) ;
%Shape: Boxed Line [id:dp3255162937917282] 
\draw [line width=2]    (155.28,118.17) -- (147.78,131.16) ;
%Shape: Boxed Line [id:dp9294227411284266] 
\draw [line width=2]    (147.78,131.16) -- (140.28,144.15) ;
\draw [shift={(140.28,144.15)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp011537997197302197] 
\draw [line width=2]    (140.28,144.15) -- (132.78,157.14) ;
%Shape: Boxed Line [id:dp01922701856342135] 
\draw [line width=2]    (102.78,209.11) -- (95.28,222.1) ;
%Shape: Boxed Line [id:dp41256981320844566] 
\draw [line width=2]    (125.28,170.13) -- (117.78,183.13) ;
%Shape: Boxed Line [id:dp1309435725990027] 
\draw [line width=2]    (95.28,222.1) -- (87.78,235.09) ;
%Shape: Boxed Line [id:dp43437923824414804] 
\draw [line width=2]    (87.78,235.09) -- (80.28,248.08) -- (87.78,261.07) ;
%Shape: Boxed Line [id:dp3661644547431542] 
\draw [line width=2]    (297.78,287.05) -- (290.28,300.04) ;
\draw [shift={(290.28,300.04)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp18242050532088427] 
\draw [line width=2]    (102.78,287.05) -- (110.28,300.04) ;
\draw [shift={(110.28,300.04)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp3925466646653726] 
\draw [line width=2]    (110.28,300.04) -- (117.78,313.03) ;
%Shape: Boxed Line [id:dp7447934096636466] 
\draw [line width=2]    (185.28,352) -- (200.28,352) ;
\draw [shift={(200.28,352)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp24331747210333732] 
\draw [line width=2]    (200.28,352) -- (215.28,352) ;
%Shape: Boxed Line [id:dp32173953332869565] 
\draw [line width=2]    (132.78,339.01) -- (140.28,352) -- (155.28,352) ;
%Shape: Boxed Line [id:dp21481768550066782] 
\draw [line width=2]    (245.28,352) -- (260.28,352) -- (267.78,339.01) ;
%Shape: Boxed Line [id:dp41529632310835973] 
\draw [line width=2]    (312.78,261.07) -- (320.28,248.08) -- (312.78,235.09) ;
%Shape: Boxed Line [id:dp6087808345759484] 
\draw [line width=2]    (297.78,209.11) -- (305.28,222.1) ;
%Shape: Boxed Line [id:dp5377007090417827] 
\draw [line width=2]    (215.28,66.21) -- (222.78,79.2) ;
%Shape: Boxed Line [id:dp24493183791511952] 
\draw [line width=2]    (207.78,53.22) -- (215.28,66.21) ;
%Shape: Boxed Line [id:dp75127833675384] 
\draw [line width=2]    (237.78,105.18) -- (245.28,118.17) ;
%Shape: Boxed Line [id:dp4449079702701433] 
\draw [line width=2]    (245.28,118.17) -- (252.78,131.16) ;
%Shape: Boxed Line [id:dp6242919184287203] 
\draw [line width=2]    (252.78,131.16) -- (260.28,144.15) ;
\draw [shift={(260.28,144.15)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp4777123427480299] 
\draw [line width=2]    (260.28,144.15) -- (267.78,157.14) ;
%Shape: Boxed Line [id:dp3980599048044313] 
\draw [line width=2]    (267.78,157.14) -- (275.28,170.13) ;
%Shape: Boxed Line [id:dp9167708107805199] 
\draw [line width=2]    (132.78,157.14) -- (125.28,170.13) ;
%Shape: Boxed Line [id:dp8257037830611136] 
\draw [line width=2]    (275.28,170.13) -- (282.78,183.13) ;
%Shape: Boxed Line [id:dp8770749388928054] 
\draw [line width=2]    (305.28,222.1) -- (312.78,235.09) ;
%Shape: Boxed Line [id:dp12734783603706656] 
\draw [line width=2]    (290.28,300.04) -- (282.78,313.03) ;
%Straight Lines [id:da9252202719316769] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (177.78,79.2) -- (170.28,92.19) -- (162.78,105.18) ;
%Straight Lines [id:da05293163741300955] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (117.78,183.13) -- (110.28,196.12) -- (102.78,209.11) ;
%Straight Lines [id:da7603979278334321] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (312.78,261.07) -- (305.28,274.06) -- (297.78,287.05) ;
%Straight Lines [id:da34132320818945994] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (282.78,313.03) -- (275.28,326.02) -- (267.78,339.01) ;
%Straight Lines [id:da9887570630942357] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (222.78,79.2) -- (230.28,92.19) -- (237.78,105.18) ;
%Straight Lines [id:da01548751142663951] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (282.78,183.13) -- (290.28,196.12) -- (297.78,209.11) ;
%Straight Lines [id:da940046078669986] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (87.78,261.07) -- (95.28,274.06) -- (102.78,287.05) ;
%Straight Lines [id:da5086855224388829] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (117.78,313.03) -- (125.28,326.02) -- (132.78,339.01) ;
%Straight Lines [id:da5975427526998107] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (185.28,352) -- (170.28,352) -- (155.28,352) ;
%Shape: Boxed Line [id:dp9946524968258907] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (245.28,352) -- (230.28,352) -- (215.28,352) ;

% Text Node
\draw (168.28,88.79) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (108.28,192.72) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{0}^{c_{0}}$};
% Text Node
\draw (232.28,88.79) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{0}^{a_{0}}$};
% Text Node
\draw (292.28,192.72) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}^{a_{1}}$};
% Text Node
\draw (94.28,277.46) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ]  {$\mathtt{0}^{\max\{0,\, a_{0} -c_{0}\}}$};
% Text Node
\draw (124.28,329.42) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ]  {$\mathtt{1}^{\max\{0,\, a_{1} -c_{1}\}}$};
% Text Node
\draw (303,277.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ]  {$\mathtt{1}^{\max\{0,\, c_{1} -a_{1}\}}$};
% Text Node
\draw (273,329.42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ]  {$\mathtt{0}^{\max\{0,\, c_{0} -a_{0}\}}$};
% Text Node
\draw (169.29,355.82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ,rotate=-45]  {$\mathtt{0}^{\min\{a_{0} ,\, c_{0}\}}$};
% Text Node
\draw (229.29,355.82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ,rotate=-45]  {$\mathtt{1}^{\min\{a_{1} ,\, c_{1}\}}$};
% Text Node
\draw (193,211.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 115; green, 143; blue, 6 }  ,opacity=1 ]  {$\exists !$};
% Text Node
\draw (200.28,36.83) node [anchor=south] [inner sep=0.75pt]    {$\text{if} \ a_{0} \geq c_{0} \ \text{or} \ c_{1} \geq a_{1}$};


\end{tikzpicture}



\end{document}

==> unique_filling_figures/yellowparallelogramboundary.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.41]
%uncomment if require: \path (0,558); %set diagram left start at 0, and has height of 558


%Shape: Polygon [id:ds9416110042674848] 
\fill  [color={rgb, 255:red, 255; green, 235; blue, 130 } ] (228.28,37.83) -- (348.28,245.68) -- (288.28,349.6) -- (168.28,349.6) -- (108.28,245.68) -- cycle ;
%Shape: Polygon [id:ds11961304085857472] 
\fill  [color={rgb, 255:red, 255; green, 235; blue, 130 }] (288.28,349.6) -- (228.28,453.52) -- (168.28,349.6) -- cycle ;
%Straight Lines [id:da6290454147984821] 
\draw [line width=2]    (220.78,50.82) -- (228.28,37.83) -- (235.78,50.82) ;
%Shape: Boxed Line [id:dp22892208453816565] 
\draw [line width=2]    (220.78,50.82) -- (213.28,63.81) ;
%Shape: Boxed Line [id:dp5318305584187073] 
\draw [line width=2]    (213.28,63.81) -- (205.78,76.8) ;
%Shape: Boxed Line [id:dp6493831968419683] 
\draw [line width=2]    (190.78,102.78) -- (183.28,115.77) ;
%Shape: Boxed Line [id:dp45495061316664187] 
\draw [line width=2]    (183.28,115.77) -- (175.78,128.76) ;
%Shape: Boxed Line [id:dp15283417208789474] 
\draw [line width=2]    (175.78,128.76) -- (168.28,141.75) ;
\draw [shift={(168.28,141.75)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp47428156912277086] 
\draw [line width=2]    (168.28,141.75) -- (160.78,154.74) ;
%Shape: Boxed Line [id:dp6111759851856888] 
\draw [line width=2]    (130.78,206.71) -- (123.28,219.7) ;
%Shape: Boxed Line [id:dp8514181659165487] 
\draw [line width=2]    (153.28,167.73) -- (145.78,180.73) ;
%Shape: Boxed Line [id:dp09219793328321413] 
\draw [line width=2]    (123.28,219.7) -- (115.78,232.69) ;
%Shape: Boxed Line [id:dp18039773416636362] 
\draw [line width=2]    (115.78,232.69) -- (108.28,245.68) -- (115.78,258.67) ;
%Shape: Boxed Line [id:dp20743811721051242] 
\draw [line width=2]    (325.78,284.65) -- (318.28,297.64) ;
\draw [shift={(318.28,297.64)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp5529585586529988] 
\draw [line width=2]    (130.78,284.65) -- (138.28,297.64) ;
\draw [shift={(138.28,297.64)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp805537159852816] 
\draw [line width=2]    (138.28,297.64) -- (145.78,310.63) ;
%Shape: Boxed Line [id:dp21518641183373255] 
\draw [line width=1.5]    (213.28,349.6) -- (228.28,349.6) ;
\draw [shift={(228.28,349.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp3824642416012385] 
\draw [line width=1.5]    (228.28,349.6) -- (243.28,349.6) ;
%Shape: Boxed Line [id:dp5185133614948165] 
\draw [line width=2]    (340.78,258.67) -- (348.28,245.68) -- (340.78,232.69) ;
%Shape: Boxed Line [id:dp11372801873193805] 
\draw [line width=2]    (325.78,206.71) -- (333.28,219.7) ;
%Shape: Boxed Line [id:dp6022938506497435] 
\draw [line width=2]    (243.28,63.81) -- (250.78,76.8) ;
%Shape: Boxed Line [id:dp9226940176582081] 
\draw [line width=2]    (235.78,50.82) -- (243.28,63.81) ;
%Shape: Boxed Line [id:dp15131167352618924] 
\draw [line width=2]    (265.78,102.78) -- (273.28,115.77) ;
%Shape: Boxed Line [id:dp03779909161067052] 
\draw [line width=2]    (273.28,115.77) -- (280.78,128.76) ;
%Shape: Boxed Line [id:dp02683200398870844] 
\draw [line width=2]    (280.78,128.76) -- (288.28,141.75) ;
\draw [shift={(288.28,141.75)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp7715492001579916] 
\draw [line width=2]    (288.28,141.75) -- (295.78,154.74) ;
%Shape: Boxed Line [id:dp8303076139802843] 
\draw [line width=2]    (295.78,154.74) -- (303.28,167.73) ;
%Shape: Boxed Line [id:dp6853333406492967] 
\draw [line width=2]    (160.78,154.74) -- (153.28,167.73) ;
%Shape: Boxed Line [id:dp9260259377429041] 
\draw [line width=2]    (303.28,167.73) -- (310.78,180.73) ;
%Shape: Boxed Line [id:dp9880674772790892] 
\draw [line width=2]    (333.28,219.7) -- (340.78,232.69) ;
%Shape: Boxed Line [id:dp6586579948128979] 
\draw [line width=2]    (318.28,297.64) -- (310.78,310.63) ;
%Straight Lines [id:da1948701616185733] 
\draw    (149.96,133.49) -- (120.96,183.72) -- (91.96,233.94) ;
\draw [shift={(91.96,233.94)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(149.96,133.49)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9451300392584858] 
\draw    (209.96,29.56) -- (180.96,79.79) -- (151.96,130.02) ;
\draw [shift={(151.96,130.02)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(209.96,29.56)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da2585632215020379] 
\draw    (304.6,130.02) -- (275.6,79.79) -- (246.6,29.56) ;
\draw [shift={(246.6,29.56)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(304.6,130.02)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da022191967078919683] 
\draw    (364.6,233.94) -- (335.6,183.72) -- (306.6,133.49) ;
\draw [shift={(306.6,133.49)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(364.6,233.94)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6004377445952265] 
\draw    (149.96,357.87) -- (135.96,333.62) -- (121.96,309.37) ;
\draw [shift={(121.96,309.37)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(149.96,357.87)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5423520909677024] 
\draw    (230.28,329.6) -- (258.28,329.6) -- (286.28,329.6) ;
\draw [shift={(286.28,329.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(230.28,329.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da39331703997182577] 
\draw    (364.6,257.41) -- (350.6,281.66) -- (336.6,305.91) ;
\draw [shift={(336.6,305.91)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(364.6,257.41)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8262223293509376] 
\draw    (334.6,309.37) -- (320.6,333.62) -- (306.6,357.87) ;
\draw [shift={(306.6,357.87)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(334.6,309.37)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3333268027774847] 
\draw    (170.28,329.6) -- (198.28,329.6) -- (226.28,329.6) ;
\draw [shift={(226.28,329.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(170.28,329.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da10118265412337712] 
\draw    (119.96,305.91) -- (105.96,281.66) -- (91.96,257.41) ;
\draw [shift={(91.96,257.41)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(119.96,305.91)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5453948710003627] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (205.78,76.8) -- (198.28,89.79) -- (190.78,102.78) ;
%Straight Lines [id:da08817750444609818] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (310.78,180.73) -- (318.28,193.72) -- (325.78,206.71) ;
%Shape: Boxed Line [id:dp04302031828977104] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (273.28,349.6) -- (258.28,349.6) -- (243.28,349.6) ;
%Straight Lines [id:da267521423254794] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (145.78,180.73) -- (138.28,193.72) -- (130.78,206.71) ;
%Straight Lines [id:da3020894537525165] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (340.78,258.67) -- (333.28,271.66) -- (325.78,284.65) ;
%Straight Lines [id:da8808681856196747] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (310.78,310.63) -- (303.28,323.62) -- (295.78,336.61) ;
%Straight Lines [id:da26357435419938] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (250.78,76.8) -- (258.28,89.79) -- (265.78,102.78) ;
%Straight Lines [id:da24199600473032734] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (115.78,258.67) -- (123.28,271.66) -- (130.78,284.65) ;
%Straight Lines [id:da9448601675258934] 
\draw [line width=2]  [dash pattern={on 2pt off 2pt}]  (145.78,310.63) -- (153.28,323.62) -- (160.78,336.61) ;
%Shape: Boxed Line [id:dp5013450739377883] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (213.28,349.6) -- (198.28,349.6) -- (183.28,349.6) ;
%Straight Lines [id:da84336443541723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2]    (168.28,349.6) -- (198.28,401.56) -- (228.28,453.52) -- (258.28,401.56) -- (288.28,349.6) ;
%Shape: Boxed Line [id:dp013009134747737905] 
\draw [line width=1.5]    (168.28,349.6) -- (183.28,349.6) ;
%Shape: Boxed Line [id:dp2020731917111711] 
\draw [line width=1.5]    (273.28,349.6) -- (288.28,349.6) ;
%Shape: Boxed Line [id:dp14520281067399066] 
\draw [line width=2]    (160.78,336.61) -- (168.28,349.6) ;
%Shape: Boxed Line [id:dp20160740879113415] 
\draw [line width=2]    (295.78,336.61) -- (288.28,349.6) ;

% Text Node
\draw (118.96,180.32) node [anchor=south east] [inner sep=0.75pt]    {$c_{0}$};
% Text Node
\draw (178.96,76.39) node [anchor=south east] [inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (277.6,76.39) node [anchor=south west] [inner sep=0.75pt]    {$a_{0}$};
% Text Node
\draw (337.6,180.32) node [anchor=south west] [inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (103.96,285.06) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$\max\{0,a_{0} -c_{0}\}$};
% Text Node
\draw (133.96,337.02) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$\max\{0,a_{1} -c_{1}\}$};
% Text Node
\draw (322.6,337.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\max\{0,c_{0} -a_{0}\}$};
% Text Node
\draw (352.6,285.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\max\{0,c_{1} -a_{1}\}$};
% Text Node
\draw (187.97,325.67) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-315]  {$\min\{a_{0} ,c_{0}\}$};
% Text Node
\draw (247.97,325.67) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-315]  {$\min\{a_{1} ,c_{1}\}$};


\end{tikzpicture}
\end{document}

==> unique_filling_figures/yellowparallelogramfilling.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.41]
%uncomment if require: \path (0,565); %set diagram left start at 0, and has height of 565

%Shape: Polygon [id:ds20627683289266163] 
\fill  [color={rgb, 255:red, 228; green, 246; blue, 155 } ] (229.28,36.23) -- (349.28,244.08) -- (289.28,348) -- (169.28,348) -- (109.28,244.08) -- cycle ;
%Shape: Polygon [id:ds1555564581591269] 
\fill  [color={rgb, 255:red, 255; green, 193; blue, 147 } ] (289.28,348) -- (229.28,451.92) -- (169.28,348) -- cycle ;

%Straight Lines [id:da9605886486496837] 
%\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=0.6 ][line width=5.25]    (289.28,348) -- (169.28,348) ;
%Shape: Boxed Line [id:dp34477561767687104] 
\draw [line width=2.25]    (221.78,49.22) -- (214.28,62.21) ;
%Shape: Boxed Line [id:dp34479223852526397] 
\draw [line width=2.25]    (214.28,62.21) -- (206.78,75.2) ;
%Shape: Boxed Line [id:dp4519323649413718] 
\draw [line width=2.25]    (191.78,101.18) -- (184.28,114.17) ;
%Shape: Boxed Line [id:dp9471525966893737] 
\draw [line width=2.25]    (184.28,114.17) -- (176.78,127.16) ;
%Shape: Boxed Line [id:dp06450302213901193] 
\draw [line width=2.25]    (176.78,127.16) -- (169.28,140.15) ;
\draw [shift={(169.28,140.15)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp6699054583538062] 
\draw [line width=2.25]    (169.28,140.15) -- (161.78,153.14) ;
%Shape: Boxed Line [id:dp11583681700460002] 
\draw [line width=2.25]    (131.78,205.11) -- (124.28,218.1) ;
%Shape: Boxed Line [id:dp9656952926561799] 
\draw [line width=2.25]    (154.28,166.13) -- (146.78,179.13) ;
%Shape: Boxed Line [id:dp5318695766479384] 
\draw [line width=2.25]    (124.28,218.1) -- (116.78,231.09) ;
%Shape: Boxed Line [id:dp3769775776289763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (326.78,283.05) -- (319.28,296.04) ;
\draw [shift={(319.28,296.04)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp12135326476792829] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (131.78,283.05) -- (139.28,296.04) ;
\draw [shift={(139.28,296.04)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp8248028367359215] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (139.28,296.04) -- (146.78,309.03) ;
%Shape: Boxed Line [id:dp8206343791138737] 
\draw [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (214.28,348) -- (229.28,348) ;
\draw [shift={(229.28,348)}, rotate = 180] [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp5910504565041128] 
\draw [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (229.28,348) -- (244.28,348) ;
%Shape: Boxed Line [id:dp9542518486631975] 
\draw [line width=2.25]    (326.78,205.11) -- (334.28,218.1) ;
%Shape: Boxed Line [id:dp07937281920609318] 
\draw [line width=2.25]    (244.28,62.21) -- (251.78,75.2) ;
%Shape: Boxed Line [id:dp044006099625365724] 
\draw [line width=2.25]    (236.78,49.22) -- (244.28,62.21) ;
%Shape: Boxed Line [id:dp15256204833801768] 
\draw [line width=2.25]    (266.78,101.18) -- (274.28,114.17) ;
%Shape: Boxed Line [id:dp45426372812473814] 
\draw [line width=2.25]    (274.28,114.17) -- (281.78,127.16) ;
%Shape: Boxed Line [id:dp9459106481589588] 
\draw [line width=2.25]    (281.78,127.16) -- (289.28,140.15) ;
\draw [shift={(289.28,140.15)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp3480186310961191] 
\draw [line width=2.25]    (289.28,140.15) -- (296.78,153.14) ;
%Shape: Boxed Line [id:dp09156665031366651] 
\draw [line width=2.25]    (296.78,153.14) -- (304.28,166.13) ;
%Shape: Boxed Line [id:dp5216607804995759] 
\draw [line width=2.25]    (161.78,153.14) -- (154.28,166.13) ;
%Shape: Boxed Line [id:dp9430845247531141] 
\draw [line width=2.25]    (304.28,166.13) -- (311.78,179.13) ;
%Shape: Boxed Line [id:dp3105523862870243] 
\draw [line width=2.25]    (334.28,218.1) -- (341.78,231.09) ;
%Shape: Boxed Line [id:dp011036364475733196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (319.28,296.04) -- (311.78,309.03) ;
%Straight Lines [id:da9709483039390305] 
\draw [line width=2.25]  [dash pattern={on 2pt off 2pt}]  (206.78,75.2) -- (199.28,88.19) -- (191.78,101.18) ;
%Straight Lines [id:da8272170021797745] 
\draw [line width=2.25]  [dash pattern={on 2pt off 2pt}]  (146.78,179.13) -- (139.28,192.12) -- (131.78,205.11) ;
%Straight Lines [id:da6112922090867399] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2pt off 2pt}]  (341.78,257.07) -- (334.28,270.06) -- (326.78,283.05) ;
%Straight Lines [id:da8990585401503464] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2pt off 2pt}]  (311.78,309.03) -- (304.28,322.02) -- (296.78,335.01) ;
%Straight Lines [id:da2315658633939226] 
\draw [line width=2.25]  [dash pattern={on 2pt off 2pt}]  (251.78,75.2) -- (259.28,88.19) -- (266.78,101.18) ;
%Straight Lines [id:da08171269740731879] 
\draw [line width=2.25]  [dash pattern={on 2pt off 2pt}]  (311.78,179.13) -- (319.28,192.12) -- (326.78,205.11) ;
%Straight Lines [id:da3130925295594851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2pt off 2pt}]  (116.78,257.07) -- (124.28,270.06) -- (131.78,283.05) ;
%Straight Lines [id:da23229092346903624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2pt off 2pt}]  (146.78,309.03) -- (154.28,322.02) -- (161.78,335.01) ;
%Straight Lines [id:da21394674367318411] 
\draw [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 2pt off 2pt}]  (214.28,348) -- (199.28,348) -- (184.28,348) ;
%Shape: Boxed Line [id:dp2814621058055031] 
\draw [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 2pt off 2pt}]  (274.28,348) -- (259.28,348) -- (244.28,348) ;
%Straight Lines [id:da9463312088231273] 
\draw [line width=2.25]    (221.78,49.22) -- (229.28,36.23) -- (236.78,49.22) ;
%Shape: Boxed Line [id:dp7725154755406325] 
\draw [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (274.28,348) -- (289.28,348) ;
%Shape: Boxed Line [id:dp9849393123980796] 
\draw [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (169.28,348) -- (184.28,348) ;
%Shape: Boxed Line [id:dp20969534492529163] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (161.78,335.01) -- (169.28,348) ;
\draw [shift={(169.28,348)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp760006718125533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (296.78,335.01) -- (289.28,348) ;
\draw [shift={(289.28,348)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp7824337674469002] 
\draw [line width=2.25]    (116.78,231.09) -- (109.28,244.08) -- (116.78,257.07) ;
%Shape: Boxed Line [id:dp05463135579714029] 
\draw [line width=2.25]    (341.78,257.07) -- (349.28,244.08) -- (341.78,231.09) ;
%Straight Lines [id:da4987331303370719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (169.28,348) -- (199.28,399.96) -- (229.28,451.92) -- (259.28,399.96) -- (289.28,348) ;
%Shape: Boxed Line [id:dp43225933470261024] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ]   (198.12,417.95) -- (190.62,404.96) -- (184.12,393.7) ;
\draw [shift={(183.12,391.97)}, rotate = 60] [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp44040076515084836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.44,391.97) -- (267.94,404.96) -- (261.44,416.22) ;
\draw [shift={(260.44,417.95)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da36529568259406653] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=0.6 ][line width=5.25]    (229.28,451.92) -- (289.28,348) --(169.28,348) ;

% Text Node
\draw (197.28,84.79) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (137.28,188.72) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{0}^{c_{0}}$};
% Text Node
\draw (261.28,84.79) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{0}^{a_{0}}$};
% Text Node
\draw (321.28,188.72) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}^{a_{1}}$};
% Text Node
\draw (122.28,273.46) node [anchor=north east] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ]  {$\mathtt{0}^{\max\{0,\, a_{0} -c_{0}\}}$};
% Text Node
\draw (152.28,325.42) node [anchor=north east] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ]  {$\mathtt{1}^{\max\{0,\, a_{1} -c_{1}\}}$};
% Text Node
\draw (336.28,273.46) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ]  {$\mathtt{1}^{\max\{0,\,c_{1} -a_{1}\}}$};
% Text Node
\draw (306.28,325.42) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ]  {$\mathtt{0}^{\max\{0,\, c_{0} -a_{0}\}}$};
% Text Node
\draw (185.27,344.06) node [anchor=south west] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ,rotate=-315]  {$\mathtt{0}^{\min\{a_{0} , c_{0}\}}$};
% Text Node
\draw (245.27,344.06) node [anchor=south west] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ,rotate=-315]  {$\mathtt{1}^{\min\{a_{1}, c_{1}\}}$};
% Text Node
\draw (216,190) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 115; green, 143; blue, 6 }  ,opacity=1 ]  {$\exists !$};
% Text Node
\draw (215,374) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\exists !$};
% Text Node
\draw (188.62,408.36) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\rho ^{\lor }$};
% Text Node
\draw (269.94,408.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\rho $};


\end{tikzpicture}
\end{document}

==> unique_filling_figures/yellowparallelogramfilling_no_opacity.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.41]
%uncomment if require: \path (0,565); %set diagram left start at 0, and has height of 565

%Shape: Polygon [id:ds20627683289266163] 
\fill  [color={rgb, 255:red, 228; green, 246; blue, 155 } ] (229.28,36.23) -- (349.28,244.08) -- (289.28,348) -- (169.28,348) -- (109.28,244.08) -- cycle ;
%Shape: Polygon [id:ds1555564581591269] 
\fill  [color={rgb, 255:red, 255; green, 193; blue, 147 } ] (289.28,348) -- (229.28,451.92) -- (169.28,348) -- cycle ;

%Straight Lines [id:da36529568259406653] 
\draw [color={rgb, 255:red, 236; green, 0; blue, 31 } ][line width=5.25]    (229.28,451.92) -- (289.28,348) --(169.28,348) ;


%Straight Lines [id:da9605886486496837] 
%\draw [color={rgb, 255:red, 236; green, 0; blue, 31 }  ,draw opacity=0.6 ][line width=5.25]    (289.28,348) -- (169.28,348) ;
%Shape: Boxed Line [id:dp34477561767687104] 
\draw [line width=2.25]    (221.78,49.22) -- (214.28,62.21) ;
%Shape: Boxed Line [id:dp34479223852526397] 
\draw [line width=2.25]    (214.28,62.21) -- (206.78,75.2) ;
%Shape: Boxed Line [id:dp4519323649413718] 
\draw [line width=2.25]    (191.78,101.18) -- (184.28,114.17) ;
%Shape: Boxed Line [id:dp9471525966893737] 
\draw [line width=2.25]    (184.28,114.17) -- (176.78,127.16) ;
%Shape: Boxed Line [id:dp06450302213901193] 
\draw [line width=2.25]    (176.78,127.16) -- (169.28,140.15) ;
\draw [shift={(169.28,140.15)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp6699054583538062] 
\draw [line width=2.25]    (169.28,140.15) -- (161.78,153.14) ;
%Shape: Boxed Line [id:dp11583681700460002] 
\draw [line width=2.25]    (131.78,205.11) -- (124.28,218.1) ;
%Shape: Boxed Line [id:dp9656952926561799] 
\draw [line width=2.25]    (154.28,166.13) -- (146.78,179.13) ;
%Shape: Boxed Line [id:dp5318695766479384] 
\draw [line width=2.25]    (124.28,218.1) -- (116.78,231.09) ;
%Shape: Boxed Line [id:dp3769775776289763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (326.78,283.05) -- (319.28,296.04) ;
\draw [shift={(319.28,296.04)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp12135326476792829] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (131.78,283.05) -- (139.28,296.04) ;
\draw [shift={(139.28,296.04)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp8248028367359215] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (139.28,296.04) -- (146.78,309.03) ;
%Shape: Boxed Line [id:dp8206343791138737] 
\draw [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (214.28,348) -- (229.28,348) ;
\draw [shift={(229.28,348)}, rotate = 180] [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (0,5.37) -- (0,-5.37)   ;
%Shape: Boxed Line [id:dp5910504565041128] 
\draw [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (229.28,348) -- (244.28,348) ;
%Shape: Boxed Line [id:dp9542518486631975] 
\draw [line width=2.25]    (326.78,205.11) -- (334.28,218.1) ;
%Shape: Boxed Line [id:dp07937281920609318] 
\draw [line width=2.25]    (244.28,62.21) -- (251.78,75.2) ;
%Shape: Boxed Line [id:dp044006099625365724] 
\draw [line width=2.25]    (236.78,49.22) -- (244.28,62.21) ;
%Shape: Boxed Line [id:dp15256204833801768] 
\draw [line width=2.25]    (266.78,101.18) -- (274.28,114.17) ;
%Shape: Boxed Line [id:dp45426372812473814] 
\draw [line width=2.25]    (274.28,114.17) -- (281.78,127.16) ;
%Shape: Boxed Line [id:dp9459106481589588] 
\draw [line width=2.25]    (281.78,127.16) -- (289.28,140.15) ;
\draw [shift={(289.28,140.15)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp3480186310961191] 
\draw [line width=2.25]    (289.28,140.15) -- (296.78,153.14) ;
%Shape: Boxed Line [id:dp09156665031366651] 
\draw [line width=2.25]    (296.78,153.14) -- (304.28,166.13) ;
%Shape: Boxed Line [id:dp5216607804995759] 
\draw [line width=2.25]    (161.78,153.14) -- (154.28,166.13) ;
%Shape: Boxed Line [id:dp9430845247531141] 
\draw [line width=2.25]    (304.28,166.13) -- (311.78,179.13) ;
%Shape: Boxed Line [id:dp3105523862870243] 
\draw [line width=2.25]    (334.28,218.1) -- (341.78,231.09) ;
%Shape: Boxed Line [id:dp011036364475733196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (319.28,296.04) -- (311.78,309.03) ;
%Straight Lines [id:da9709483039390305] 
\draw [line width=2.25]  [dash pattern={on 2pt off 2pt}]  (206.78,75.2) -- (199.28,88.19) -- (191.78,101.18) ;
%Straight Lines [id:da8272170021797745] 
\draw [line width=2.25]  [dash pattern={on 2pt off 2pt}]  (146.78,179.13) -- (139.28,192.12) -- (131.78,205.11) ;
%Straight Lines [id:da6112922090867399] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2pt off 2pt}]  (341.78,257.07) -- (334.28,270.06) -- (326.78,283.05) ;
%Straight Lines [id:da8990585401503464] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2pt off 2pt}]  (311.78,309.03) -- (304.28,322.02) -- (296.78,335.01) ;
%Straight Lines [id:da2315658633939226] 
\draw [line width=2.25]  [dash pattern={on 2pt off 2pt}]  (251.78,75.2) -- (259.28,88.19) -- (266.78,101.18) ;
%Straight Lines [id:da08171269740731879] 
\draw [line width=2.25]  [dash pattern={on 2pt off 2pt}]  (311.78,179.13) -- (319.28,192.12) -- (326.78,205.11) ;
%Straight Lines [id:da3130925295594851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2pt off 2pt}]  (116.78,257.07) -- (124.28,270.06) -- (131.78,283.05) ;
%Straight Lines [id:da23229092346903624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2pt off 2pt}]  (146.78,309.03) -- (154.28,322.02) -- (161.78,335.01) ;
%Straight Lines [id:da21394674367318411] 
\draw [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 2pt off 2pt}]  (214.28,348) -- (199.28,348) -- (184.28,348) ;
%Shape: Boxed Line [id:dp2814621058055031] 
\draw [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 2pt off 2pt}]  (274.28,348) -- (259.28,348) -- (244.28,348) ;
%Straight Lines [id:da9463312088231273] 
\draw [line width=2.25]    (221.78,49.22) -- (229.28,36.23) -- (236.78,49.22) ;
%Shape: Boxed Line [id:dp7725154755406325] 
\draw [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (274.28,348) -- (289.28,348) ;
%Shape: Boxed Line [id:dp9849393123980796] 
\draw [color={rgb, 255:red, 119; green, 149; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (169.28,348) -- (184.28,348) ;
%Shape: Boxed Line [id:dp20969534492529163] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (161.78,335.01) -- (169.28,348) ;
\draw [shift={(169.28,348)}, rotate = 240] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp760006718125533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (296.78,335.01) -- (289.28,348) ;
\draw [shift={(289.28,348)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (0,6.26) -- (0,-6.26)   ;
%Shape: Boxed Line [id:dp7824337674469002] 
\draw [line width=2.25]    (116.78,231.09) -- (109.28,244.08) -- (116.78,257.07) ;
%Shape: Boxed Line [id:dp05463135579714029] 
\draw [line width=2.25]    (341.78,257.07) -- (349.28,244.08) -- (341.78,231.09) ;
%Straight Lines [id:da4987331303370719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (169.28,348) -- (199.28,399.96) -- (229.28,451.92) -- (259.28,399.96) -- (289.28,348) ;
%Shape: Boxed Line [id:dp43225933470261024] 
\draw [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ]   (198.12,417.95) -- (190.62,404.96) -- (184.12,393.7) ;
\draw [shift={(183.12,391.97)}, rotate = 60] [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp44040076515084836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.44,391.97) -- (267.94,404.96) -- (261.44,416.22) ;
\draw [shift={(260.44,417.95)}, rotate = 300] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (197.28,84.79) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{1}^{c_{1}}$};
% Text Node
\draw (137.28,188.72) node [anchor=south east] [inner sep=0.75pt]    {$\mathtt{0}^{c_{0}}$};
% Text Node
\draw (261.28,84.79) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{0}^{a_{0}}$};
% Text Node
\draw (321.28,188.72) node [anchor=south west] [inner sep=0.75pt]    {$\mathtt{1}^{a_{1}}$};
% Text Node
\draw (122.28,273.46) node [anchor=north east] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ]  {$\mathtt{0}^{\max\{0,\, a_{0} -c_{0}\}}$};
% Text Node
\draw (152.28,325.42) node [anchor=north east] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ]  {$\mathtt{1}^{\max\{0,\, a_{1} -c_{1}\}}$};
% Text Node
\draw (336.28,273.46) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ]  {$\mathtt{1}^{\max\{0,\,c_{1} -a_{1}\}}$};
% Text Node
\draw (306.28,325.42) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ]  {$\mathtt{0}^{\max\{0,\, c_{0} -a_{0}\}}$};
% Text Node
\draw (185.27,344.06) node [anchor=south west] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ,rotate=-315]  {$\mathtt{0}^{\min\{a_{0} , c_{0}\}}$};
% Text Node
\draw (245.27,344.06) node [anchor=south west] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 119; green, 149; blue, 6 }  ,opacity=1 ,rotate=-315]  {$\mathtt{1}^{\min\{a_{1}, c_{1}\}}$};
% Text Node
\draw (216,190) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 115; green, 143; blue, 6 }  ,opacity=1 ]  {$\exists !$};
% Text Node
\draw (215,374) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\exists !$};
% Text Node
\draw (188.62,408.36) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 216; green, 86; blue, 0 }  ,opacity=1 ]  {$\rho ^{\lor }$};
% Text Node
\draw (269.94,408.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\rho $};


\end{tikzpicture}
\end{document}

==> young_diagrams/youngdiagram_lambda.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5802935956142528] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (23,26) -- (43,26) -- (43,46) -- (23,46) -- cycle ;
%Shape: Rectangle [id:dp7671142570790377] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (23,46) -- (43,46) -- (43,66) -- (23,66) -- cycle ;
%Shape: Rectangle [id:dp07567861847931323] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (43,26) -- (63,26) -- (63,46) -- (43,46) -- cycle ;
%Shape: Rectangle [id:dp2787948327045886] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (23,66) -- (43,66) -- (43,86) -- (23,86) -- cycle ;
%Shape: Rectangle [id:dp8560689162255433] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (63,26) -- (83,26) -- (83,46) -- (63,46) -- cycle ;
%Straight Lines [id:da8678384136049622] 
\draw [line width=2.25]    (103,26) -- (23,26) -- (23,86) ;
%Straight Lines [id:da3427228447477815] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (23,86) -- (103,86) -- (103,26) ;
%Straight Lines [id:da47209724196467673] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }]   (23,126) -- (103,126) ;




\end{tikzpicture}

\end{document}

==> young_diagrams/youngdiagram_lambdaprime.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300



%Shape: Rectangle [id:dp48287108632384057] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (11,10) -- (31,10) -- (31,30) -- (11,30) -- cycle ;
%Shape: Rectangle [id:dp8277280426635087] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (11,30) -- (31,30) -- (31,50) -- (11,50) -- cycle ;
%Shape: Rectangle [id:dp4981782249820059] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (31,10) -- (51,10) -- (51,30) -- (31,30) -- cycle ;
%Shape: Rectangle [id:dp6949756282935877] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (11,50) -- (31,50) -- (31,70) -- (11,70) -- cycle ;
%Shape: Rectangle [id:dp024285409756892973] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (51,10) -- (71,10) -- (71,30) -- (51,30) -- cycle ;
%Straight Lines [id:da425912482123294] 
\draw [line width=2.25]    (151,10) -- (11,10) -- (11,110) ;
%Straight Lines [id:da43375349240754457] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (11,110) -- (151,110) -- (151,10) ;




\end{tikzpicture}
\end{document}

==> young_diagrams/youngdiagram_lambdastarmu.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp19941758903400508] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (19,59) -- (39,59) -- (39,79) -- (19,79) -- cycle ;
%Shape: Rectangle [id:dp1268407349016092] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (19,79) -- (39,79) -- (39,99) -- (19,99) -- cycle ;
%Shape: Rectangle [id:dp8349756927734377] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (39,59) -- (59,59) -- (59,79) -- (39,79) -- cycle ;
%Shape: Rectangle [id:dp3894742233910202] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (19,99) -- (39,99) -- (39,119) -- (19,119) -- cycle ;
%Shape: Rectangle [id:dp5838915272867364] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (59,59) -- (79,59) -- (79,79) -- (59,79) -- cycle ;
%Shape: Rectangle [id:dp5597435801871515] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (99,19) -- (119,19) -- (119,39) -- (99,39) -- cycle ;
%Shape: Rectangle [id:dp0548625086553729] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (119,19) -- (139,19) -- (139,39) -- (119,39) -- cycle ;
%Shape: Rectangle [id:dp5962948919744397] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (139,19) -- (159,19) -- (159,39) -- (139,39) -- cycle ;
%Shape: Rectangle [id:dp23064943293533835] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (99,39) -- (119,39) -- (119,59) -- (99,59) -- cycle ;
%Shape: Rectangle [id:dp6852473079944776] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (119,39) -- (139,39) -- (139,59) -- (119,59) -- cycle ;
%Shape: Rectangle [id:dp7919599259514731] 
\draw  [fill={rgb, 255:red, 30; green, 30; blue, 30 }  ,fill opacity=1 ] (19,19) -- (39,19) -- (39,39) -- (19,39) -- cycle ;
%Shape: Rectangle [id:dp11697941652495936] 
\draw  [fill={rgb, 255:red, 30; green, 30; blue, 30 }  ,fill opacity=1 ] (39,19) -- (59,19) -- (59,39) -- (39,39) -- cycle ;
%Shape: Rectangle [id:dp9644330896749385] 
\draw  [fill={rgb, 255:red, 30; green, 30; blue, 30 }  ,fill opacity=1 ] (59,19) -- (79,19) -- (79,39) -- (59,39) -- cycle ;
%Shape: Rectangle [id:dp23120579875730574] 
\draw  [fill={rgb, 255:red, 30; green, 30; blue, 30 }  ,fill opacity=1 ] (19,39) -- (39,39) -- (39,59) -- (19,59) -- cycle ;
%Shape: Rectangle [id:dp972385669700951] 
\draw  [fill={rgb, 255:red, 30; green, 30; blue, 30 }  ,fill opacity=1 ] (39,39) -- (59,39) -- (59,59) -- (39,59) -- cycle ;
%Shape: Rectangle [id:dp03981289730158388] 
\draw  [fill={rgb, 255:red, 30; green, 30; blue, 30 }  ,fill opacity=1 ] (59,39) -- (79,39) -- (79,59) -- (59,59) -- cycle ;
%Shape: Rectangle [id:dp5266254488669551] 
\draw  [fill={rgb, 255:red, 30; green, 30; blue, 30 }  ,fill opacity=1 ] (79,19) -- (99,19) -- (99,39) -- (79,39) -- cycle ;
%Shape: Rectangle [id:dp4836107451345608] 
\draw  [fill={rgb, 255:red, 30; green, 30; blue, 30 }  ,fill opacity=1 ] (79,39) -- (99,39) -- (99,59) -- (79,59) -- cycle ;
%Straight Lines [id:da21045598806274768] 
\draw [line width=2.25]    (159,19) -- (19,19) -- (19,119) ;
%Straight Lines [id:da015908037427294186] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (19,119) -- (159,119) -- (159,19) ;




\end{tikzpicture}
\end{document}

==> young_diagrams/youngdiagram_mu.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp49320794480481456] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (25,21) -- (45,21) -- (45,41) -- (25,41) -- cycle ;
%Shape: Rectangle [id:dp35142883525122826] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (45,21) -- (65,21) -- (65,41) -- (45,41) -- cycle ;
%Shape: Rectangle [id:dp24777556623296504] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (65,21) -- (85,21) -- (85,41) -- (65,41) -- cycle ;
%Shape: Rectangle [id:dp7128909603219686] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (25,41) -- (45,41) -- (45,61) -- (25,61) -- cycle ;
%Shape: Rectangle [id:dp6180447451012538] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (45,41) -- (65,41) -- (65,61) -- (45,61) -- cycle ;
%Straight Lines [id:da20766765641782436] 
\draw [line width=2.25]    (85,21) -- (25,21) -- (25,61) ;
%Straight Lines [id:da6855497535315633] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (25,61) -- (85,61) -- (85,21) ;
%Straight Lines [id:da8265769822524227] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }]   (25,121) -- (85,121) ;




\end{tikzpicture}

\end{document}

==> young_diagrams/youngdiagram_mulambda.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp32964914431442827] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (290,210) -- (310,210) -- (310,230) -- (290,230) -- cycle ;
%Shape: Rectangle [id:dp6060147288244933] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (290,230) -- (310,230) -- (310,250) -- (290,250) -- cycle ;
%Shape: Rectangle [id:dp31310875686114303] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (310,210) -- (330,210) -- (330,230) -- (310,230) -- cycle ;
%Shape: Rectangle [id:dp9157972491629558] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (290,250) -- (310,250) -- (310,270) -- (290,270) -- cycle ;
%Shape: Rectangle [id:dp39385543694832714] 
\draw  [fill={rgb, 255:red, 255; green, 32; blue, 60 }  ,fill opacity=1 ] (330,210) -- (350,210) -- (350,230) -- (330,230) -- cycle ;
%Shape: Rectangle [id:dp9293458924146196] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (370,170) -- (390,170) -- (390,190) -- (370,190) -- cycle ;
%Shape: Rectangle [id:dp7552534678873661] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (390,170) -- (410,170) -- (410,190) -- (390,190) -- cycle ;
%Shape: Rectangle [id:dp8449096628360153] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (410,170) -- (430,170) -- (430,190) -- (410,190) -- cycle ;
%Shape: Rectangle [id:dp5867413949001079] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (370,190) -- (390,190) -- (390,210) -- (370,210) -- cycle ;
%Shape: Rectangle [id:dp49653532420694213] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (390,190) -- (410,190) -- (410,210) -- (390,210) -- cycle ;
%Shape: Rectangle [id:dp3287483141774781] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (290,170) -- (310,170) -- (310,190) -- (290,190) -- cycle ;
%Shape: Rectangle [id:dp5474772039220557] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (310,170) -- (330,170) -- (330,190) -- (310,190) -- cycle ;
%Shape: Rectangle [id:dp09047803988201175] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (330,170) -- (350,170) -- (350,190) -- (330,190) -- cycle ;
%Shape: Rectangle [id:dp36945471428452126] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (290,190) -- (310,190) -- (310,210) -- (290,210) -- cycle ;
%Shape: Rectangle [id:dp36419535639067346] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (310,190) -- (330,190) -- (330,210) -- (310,210) -- cycle ;
%Shape: Rectangle [id:dp99705791313377] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (330,190) -- (350,190) -- (350,210) -- (330,210) -- cycle ;
%Shape: Rectangle [id:dp16076392453992105] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (350,170) -- (370,170) -- (370,190) -- (350,190) -- cycle ;
%Shape: Rectangle [id:dp059692484007586755] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (350,190) -- (370,190) -- (370,210) -- (350,210) -- cycle ;
%Straight Lines [id:da24840868728727816] 
\draw [line width=2.25]    (430,170) -- (290,170) -- (290,270) ;
%Straight Lines [id:da4506035165494451] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290,270) -- (430,270) -- (430,170) ;




\end{tikzpicture}
\end{document}

==> young_diagrams/youngdiagram_muprime.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Shape: Rectangle [id:dp9885558656708262] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (9,9) -- (29,9) -- (29,29) -- (9,29) -- cycle ;
%Shape: Rectangle [id:dp07970659719975615] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (29,9) -- (49,9) -- (49,29) -- (29,29) -- cycle ;
%Shape: Rectangle [id:dp22222159131648733] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (49,9) -- (69,9) -- (69,29) -- (49,29) -- cycle ;
%Shape: Rectangle [id:dp4276532242049429] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (9,29) -- (29,29) -- (29,49) -- (9,49) -- cycle ;
%Shape: Rectangle [id:dp23055439377750386] 
\draw  [fill={rgb, 255:red, 32; green, 92; blue, 255 }  ,fill opacity=1 ] (29,29) -- (49,29) -- (49,49) -- (29,49) -- cycle ;
%Straight Lines [id:da5944628484170305] 
\draw [line width=2.25]    (149,9) -- (9,9) -- (9,109) ;
%Straight Lines [id:da04267342844081856] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (9,109) -- (149,109) -- (149,9) ;




\end{tikzpicture}

\end{document}

==> young_diagrams/youngdiagram_nu.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp42180122196829806] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 32 }  ,fill opacity=1 ] (31,28) -- (51,28) -- (51,48) -- (31,48) -- cycle ;
%Shape: Rectangle [id:dp6021741147276765] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 32 }  ,fill opacity=1 ] (51,28) -- (71,28) -- (71,48) -- (51,48) -- cycle ;
%Shape: Rectangle [id:dp15275118816126376] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 32 }  ,fill opacity=1 ] (71,28) -- (91,28) -- (91,48) -- (71,48) -- cycle ;
%Shape: Rectangle [id:dp08430095419731276] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 32 }  ,fill opacity=1 ] (91,28) -- (111,28) -- (111,48) -- (91,48) -- cycle ;
%Shape: Rectangle [id:dp32564728047062963] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 32 }  ,fill opacity=1 ] (71,48) -- (91,48) -- (91,68) -- (71,68) -- cycle ;
%Shape: Rectangle [id:dp609451634249178] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 32 }  ,fill opacity=1 ] (51,48) -- (71,48) -- (71,68) -- (51,68) -- cycle ;
%Shape: Rectangle [id:dp10028758827027229] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 32 }  ,fill opacity=1 ] (31,48) -- (51,48) -- (51,68) -- (31,68) -- cycle ;
%Shape: Rectangle [id:dp4598626263458574] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 32 }  ,fill opacity=1 ] (51,68) -- (71,68) -- (71,88) -- (51,88) -- cycle ;
%Shape: Rectangle [id:dp9670512208347277] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 32 }  ,fill opacity=1 ] (31,68) -- (51,68) -- (51,88) -- (31,88) -- cycle ;
%Shape: Rectangle [id:dp9156761654897161] 
\draw  [fill={rgb, 255:red, 255; green, 149; blue, 32 }  ,fill opacity=1 ] (31,88) -- (51,88) -- (51,108) -- (31,108) -- cycle ;
%Straight Lines [id:da0021333831586296537] 
\draw [line width=2.25]    (171,28) -- (31,28) -- (31,128) ;
%Straight Lines [id:da9331040402131348] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (31,128) -- (171,128) -- (171,28) ;




\end{tikzpicture}

\end{document}

==> young_diagrams/youngdiagram_rect.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp1746104345926598] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (90,170) -- (110,170) -- (110,190) -- (90,190) -- cycle ;
%Shape: Rectangle [id:dp2865097657442697] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (110,170) -- (130,170) -- (130,190) -- (110,190) -- cycle ;
%Shape: Rectangle [id:dp8140959392828029] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (130,170) -- (150,170) -- (150,190) -- (130,190) -- cycle ;
%Shape: Rectangle [id:dp6206787861094791] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (90,190) -- (110,190) -- (110,210) -- (90,210) -- cycle ;
%Shape: Rectangle [id:dp33908189472717387] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (110,190) -- (130,190) -- (130,210) -- (110,210) -- cycle ;
%Shape: Rectangle [id:dp9335017385078603] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (130,190) -- (150,190) -- (150,210) -- (130,210) -- cycle ;
%Shape: Rectangle [id:dp5988112843988638] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (150,170) -- (170,170) -- (170,190) -- (150,190) -- cycle ;
%Shape: Rectangle [id:dp6092834380898335] 
\draw  [fill={rgb, 255:red, 239; green, 207; blue, 238 }  ,fill opacity=1 ] (150,190) -- (170,190) -- (170,210) -- (150,210) -- cycle ;
%Straight Lines [id:da12716294929768868] 
\draw [line width=2.25]    (230,170) -- (90,170) -- (90,270) ;
%Straight Lines [id:da20201224496748593] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (90,270) -- (230,270) -- (230,170) ;




\end{tikzpicture}

\end{document}

==> young_diagrams/youngdiagrambijection.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300



%Shape: Rectangle [id:dp9115456605958112] 
\draw  [fill={rgb, 255:red, 50; green, 255; blue, 32 }   ] (30,19) -- (60,19) -- (60,49) -- (30,49) -- cycle ;
%Shape: Rectangle [id:dp20077567895310744] 
\draw  [fill={rgb, 255:red, 50; green, 255; blue, 32 }   ] (30,49) -- (60,49) -- (60,79) -- (30,79) -- cycle ;
%Shape: Rectangle [id:dp27073557649332747] 
\draw  [fill={rgb, 255:red, 50; green, 255; blue, 32 }   ] (30,79) -- (60,79) -- (60,109) -- (30,109) -- cycle ;
%Shape: Rectangle [id:dp2152476614331129] 
\draw  [fill={rgb, 255:red, 50; green, 255; blue, 32 }   ] (60,19) -- (90,19) -- (90,49) -- (60,49) -- cycle ;
%Shape: Rectangle [id:dp655210833034809] 
\draw  [fill={rgb, 255:red, 50; green, 255; blue, 32 }   ] (60,49) -- (90,49) -- (90,79) -- (60,79) -- cycle ;
%Straight Lines [id:da7753383325712659] 
\draw [line width=2.25]    (180,19) -- (30,19) -- (30,139) ;
%Straight Lines [id:da3000248880292242] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,139) -- (180,139) -- (180,19) ;
%Straight Lines [id:da1900132568954176] 
\draw [color={rgb, 255:red, 232; green, 0; blue, 0 }  ,draw opacity=1 ]   (155,24) -- (140,23.8) -- (128,23.96) ;
\fill [shift={(125,24)}, rotate = 359.24] [color={rgb, 255:red, 232; green, 0; blue, 0 }  ] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9373752566120159] 
\draw [color={rgb, 255:red, 232; green, 0; blue, 0 }  ,draw opacity=1 ]   (125,24) -- (110,23.8) -- (98,23.96) ;
\fill [shift={(95,24)}, rotate = 359.24] [color={rgb, 255:red, 232; green, 0; blue, 0 }   ] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3618350643413404] 
\draw [color={rgb, 255:red, 0; green, 30; blue, 232 }  ,draw opacity=1 ]   (95,24) -- (95,39) -- (95,51) ;
\fill [shift={(95,54)}, rotate = 270] [color={rgb, 255:red, 0; green, 30; blue, 232 }   ] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da015212379720246139] 
\draw [color={rgb, 255:red, 0; green, 30; blue, 232 }  ,draw opacity=1 ]   (95,54) -- (95,69) -- (95,81) ;
\fill [shift={(95,84)}, rotate = 270] [color={rgb, 255:red, 0; green, 30; blue, 232 }   ] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da40505948334630437] 
\draw [color={rgb, 255:red, 232; green, 0; blue, 0 }  ,draw opacity=1 ]   (95,84) -- (80,83.8) -- (68,83.96) ;
\fill [shift={(65,84)}, rotate = 359.24] [color={rgb, 255:red, 232; green, 0; blue, 0 }   ] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5358136806137919] 
\draw [color={rgb, 255:red, 0; green, 30; blue, 232 }  ,draw opacity=1 ]   (65,84) -- (65,99) -- (65,111) ;
\fill [shift={(65,114)}, rotate = 270] [color={rgb, 255:red, 0; green, 30; blue, 232 }   ] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9583393464838745] 
\draw [color={rgb, 255:red, 232; green, 0; blue, 0 }  ,draw opacity=1 ]   (65,114) -- (50,113.8) -- (38,113.96) ;
\fill [shift={(35,114)}, rotate = 359.24] [color={rgb, 255:red, 232; green, 0; blue, 0 }   ] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da758031337727108] 
\draw [color={rgb, 255:red, 0; green, 30; blue, 232 }  ,draw opacity=1 ]   (35,114) -- (35,129) -- (35,141) ;
\fill [shift={(35,144)}, rotate = 270] [color={rgb, 255:red, 0; green, 30; blue, 232 }   ] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da857329240130831] 
\draw [color={rgb, 255:red, 232; green, 0; blue, 0 }  ,draw opacity=1 ]   (185,24) -- (170,23.8) -- (158,23.96) ;
\fill [shift={(155,24)}, rotate = 359.24] [color={rgb, 255:red, 232; green, 0; blue, 0 }   ] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (139,25.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 232; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathtt{0}$};
% Text Node
\draw (109,25.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 232; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathtt{0}$};
% Text Node
\draw (97,39) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 30; blue, 232 }  ,opacity=1 ]  {$\mathtt{1}$};
% Text Node
\draw (97,69) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 30; blue, 232 }  ,opacity=1 ]  {$\mathtt{1}$};
% Text Node
\draw (79,85.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 232; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathtt{0}$};
% Text Node
\draw (67,99) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 30; blue, 232 }  ,opacity=1 ]  {$\mathtt{1}$};
% Text Node
\draw (49,115.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 232; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathtt{0}$};
% Text Node
\draw (37,129) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 30; blue, 232 }  ,opacity=1 ]  {$\mathtt{1}$};
% Text Node
\draw (184,11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {start};
% Text Node
\draw (11,144) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {end};
% Text Node
\draw (169,25.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 232; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathtt{0}$};


\end{tikzpicture}
\end{document}
